The total Johnson homomorphism on the homology cylinder and the bracket-quantization HOMFLY-PT skein algebra

A homology cylinder of a surface induces an automorphism of the completed group ring of the fundamental group of the surface. We introduce a new method of computing the automorphism by using the Goldman Lie algebra of the surface or some skein algebra. In particular, we give a refinement of a formula by Kuno and Massuyeau.

==> fig_conway_minus_unframed.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(3.2000,3.2400)(1.1800,-4.4000)%
% CIRCLE 2 0 3 0 Black White  
% 4 278 276 118 276 118 276 118 276
% 
\special{pn 8}%
\special{ar 278 276 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 160 280 200 240 160 280 200 320 280 160 240 200 280 160 320 200
% 
\special{pn 8}%
\special{pa 160 280}%
\special{pa 200 240}%
\special{fp}%
\special{pa 160 280}%
\special{pa 200 320}%
\special{fp}%
\special{pa 280 160}%
\special{pa 240 200}%
\special{fp}%
\special{pa 280 160}%
\special{pa 320 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 278 120 278 120 278 120 278 240 278 320 278 440 438 280 118 280
% 
\special{pn 8}%
\special{pa 278 120}%
\special{pa 278 120}%
\special{fp}%
\special{pa 278 120}%
\special{pa 278 240}%
\special{fp}%
\special{pa 278 320}%
\special{pa 278 440}%
\special{fp}%
\special{pa 438 280}%
\special{pa 118 280}%
\special{fp}%
\end{picture}}%


==> fig_conway_plus_unframed.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(3.2000,3.2400)(1.1800,-4.4000)%
% CIRCLE 2 0 3 0 Black White  
% 4 278 276 118 276 118 276 118 276
% 
\special{pn 8}%
\special{ar 278 276 160 160 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 160 280 200 240 160 280 200 320 280 160 240 200 280 160 320 200
% 
\special{pn 8}%
\special{pa 160 280}%
\special{pa 200 240}%
\special{fp}%
\special{pa 160 280}%
\special{pa 200 320}%
\special{fp}%
\special{pa 280 160}%
\special{pa 240 200}%
\special{fp}%
\special{pa 280 160}%
\special{pa 320 200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 278 116 278 116 278 120 278 440 438 280 318 280 238 280 118 280
% 
\special{pn 8}%
\special{pa 278 116}%
\special{pa 278 116}%
\special{fp}%
\special{pa 278 120}%
\special{pa 278 440}%
\special{fp}%
\special{pa 438 280}%
\special{pa 318 280}%
\special{fp}%
\special{pa 238 280}%
\special{pa 118 280}%
\special{fp}%
\end{picture}}%


==> fig_conway_zero_unframed.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(3.2200,3.2400)(1.1800,-4.4000)%
% CIRCLE 2 0 3 0 Black White  
% 4 278 276 118 276 118 276 118 276
% 
\special{pn 8}%
\special{ar 278 276 160 160 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 200 360 280 360 280 360 200 280
% 
\special{pn 8}%
\special{ar 200 360 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 360 200 280 200 280 200 360 280
% 
\special{pn 8}%
\special{ar 360 200 80 80 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 10 280 200 280 200 280 120 280 200 360 280 440 280 280 360 280 440 200 280 120 280
% 
\special{pn 8}%
\special{pa 280 200}%
\special{pa 280 200}%
\special{fp}%
\special{pa 280 120}%
\special{pa 280 200}%
\special{fp}%
\special{pa 360 280}%
\special{pa 440 280}%
\special{fp}%
\special{pa 280 360}%
\special{pa 280 440}%
\special{fp}%
\special{pa 200 280}%
\special{pa 120 280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 160 280 200 240 160 280 200 320 280 160 240 200 280 160 320 200
% 
\special{pn 8}%
\special{pa 160 280}%
\special{pa 200 240}%
\special{fp}%
\special{pa 160 280}%
\special{pa 200 320}%
\special{fp}%
\special{pa 280 160}%
\special{pa 240 200}%
\special{fp}%
\special{pa 280 160}%
\special{pa 320 200}%
\special{fp}%
\end{picture}}%


==> fig_embedding_e_minus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.4000,10.4000)(1.2000,-11.2000)%
% CIRCLE 1 0 3 0 Black White  
% 4 640 600 1160 600 1160 600 1160 600
% 
\special{pn 13}%
\special{ar 640 600 520 520 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 22 160 800 160 800 160 800 240 800 240 800 320 720 320 720 920 720 920 720 1000 800 1000 800 1120 800 1120 400 1000 400 1000 400 920 320 920 320 320 320 320 320 240 400 240 400 160 400
% 
\special{pn 8}%
\special{pa 160 800}%
\special{pa 160 800}%
\special{fp}%
\special{pa 160 800}%
\special{pa 240 800}%
\special{fp}%
\special{pa 240 800}%
\special{pa 320 720}%
\special{fp}%
\special{pa 320 720}%
\special{pa 920 720}%
\special{fp}%
\special{pa 920 720}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1120 800}%
\special{fp}%
\special{pa 1120 400}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 920 320}%
\special{fp}%
\special{pa 920 320}%
\special{pa 320 320}%
\special{fp}%
\special{pa 320 320}%
\special{pa 240 400}%
\special{fp}%
\special{pa 240 400}%
\special{pa 160 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 12 168 820 168 820 168 820 240 820 240 820 320 740 320 740 920 740 920 740 1000 820 1000 820 1114 820
% 
\special{pn 8}%
\special{pa 168 820}%
\special{pa 168 820}%
\special{fp}%
\special{pa 168 820}%
\special{pa 240 820}%
\special{fp}%
\special{pa 240 820}%
\special{pa 320 740}%
\special{fp}%
\special{pa 320 740}%
\special{pa 920 740}%
\special{fp}%
\special{pa 920 740}%
\special{pa 1000 820}%
\special{fp}%
\special{pa 1000 820}%
\special{pa 1114 820}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 440 120 440 120 440 120 440 320 840 120 840 320 840 740 840 1080 440 1080 440 740
% 
\special{pn 8}%
\special{pa 440 120}%
\special{pa 440 120}%
\special{fp}%
\special{pa 440 120}%
\special{pa 440 320}%
\special{fp}%
\special{pa 840 120}%
\special{pa 840 320}%
\special{fp}%
\special{pa 840 740}%
\special{pa 840 1080}%
\special{fp}%
\special{pa 440 1080}%
\special{pa 440 740}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 420 128 420 128 420 128 420 320 420 740 420 1068
% 
\special{pn 8}%
\special{pa 420 128}%
\special{pa 420 128}%
\special{fp}%
\special{pa 420 128}%
\special{pa 420 320}%
\special{fp}%
\special{pa 420 740}%
\special{pa 420 1068}%
\special{fp}%
\end{picture}}%


==> fig_embedding_e_plus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.4000,10.4000)(1.2000,-11.2000)%
% CIRCLE 1 0 3 0 Black White  
% 4 640 600 1160 600 1160 600 1160 600
% 
\special{pn 13}%
\special{ar 640 600 520 520 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 440 120 440 120 440 120 440 1080 840 1080 840 120 420 130 420 1076
% 
\special{pn 8}%
\special{pa 440 120}%
\special{pa 440 120}%
\special{fp}%
\special{pa 440 120}%
\special{pa 440 1080}%
\special{fp}%
\special{pa 840 1080}%
\special{pa 840 120}%
\special{fp}%
\special{pa 420 130}%
\special{pa 420 1076}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 160 800 160 800 160 800 240 800 240 800 320 880 320 880 420 880 840 880 920 880 920 880 1000 800 1000 800 1120 800
% 
\special{pn 8}%
\special{pa 160 800}%
\special{pa 160 800}%
\special{fp}%
\special{pa 160 800}%
\special{pa 240 800}%
\special{fp}%
\special{pa 240 800}%
\special{pa 320 880}%
\special{fp}%
\special{pa 320 880}%
\special{pa 420 880}%
\special{fp}%
\special{pa 840 880}%
\special{pa 920 880}%
\special{fp}%
\special{pa 920 880}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1120 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 160 400 160 400 160 400 240 400 240 400 320 480 320 480 420 480 840 480 920 480 920 480 1000 400 1000 400 1120 400
% 
\special{pn 8}%
\special{pa 160 400}%
\special{pa 160 400}%
\special{fp}%
\special{pa 160 400}%
\special{pa 240 400}%
\special{fp}%
\special{pa 240 400}%
\special{pa 320 480}%
\special{fp}%
\special{pa 320 480}%
\special{pa 420 480}%
\special{fp}%
\special{pa 840 480}%
\special{pa 920 480}%
\special{fp}%
\special{pa 920 480}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 1120 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 12 166 820 240 820 240 820 320 900 320 900 420 900 840 900 920 900 920 900 1000 820 1000 820 1110 820
% 
\special{pn 8}%
\special{pa 166 820}%
\special{pa 240 820}%
\special{fp}%
\special{pa 240 820}%
\special{pa 320 900}%
\special{fp}%
\special{pa 320 900}%
\special{pa 420 900}%
\special{fp}%
\special{pa 840 900}%
\special{pa 920 900}%
\special{fp}%
\special{pa 920 900}%
\special{pa 1000 820}%
\special{fp}%
\special{pa 1000 820}%
\special{pa 1110 820}%
\special{fp}%
\end{picture}}%


==> fig_embedding_e_zero.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(10.4000,10.4000)(1.2000,-11.2000)%
% CIRCLE 1 0 3 0 Black White  
% 4 640 600 1160 600 1160 600 1160 600
% 
\special{pn 13}%
\special{ar 640 600 520 520 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 16 440 1080 440 800 440 800 160 800 160 400 440 400 440 120 440 400 840 400 840 120 840 400 1120 400 840 800 1120 800 840 800 840 1080
% 
\special{pn 8}%
\special{pa 440 1080}%
\special{pa 440 800}%
\special{fp}%
\special{pa 440 800}%
\special{pa 160 800}%
\special{fp}%
\special{pa 160 400}%
\special{pa 440 400}%
\special{fp}%
\special{pa 440 120}%
\special{pa 440 400}%
\special{fp}%
\special{pa 840 400}%
\special{pa 840 120}%
\special{fp}%
\special{pa 840 400}%
\special{pa 1120 400}%
\special{fp}%
\special{pa 840 800}%
\special{pa 1120 800}%
\special{fp}%
\special{pa 840 800}%
\special{pa 840 1080}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 170 820 170 820 170 820 420 820 420 820 420 1070
% 
\special{pn 8}%
\special{pa 170 820}%
\special{pa 170 820}%
\special{fp}%
\special{pa 170 820}%
\special{pa 420 820}%
\special{fp}%
\special{pa 420 820}%
\special{pa 420 1070}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 420 400 420 400 420 400 420 132
% 
\special{pn 8}%
\special{pa 420 400}%
\special{pa 420 400}%
\special{fp}%
\special{pa 420 400}%
\special{pa 420 132}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 860 820 860 820 1112 820 840 820
% 
\special{pn 8}%
\special{pa 860 820}%
\special{pa 860 820}%
\special{fp}%
\special{pa 1112 820}%
\special{pa 840 820}%
\special{fp}%
\end{picture}}%


==> fig_embedding_sigma_1_1_sigma_1_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.4000,11.2000)(0.8000,-13.2000)%
% CIRCLE 2 0 3 0 Black White  
% 4 800 920 800 200 1600 920 80 920
% 
\special{pn 8}%
\special{ar 800 920 720 720 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 800 920 1200 920 1200 920 400 920
% 
\special{pn 8}%
\special{ar 800 920 400 400 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 960 920 1840 920 1440 120
% 
\special{pn 8}%
\special{ar 1360 920 400 400 4.8120576 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 960 920 800 360 880 920
% 
\special{pn 8}%
\special{ar 1360 920 400 400 3.1415927 3.9269908}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 2080 920 2080 920 960 -40
% 
\special{pn 8}%
\special{ar 1360 920 720 720 4.3175979 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 640 920 640 440 640 920
% 
\special{pn 8}%
\special{ar 1360 920 720 720 3.1415927 3.7295953}%
% LINE 2 0 3 0 Black White  
% 16 640 920 640 920 400 920 640 920 960 920 1200 920 1520 920 1760 920 80 920 80 1320 80 1320 2080 1320 2080 1320 2080 920 2080 920 2080 920
% 
\special{pn 8}%
\special{pa 640 920}%
\special{pa 640 920}%
\special{fp}%
\special{pa 400 920}%
\special{pa 640 920}%
\special{fp}%
\special{pa 960 920}%
\special{pa 1200 920}%
\special{fp}%
\special{pa 1520 920}%
\special{pa 1760 920}%
\special{fp}%
\special{pa 80 920}%
\special{pa 80 1320}%
\special{fp}%
\special{pa 80 1320}%
\special{pa 2080 1320}%
\special{fp}%
\special{pa 2080 1320}%
\special{pa 2080 920}%
\special{fp}%
\special{pa 2080 920}%
\special{pa 2080 920}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1400 920 1400 920 200 920
% 
\special{pn 4}%
\special{ar 800 920 600 600 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1960 920 1960 920 1160 40
% 
\special{pn 4}%
\special{ar 1360 920 600 600 4.4889124 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 760 920 600 280 720 920
% 
\special{pn 4}%
\special{ar 1360 920 600 600 3.1415927 3.8414855}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1880 920 1880 920 1280 200
% 
\special{pn 4}%
\special{ar 1360 920 520 520 4.6017318 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 840 920 680 280 640 920
% 
\special{pn 4}%
\special{ar 1360 920 520 520 3.1415927 3.8966971}%
% LINE 3 0 3 0 Black White  
% 14 1880 920 1880 920 1880 920 1880 1160 1960 920 1960 1160 1400 1160 1400 920 1320 920 1320 1160 760 920 760 1160 840 920 840 1160
% 
\special{pn 4}%
\special{pa 1880 920}%
\special{pa 1880 920}%
\special{fp}%
\special{pa 1880 920}%
\special{pa 1880 1160}%
\special{fp}%
\special{pa 1960 920}%
\special{pa 1960 1160}%
\special{fp}%
\special{pa 1400 1160}%
\special{pa 1400 920}%
\special{fp}%
\special{pa 1320 920}%
\special{pa 1320 1160}%
\special{fp}%
\special{pa 760 920}%
\special{pa 760 1160}%
\special{fp}%
\special{pa 840 920}%
\special{pa 840 1160}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1320 920 1320 920 280 920
% 
\special{pn 4}%
\special{ar 800 920 520 520 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 34 160 960 160 960 120 960 360 960 360 960 360 1120 360 1120 120 1120 120 1120 120 960 200 920 200 960 280 920 280 960 200 1120 200 1160 280 1120 280 1120 280 1160 280 1160 280 1160 280 1120 280 1160 760 1160 840 1160 1320 1160 1400 1160 1880 1160 1960 1160 1960 1240 200 1240 200 1160 200 1240 1960 1240
% 
\special{pn 4}%
\special{pa 160 960}%
\special{pa 160 960}%
\special{fp}%
\special{pa 120 960}%
\special{pa 360 960}%
\special{fp}%
\special{pa 360 960}%
\special{pa 360 1120}%
\special{fp}%
\special{pa 360 1120}%
\special{pa 120 1120}%
\special{fp}%
\special{pa 120 1120}%
\special{pa 120 960}%
\special{fp}%
\special{pa 200 920}%
\special{pa 200 960}%
\special{fp}%
\special{pa 280 920}%
\special{pa 280 960}%
\special{fp}%
\special{pa 200 1120}%
\special{pa 200 1160}%
\special{fp}%
\special{pa 280 1120}%
\special{pa 280 1120}%
\special{fp}%
\special{pa 280 1160}%
\special{pa 280 1160}%
\special{fp}%
\special{pa 280 1160}%
\special{pa 280 1120}%
\special{fp}%
\special{pa 280 1160}%
\special{pa 760 1160}%
\special{fp}%
\special{pa 840 1160}%
\special{pa 1320 1160}%
\special{fp}%
\special{pa 1400 1160}%
\special{pa 1880 1160}%
\special{fp}%
\special{pa 1960 1160}%
\special{pa 1960 1240}%
\special{fp}%
\special{pa 200 1240}%
\special{pa 200 1160}%
\special{fp}%
\special{pa 200 1240}%
\special{pa 1960 1240}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 160 1060 160 1080 2 0 0 0
% +1
\put(1.6000,-10.8000){\makebox(0,0)[lb]{+1}}%
% LINE 3 0 3 0 Black White  
% 18 2160 480 2160 480 2280 480 2280 320 2280 320 2520 320 2520 320 2520 480 2520 480 2280 480 2360 480 2360 600 2440 600 2440 480 2360 320 2360 200 2440 200 2440 320
% 
\special{pn 4}%
\special{pa 2160 480}%
\special{pa 2160 480}%
\special{fp}%
\special{pa 2280 480}%
\special{pa 2280 320}%
\special{fp}%
\special{pa 2280 320}%
\special{pa 2520 320}%
\special{fp}%
\special{pa 2520 320}%
\special{pa 2520 480}%
\special{fp}%
\special{pa 2520 480}%
\special{pa 2280 480}%
\special{fp}%
\special{pa 2360 480}%
\special{pa 2360 600}%
\special{fp}%
\special{pa 2440 600}%
\special{pa 2440 480}%
\special{fp}%
\special{pa 2360 320}%
\special{pa 2360 200}%
\special{fp}%
\special{pa 2440 200}%
\special{pa 2440 320}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2320 420 2320 440 2 0 0 0
% +1
\put(23.2000,-4.4000){\makebox(0,0)[lb]{+1}}%
% LINE 2 0 3 0 Black White  
% 20 2400 640 2400 640 2400 640 2440 680 2440 680 2400 720 2400 720 2440 760 2440 760 2400 800 2400 800 2440 840 2420 860 2440 840 2420 860 2420 900 2420 900 2380 860 2420 900 2460 860
% 
\special{pn 8}%
\special{pa 2400 640}%
\special{pa 2400 640}%
\special{fp}%
\special{pa 2400 640}%
\special{pa 2440 680}%
\special{fp}%
\special{pa 2440 680}%
\special{pa 2400 720}%
\special{fp}%
\special{pa 2400 720}%
\special{pa 2440 760}%
\special{fp}%
\special{pa 2440 760}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2440 840}%
\special{fp}%
\special{pa 2420 860}%
\special{pa 2440 840}%
\special{fp}%
\special{pa 2420 860}%
\special{pa 2420 900}%
\special{fp}%
\special{pa 2420 900}%
\special{pa 2380 860}%
\special{fp}%
\special{pa 2420 900}%
\special{pa 2460 860}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 2360 920 2360 920 2360 920 2360 1040 2440 1040 2440 920 2360 1200 2360 1320 2440 1200 2440 1320
% 
\special{pn 4}%
\special{pa 2360 920}%
\special{pa 2360 920}%
\special{fp}%
\special{pa 2360 920}%
\special{pa 2360 1040}%
\special{fp}%
\special{pa 2440 1040}%
\special{pa 2440 920}%
\special{fp}%
\special{pa 2360 1200}%
\special{pa 2360 1320}%
\special{fp}%
\special{pa 2440 1200}%
\special{pa 2440 1320}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 2440 1200 2440 1200 2360 1200 2440 1120 2360 1120 2440 1040 2440 1200 2420 1180 2380 1140 2360 1120 2440 1120 2420 1100 2380 1060 2360 1040
% 
\special{pn 4}%
\special{pa 2440 1200}%
\special{pa 2440 1200}%
\special{fp}%
\special{pa 2360 1200}%
\special{pa 2440 1120}%
\special{fp}%
\special{pa 2360 1120}%
\special{pa 2440 1040}%
\special{fp}%
\special{pa 2440 1200}%
\special{pa 2420 1180}%
\special{fp}%
\special{pa 2380 1140}%
\special{pa 2360 1120}%
\special{fp}%
\special{pa 2440 1120}%
\special{pa 2420 1100}%
\special{fp}%
\special{pa 2380 1060}%
\special{pa 2360 1040}%
\special{fp}%
\end{picture}}%


==> fig_fundamental_group_sigma_1_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(22.0200,5.6200)(0.8000,-7.6200)%
% CIRCLE 2 0 3 0 Black White  
% 4 440 560 440 200 840 560 80 560
% 
\special{pn 8}%
\special{ar 440 560 360 360 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 440 560 640 560 640 560 240 560
% 
\special{pn 8}%
\special{ar 440 560 200 200 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 720 560 520 560 960 560 760 160
% 
\special{pn 8}%
\special{ar 720 560 200 200 4.8120576 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 720 560 520 560 440 280 480 560
% 
\special{pn 8}%
\special{ar 720 560 200 200 3.1415927 3.9269908}%
% CIRCLE 2 0 3 0 Black White  
% 4 720 560 1080 560 1080 560 520 80
% 
\special{pn 8}%
\special{ar 720 560 360 360 4.3175979 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 720 560 360 560 360 320 360 560
% 
\special{pn 8}%
\special{ar 720 560 360 360 3.1415927 3.7295953}%
% LINE 2 0 3 0 Black White  
% 16 360 560 360 560 240 560 360 560 520 560 640 560 800 560 920 560 80 560 80 760 80 760 1080 760 1080 760 1080 560 1080 560 1080 560
% 
\special{pn 8}%
\special{pa 360 560}%
\special{pa 360 560}%
\special{fp}%
\special{pa 240 560}%
\special{pa 360 560}%
\special{fp}%
\special{pa 520 560}%
\special{pa 640 560}%
\special{fp}%
\special{pa 800 560}%
\special{pa 920 560}%
\special{fp}%
\special{pa 80 560}%
\special{pa 80 760}%
\special{fp}%
\special{pa 80 760}%
\special{pa 1080 760}%
\special{fp}%
\special{pa 1080 760}%
\special{pa 1080 560}%
\special{fp}%
\special{pa 1080 560}%
\special{pa 1080 560}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 440 560 760 560 760 560 120 560
% 
\special{pn 4}%
\special{ar 440 560 320 320 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 10 560 760 560 760 560 760 520 720 520 720 120 720 120 720 120 560 560 760 760 560
% 
\special{pn 4}%
\special{pa 560 760}%
\special{pa 560 760}%
\special{fp}%
\special{pa 560 760}%
\special{pa 520 720}%
\special{fp}%
\special{pa 520 720}%
\special{pa 120 720}%
\special{fp}%
\special{pa 120 720}%
\special{pa 120 560}%
\special{fp}%
\special{pa 560 760}%
\special{pa 760 560}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 720 560 960 560 960 560 680 0
% 
\special{pn 4}%
\special{ar 720 560 240 240 4.6410815 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 720 560 480 560 440 280 440 560
% 
\special{pn 4}%
\special{ar 720 560 240 240 3.1415927 3.9269908}%
% LINE 3 0 3 0 Black White  
% 16 560 760 560 760 560 760 680 720 680 720 960 720 960 720 960 560 560 760 560 640 560 640 480 560 440 240 400 200 440 240 400 280
% 
\special{pn 4}%
\special{pa 560 760}%
\special{pa 560 760}%
\special{fp}%
\special{pa 560 760}%
\special{pa 680 720}%
\special{fp}%
\special{pa 680 720}%
\special{pa 960 720}%
\special{fp}%
\special{pa 960 720}%
\special{pa 960 560}%
\special{fp}%
\special{pa 560 760}%
\special{pa 560 640}%
\special{fp}%
\special{pa 560 640}%
\special{pa 480 560}%
\special{fp}%
\special{pa 440 240}%
\special{pa 400 200}%
\special{fp}%
\special{pa 440 240}%
\special{pa 400 280}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 960 560 960 560 960 560 920 600 960 560 1000 600 520 600 520 560 520 600 480 600 120 600 80 640 120 600 160 640 680 640 680 600 680 640 720 640
% 
\special{pn 4}%
\special{pa 960 560}%
\special{pa 960 560}%
\special{fp}%
\special{pa 960 560}%
\special{pa 920 600}%
\special{fp}%
\special{pa 960 560}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 520 600}%
\special{pa 520 560}%
\special{fp}%
\special{pa 520 600}%
\special{pa 480 600}%
\special{fp}%
\special{pa 120 600}%
\special{pa 80 640}%
\special{fp}%
\special{pa 120 600}%
\special{pa 160 640}%
\special{fp}%
\special{pa 680 640}%
\special{pa 680 600}%
\special{fp}%
\special{pa 680 640}%
\special{pa 720 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1642 562 1642 202 2042 562 1282 562
% 
\special{pn 8}%
\special{ar 1642 562 360 360 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1642 562 1842 562 1842 562 1442 562
% 
\special{pn 8}%
\special{ar 1642 562 200 200 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1922 562 1722 562 2162 562 1962 162
% 
\special{pn 8}%
\special{ar 1922 562 200 200 4.8120576 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1922 562 1722 562 1642 282 1682 562
% 
\special{pn 8}%
\special{ar 1922 562 200 200 3.1415927 3.9269908}%
% CIRCLE 2 0 3 0 Black White  
% 4 1922 562 2282 562 2282 562 1722 82
% 
\special{pn 8}%
\special{ar 1922 562 360 360 4.3175979 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1922 562 1562 562 1562 322 1562 562
% 
\special{pn 8}%
\special{ar 1922 562 360 360 3.1415927 3.7295953}%
% LINE 2 0 3 0 Black White  
% 16 1562 562 1562 562 1442 562 1562 562 1722 562 1842 562 2002 562 2122 562 1282 562 1282 762 1282 762 2282 762 2282 762 2282 562 2282 562 2282 562
% 
\special{pn 8}%
\special{pa 1562 562}%
\special{pa 1562 562}%
\special{fp}%
\special{pa 1442 562}%
\special{pa 1562 562}%
\special{fp}%
\special{pa 1722 562}%
\special{pa 1842 562}%
\special{fp}%
\special{pa 2002 562}%
\special{pa 2122 562}%
\special{fp}%
\special{pa 1282 562}%
\special{pa 1282 762}%
\special{fp}%
\special{pa 1282 762}%
\special{pa 2282 762}%
\special{fp}%
\special{pa 2282 762}%
\special{pa 2282 562}%
\special{fp}%
\special{pa 2282 562}%
\special{pa 2282 562}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 1922 562 2162 562 2162 562 1882 2
% 
\special{pn 4}%
\special{ar 1922 562 240 240 4.6410815 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1922 562 1682 562 1642 282 1642 562
% 
\special{pn 4}%
\special{ar 1922 562 240 240 3.1415927 3.9269908}%
% CIRCLE 3 0 3 0 Black White  
% 4 1642 562 1962 562 1962 562 1322 562
% 
\special{pn 4}%
\special{ar 1642 562 320 320 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1642 562 1882 562 1882 562 1402 562
% 
\special{pn 4}%
\special{ar 1642 562 240 240 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1922 562 2242 562 2322 562 1762 2
% 
\special{pn 4}%
\special{ar 1922 562 320 320 4.4340893 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1922 562 1602 562 1522 242 1482 562
% 
\special{pn 4}%
\special{ar 1922 562 320 320 3.1415927 3.8163336}%
% LINE 3 0 3 0 Black White  
% 32 1762 762 1762 762 1762 762 1722 722 1722 722 1322 722 1322 722 1322 562 1402 562 1442 602 1442 602 1562 602 1562 602 1602 562 1682 562 1722 602 1722 602 1842 602 1842 602 1882 562 1962 562 2002 602 2002 602 2122 602 2122 602 2162 562 2242 562 2242 722 2242 722 1802 722 1802 722 1762 762
% 
\special{pn 4}%
\special{pa 1762 762}%
\special{pa 1762 762}%
\special{fp}%
\special{pa 1762 762}%
\special{pa 1722 722}%
\special{fp}%
\special{pa 1722 722}%
\special{pa 1322 722}%
\special{fp}%
\special{pa 1322 722}%
\special{pa 1322 562}%
\special{fp}%
\special{pa 1402 562}%
\special{pa 1442 602}%
\special{fp}%
\special{pa 1442 602}%
\special{pa 1562 602}%
\special{fp}%
\special{pa 1562 602}%
\special{pa 1602 562}%
\special{fp}%
\special{pa 1682 562}%
\special{pa 1722 602}%
\special{fp}%
\special{pa 1722 602}%
\special{pa 1842 602}%
\special{fp}%
\special{pa 1842 602}%
\special{pa 1882 562}%
\special{fp}%
\special{pa 1962 562}%
\special{pa 2002 602}%
\special{fp}%
\special{pa 2002 602}%
\special{pa 2122 602}%
\special{fp}%
\special{pa 2122 602}%
\special{pa 2162 562}%
\special{fp}%
\special{pa 2242 562}%
\special{pa 2242 722}%
\special{fp}%
\special{pa 2242 722}%
\special{pa 1802 722}%
\special{fp}%
\special{pa 1802 722}%
\special{pa 1762 762}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1322 642 1322 642 1322 642 1282 682 1322 642 1362 682 2042 602 2002 562 2042 602 2002 642 1762 602 1722 562 1762 602 1722 642 1482 602 1442 562 1482 602 1442 642 2242 642 2242 642 2242 642 2202 602 2242 642 2282 602
% 
\special{pn 4}%
\special{pa 1322 642}%
\special{pa 1322 642}%
\special{fp}%
\special{pa 1322 642}%
\special{pa 1282 682}%
\special{fp}%
\special{pa 1322 642}%
\special{pa 1362 682}%
\special{fp}%
\special{pa 2042 602}%
\special{pa 2002 562}%
\special{fp}%
\special{pa 2042 602}%
\special{pa 2002 642}%
\special{fp}%
\special{pa 1762 602}%
\special{pa 1722 562}%
\special{fp}%
\special{pa 1762 602}%
\special{pa 1722 642}%
\special{fp}%
\special{pa 1482 602}%
\special{pa 1442 562}%
\special{fp}%
\special{pa 1482 602}%
\special{pa 1442 642}%
\special{fp}%
\special{pa 2242 642}%
\special{pa 2242 642}%
\special{fp}%
\special{pa 2242 642}%
\special{pa 2202 602}%
\special{fp}%
\special{pa 2242 642}%
\special{pa 2282 602}%
\special{fp}%
\end{picture}}%


==> fig_lemm_BL_standard_step1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(48.0100,22.4000)(1.9900,-24.4000)%
% ELLIPSE 2 0 3 0 Black White  
% 4 676 1346 866 400 866 1346 485 1346
% 
\special{pn 8}%
\special{ar 676 1346 190 946 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 628 872 723 696 671 1038 661 713
% 
\special{pn 8}%
\special{ar 628 872 95 176 5.0787834 1.1250840}%
% ELLIPSE 2 0 3 0 Black White  
% 4 723 872 628 637 723 637 723 1109
% 
\special{pn 8}%
\special{ar 723 872 95 235 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1246 1346 1436 400 1436 1346 1055 1346
% 
\special{pn 8}%
\special{ar 1246 1346 190 946 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 628 872 723 696 671 1038 661 713
% 
\special{pn 8}%
\special{ar 628 872 95 176 5.0787834 1.1250840}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1198 872 1294 696 1241 1038 1231 713
% 
\special{pn 8}%
\special{ar 1198 872 96 176 5.0749332 1.1293673}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1294 872 1198 637 1294 637 1294 1109
% 
\special{pn 8}%
\special{ar 1294 872 96 235 1.5707963 4.7123890}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1816 1346 2006 400 2006 1346 1627 1346
% 
\special{pn 8}%
\special{ar 1816 1346 190 946 3.1415927 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1769 872 1864 696 1812 1038 1802 713
% 
\special{pn 8}%
\special{ar 1769 872 95 176 5.0787834 1.1250840}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1864 872 1769 637 1864 637 1864 1109
% 
\special{pn 8}%
\special{ar 1864 872 95 235 1.5707963 4.7123890}%
% DOT 1 0 3 0 Black White  
% 4 1484 754 1531 754 1579 754 1579 754
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1484 754 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1531 754 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1579 754 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1579 754 10 10 0 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1816 1346 3433 991 105 1092 2006 973
% 
\special{pn 8}%
\special{ar 1816 1346 1617 355 4.8237567 3.7361750}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1816 1346 3433 991 961 991 580 991
% 
\special{pn 8}%
\special{ar 1816 1346 1617 355 4.0597490 4.2260013}%
% ELLIPSE 2 0 3 0 Black White  
% 4 1816 1346 3433 991 1627 991 1426 991
% 
\special{pn 8}%
\special{ar 1816 1346 1617 355 4.4757216 4.5960338}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2387 1346 2482 1228 2482 1346 2482 1346
% 
\special{pn 8}%
\special{ar 2387 1346 95 118 0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0 Black White  
% 4 2767 1346 2862 1228 2862 1346 2862 1346
% 
\special{pn 8}%
\special{ar 2767 1346 95 118 0.0000000 6.2831853}%
% DOT 1 0 3 0 Black White  
% 4 2530 1346 2577 1346 2625 1346 2625 1346
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2530 1346 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2577 1346 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2625 1346 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2625 1346 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 4000 440 3800 440 4200 640 4200 2240 4000 2440 3800 2440 3600 2240 3600 640
% 
\special{pn 8}%
\special{pa 4000 440}%
\special{pa 3800 440}%
\special{fp}%
\special{pa 4200 640}%
\special{pa 4200 2240}%
\special{fp}%
\special{pa 4000 2440}%
\special{pa 3800 2440}%
\special{fp}%
\special{pa 3600 2240}%
\special{pa 3600 640}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 640 4200 640 4200 640 4000 440
% 
\special{pn 8}%
\special{ar 4000 640 200 200 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3800 640 3800 440 3800 440 3600 640
% 
\special{pn 8}%
\special{ar 3800 640 200 200 3.1415927 4.7123890}%
% CIRCLE 2 0 3 0 Black White  
% 4 3800 2240 3600 2240 3600 2240 3800 2440
% 
\special{pn 8}%
\special{ar 3800 2240 200 200 1.5707963 3.1415927}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 2240 4000 2440 4000 2440 4200 2240
% 
\special{pn 8}%
\special{ar 4000 2240 200 200 6.2831853 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 3690 230 3690 330 2 0 0 0
% $0$-handle
\put(36.9000,-3.3000){\makebox(0,0)[lb]{$0$-handle}}%
% BOX 2 0 3 0 Black White  
% 2 4200 640 5000 1040
% 
\special{pn 8}%
\special{pa 4200 640}%
\special{pa 5000 640}%
\special{pa 5000 1040}%
\special{pa 4200 1040}%
\special{pa 4200 640}%
\special{pa 5000 640}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 690 4950 990
% 
\special{pn 8}%
\special{pa 4200 690}%
\special{pa 4950 690}%
\special{pa 4950 990}%
\special{pa 4200 990}%
\special{pa 4200 690}%
\special{pa 4950 690}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 740 4800 990
% 
\special{pn 8}%
\special{pa 4200 740}%
\special{pa 4800 740}%
\special{pa 4800 990}%
\special{pa 4200 990}%
\special{pa 4200 740}%
\special{pa 4800 740}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 990 4200 790
% 
\special{pn 8}%
\special{pa 4750 990}%
\special{pa 4200 990}%
\special{pa 4200 790}%
\special{pa 4750 790}%
\special{pa 4750 990}%
\special{pa 4200 990}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1090 4200 1040
% 
\special{pn 8}%
\special{pa 4750 1090}%
\special{pa 4200 1090}%
\special{pa 4200 1040}%
\special{pa 4750 1040}%
\special{pa 4750 1090}%
\special{pa 4200 1090}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1040 4800 1140
% 
\special{pn 8}%
\special{pa 4200 1040}%
\special{pa 4800 1040}%
\special{pa 4800 1140}%
\special{pa 4200 1140}%
\special{pa 4200 1040}%
\special{pa 4800 1040}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 640 5000 1040
% 
\special{pn 8}%
\special{pa 4200 640}%
\special{pa 5000 640}%
\special{pa 5000 1040}%
\special{pa 4200 1040}%
\special{pa 4200 640}%
\special{pa 5000 640}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 740 4800 990
% 
\special{pn 8}%
\special{pa 4200 740}%
\special{pa 4800 740}%
\special{pa 4800 990}%
\special{pa 4200 990}%
\special{pa 4200 740}%
\special{pa 4800 740}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 990 4200 790
% 
\special{pn 8}%
\special{pa 4750 990}%
\special{pa 4200 990}%
\special{pa 4200 790}%
\special{pa 4750 790}%
\special{pa 4750 990}%
\special{pa 4200 990}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1090 4200 1040
% 
\special{pn 8}%
\special{pa 4750 1090}%
\special{pa 4200 1090}%
\special{pa 4200 1040}%
\special{pa 4750 1040}%
\special{pa 4750 1090}%
\special{pa 4200 1090}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1040 4800 1140
% 
\special{pn 8}%
\special{pa 4200 1040}%
\special{pa 4800 1040}%
\special{pa 4800 1140}%
\special{pa 4200 1140}%
\special{pa 4200 1040}%
\special{pa 4800 1040}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1240 5000 1640
% 
\special{pn 8}%
\special{pa 4200 1240}%
\special{pa 5000 1240}%
\special{pa 5000 1640}%
\special{pa 4200 1640}%
\special{pa 4200 1240}%
\special{pa 5000 1240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1290 4950 1590
% 
\special{pn 8}%
\special{pa 4200 1290}%
\special{pa 4950 1290}%
\special{pa 4950 1590}%
\special{pa 4200 1590}%
\special{pa 4200 1290}%
\special{pa 4950 1290}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1340 4800 1590
% 
\special{pn 8}%
\special{pa 4200 1340}%
\special{pa 4800 1340}%
\special{pa 4800 1590}%
\special{pa 4200 1590}%
\special{pa 4200 1340}%
\special{pa 4800 1340}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1590 4200 1390
% 
\special{pn 8}%
\special{pa 4750 1590}%
\special{pa 4200 1590}%
\special{pa 4200 1390}%
\special{pa 4750 1390}%
\special{pa 4750 1590}%
\special{pa 4200 1590}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1690 4200 1640
% 
\special{pn 8}%
\special{pa 4750 1690}%
\special{pa 4200 1690}%
\special{pa 4200 1640}%
\special{pa 4750 1640}%
\special{pa 4750 1690}%
\special{pa 4200 1690}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1640 4800 1740
% 
\special{pn 8}%
\special{pa 4200 1640}%
\special{pa 4800 1640}%
\special{pa 4800 1740}%
\special{pa 4200 1740}%
\special{pa 4200 1640}%
\special{pa 4800 1640}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1240 5000 1640
% 
\special{pn 8}%
\special{pa 4200 1240}%
\special{pa 5000 1240}%
\special{pa 5000 1640}%
\special{pa 4200 1640}%
\special{pa 4200 1240}%
\special{pa 5000 1240}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1340 4800 1590
% 
\special{pn 8}%
\special{pa 4200 1340}%
\special{pa 4800 1340}%
\special{pa 4800 1590}%
\special{pa 4200 1590}%
\special{pa 4200 1340}%
\special{pa 4800 1340}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1590 4200 1390
% 
\special{pn 8}%
\special{pa 4750 1590}%
\special{pa 4200 1590}%
\special{pa 4200 1390}%
\special{pa 4750 1390}%
\special{pa 4750 1590}%
\special{pa 4200 1590}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1690 4200 1640
% 
\special{pn 8}%
\special{pa 4750 1690}%
\special{pa 4200 1690}%
\special{pa 4200 1640}%
\special{pa 4750 1640}%
\special{pa 4750 1690}%
\special{pa 4200 1690}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1640 4800 1740
% 
\special{pn 8}%
\special{pa 4200 1640}%
\special{pa 4800 1640}%
\special{pa 4800 1740}%
\special{pa 4200 1740}%
\special{pa 4200 1640}%
\special{pa 4800 1640}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 1766 4800 1966
% 
\special{pn 8}%
\special{pa 4200 1766}%
\special{pa 4800 1766}%
\special{pa 4800 1966}%
\special{pa 4200 1966}%
\special{pa 4200 1766}%
\special{pa 4800 1766}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 1826 4200 1926
% 
\special{pn 8}%
\special{pa 4750 1826}%
\special{pa 4200 1826}%
\special{pa 4200 1926}%
\special{pa 4750 1926}%
\special{pa 4750 1826}%
\special{pa 4200 1826}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4200 2070 4800 2270
% 
\special{pn 8}%
\special{pa 4200 2070}%
\special{pa 4800 2070}%
\special{pa 4800 2270}%
\special{pa 4200 2270}%
\special{pa 4200 2070}%
\special{pa 4800 2070}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4750 2130 4200 2230
% 
\special{pn 8}%
\special{pa 4750 2130}%
\special{pa 4200 2130}%
\special{pa 4200 2230}%
\special{pa 4750 2230}%
\special{pa 4750 2130}%
\special{pa 4200 2130}%
\special{fp}%
% DOT 2 0 3 0 Black White  
% 4 4880 1126 4880 1166 4880 1206 4880 1206
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4880 1126 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4880 1166 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4880 1206 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4880 1206 8 8 0 6.2831853}%
% DOT 2 0 3 0 Black White  
% 3 4760 2028 4760 2008 4760 2048
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4760 2028 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4760 2008 8 8 0 6.2831853}%
\special{sh 1}%
\special{ar 4760 2048 8 8 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4360 328 4360 428 2 0 0 0
% $1$-handles
\put(43.6000,-4.2800){\makebox(0,0)[lb]{$1$-handles}}%
\end{picture}}%


==> fig_lemm_BL_standard_step2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,26.0000)(4.0000,-30.0000)%
% LINE 2 0 3 0 Black White  
% 92 500 2000 500 500 500 500 2500 500 2500 500 2500 2200 2500 2200 1000 2200 1000 2300 1000 2200 900 2300 900 2100 900 2100 2400 2100 2400 2100 2400 600 2400 600 600 600 600 600 600 2300 500 2000 500 2300 700 2300 700 2300 700 2300 700 700 700 700 2300 700 2300 700 2300 2100 2300 2200 2300 2200 2300 2200 2300 2400 2200 2300 2200 2200 2200 2100 2200 800 2200 800 800 800 800 800 800 2300 2200 2300 1100 2300 2300 2400 1100 2400 1100 2500 1300 2500 1300 2400 1300 2500 1300 2300 1300 2200 1300 2100 1300 1300 1300 1300 2000 1300 2600 1300 3100 1300 3100 1300 3100 2800 3100 2800 1100 2800 1100 2700 3000 2700 3000 2700 3000 1400 3000 1400 2600 1400 2000 1400 1400 1400 1400 1400 1400 2100 1400 2200 1400 2300 1400 2400 1400 2600 1400 2600 1100 2600 1100 2300 1000 2300 900 2300 800 2300 700 2300 600 2300 500 2300 500 2800 1100 2800 500 2800 1100 2700 1100 2600 1100 2500 1100 2400
% 
\special{pn 8}%
\special{pa 500 2000}%
\special{pa 500 500}%
\special{fp}%
\special{pa 500 500}%
\special{pa 2500 500}%
\special{fp}%
\special{pa 2500 500}%
\special{pa 2500 2200}%
\special{fp}%
\special{pa 2500 2200}%
\special{pa 1000 2200}%
\special{fp}%
\special{pa 1000 2300}%
\special{pa 1000 2200}%
\special{fp}%
\special{pa 900 2300}%
\special{pa 900 2100}%
\special{fp}%
\special{pa 900 2100}%
\special{pa 2400 2100}%
\special{fp}%
\special{pa 2400 2100}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 2300}%
\special{fp}%
\special{pa 500 2000}%
\special{pa 500 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 700 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 700 700}%
\special{fp}%
\special{pa 700 700}%
\special{pa 2300 700}%
\special{fp}%
\special{pa 2300 700}%
\special{pa 2300 2100}%
\special{fp}%
\special{pa 2300 2200}%
\special{pa 2300 2200}%
\special{fp}%
\special{pa 2300 2200}%
\special{pa 2300 2400}%
\special{fp}%
\special{pa 2200 2300}%
\special{pa 2200 2200}%
\special{fp}%
\special{pa 2200 2100}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 800 800}%
\special{fp}%
\special{pa 800 800}%
\special{pa 800 2300}%
\special{fp}%
\special{pa 2200 2300}%
\special{pa 1100 2300}%
\special{fp}%
\special{pa 2300 2400}%
\special{pa 1100 2400}%
\special{fp}%
\special{pa 1100 2500}%
\special{pa 1300 2500}%
\special{fp}%
\special{pa 1300 2400}%
\special{pa 1300 2500}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1300 2200}%
\special{fp}%
\special{pa 1300 2100}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1300 1300}%
\special{pa 2000 1300}%
\special{fp}%
\special{pa 2600 1300}%
\special{pa 3100 1300}%
\special{fp}%
\special{pa 3100 1300}%
\special{pa 3100 2800}%
\special{fp}%
\special{pa 3100 2800}%
\special{pa 1100 2800}%
\special{fp}%
\special{pa 1100 2700}%
\special{pa 3000 2700}%
\special{fp}%
\special{pa 3000 2700}%
\special{pa 3000 1400}%
\special{fp}%
\special{pa 3000 1400}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2000 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 2100}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1400 2300}%
\special{fp}%
\special{pa 1400 2400}%
\special{pa 1400 2600}%
\special{fp}%
\special{pa 1400 2600}%
\special{pa 1100 2600}%
\special{fp}%
\special{pa 1100 2300}%
\special{pa 1000 2300}%
\special{fp}%
\special{pa 900 2300}%
\special{pa 800 2300}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 600 2300}%
\special{fp}%
\special{pa 500 2300}%
\special{pa 500 2800}%
\special{fp}%
\special{pa 1100 2800}%
\special{pa 500 2800}%
\special{fp}%
\special{pa 1100 2700}%
\special{pa 1100 2600}%
\special{fp}%
\special{pa 1100 2500}%
\special{pa 1100 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 1120 2300 620 2800 1090 2300 590 2800 1060 2300 560 2800 1030 2300 530 2800 1000 2300 505 2795 1000 2270 500 2770 1000 2240 500 2740 1000 2210 500 2710 880 2300 500 2680 850 2300 500 2650 820 2300 500 2620 800 2290 500 2590 800 2260 500 2560 800 2230 500 2530 700 2300 500 2500 670 2300 500 2470 640 2300 500 2440 610 2300 500 2410 600 2280 500 2380 600 2250 500 2350 600 2220 500 2320 600 2190 500 2290 600 2160 500 2260 600 2130 500 2230 600 2100 500 2200 600 2070 500 2170 600 2040 500 2140 600 2010 500 2110 600 1980 500 2080 600 1950 500 2050 600 1920 500 2020 600 1890 500 1990 600 1860 500 1960 600 1830 500 1930 600 1800 500 1900 600 1770 500 1870 600 1740 500 1840 600 1710 500 1810 600 1680 500 1780 600 1650 500 1750 600 1620 500 1720 600 1590 500 1690 600 1560 500 1660 600 1530 500 1630 600 1500 500 1600 600 1470 500 1570 600 1440 500 1540 600 1410 500 1510 600 1380 500 1480 600 1350 500 1450
% 
\special{pn 4}%
\special{pa 1120 2300}%
\special{pa 620 2800}%
\special{fp}%
\special{pa 1090 2300}%
\special{pa 590 2800}%
\special{fp}%
\special{pa 1060 2300}%
\special{pa 560 2800}%
\special{fp}%
\special{pa 1030 2300}%
\special{pa 530 2800}%
\special{fp}%
\special{pa 1000 2300}%
\special{pa 505 2795}%
\special{fp}%
\special{pa 1000 2270}%
\special{pa 500 2770}%
\special{fp}%
\special{pa 1000 2240}%
\special{pa 500 2740}%
\special{fp}%
\special{pa 1000 2210}%
\special{pa 500 2710}%
\special{fp}%
\special{pa 880 2300}%
\special{pa 500 2680}%
\special{fp}%
\special{pa 850 2300}%
\special{pa 500 2650}%
\special{fp}%
\special{pa 820 2300}%
\special{pa 500 2620}%
\special{fp}%
\special{pa 800 2290}%
\special{pa 500 2590}%
\special{fp}%
\special{pa 800 2260}%
\special{pa 500 2560}%
\special{fp}%
\special{pa 800 2230}%
\special{pa 500 2530}%
\special{fp}%
\special{pa 700 2300}%
\special{pa 500 2500}%
\special{fp}%
\special{pa 670 2300}%
\special{pa 500 2470}%
\special{fp}%
\special{pa 640 2300}%
\special{pa 500 2440}%
\special{fp}%
\special{pa 610 2300}%
\special{pa 500 2410}%
\special{fp}%
\special{pa 600 2280}%
\special{pa 500 2380}%
\special{fp}%
\special{pa 600 2250}%
\special{pa 500 2350}%
\special{fp}%
\special{pa 600 2220}%
\special{pa 500 2320}%
\special{fp}%
\special{pa 600 2190}%
\special{pa 500 2290}%
\special{fp}%
\special{pa 600 2160}%
\special{pa 500 2260}%
\special{fp}%
\special{pa 600 2130}%
\special{pa 500 2230}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 500 2200}%
\special{fp}%
\special{pa 600 2070}%
\special{pa 500 2170}%
\special{fp}%
\special{pa 600 2040}%
\special{pa 500 2140}%
\special{fp}%
\special{pa 600 2010}%
\special{pa 500 2110}%
\special{fp}%
\special{pa 600 1980}%
\special{pa 500 2080}%
\special{fp}%
\special{pa 600 1950}%
\special{pa 500 2050}%
\special{fp}%
\special{pa 600 1920}%
\special{pa 500 2020}%
\special{fp}%
\special{pa 600 1890}%
\special{pa 500 1990}%
\special{fp}%
\special{pa 600 1860}%
\special{pa 500 1960}%
\special{fp}%
\special{pa 600 1830}%
\special{pa 500 1930}%
\special{fp}%
\special{pa 600 1800}%
\special{pa 500 1900}%
\special{fp}%
\special{pa 600 1770}%
\special{pa 500 1870}%
\special{fp}%
\special{pa 600 1740}%
\special{pa 500 1840}%
\special{fp}%
\special{pa 600 1710}%
\special{pa 500 1810}%
\special{fp}%
\special{pa 600 1680}%
\special{pa 500 1780}%
\special{fp}%
\special{pa 600 1650}%
\special{pa 500 1750}%
\special{fp}%
\special{pa 600 1620}%
\special{pa 500 1720}%
\special{fp}%
\special{pa 600 1590}%
\special{pa 500 1690}%
\special{fp}%
\special{pa 600 1560}%
\special{pa 500 1660}%
\special{fp}%
\special{pa 600 1530}%
\special{pa 500 1630}%
\special{fp}%
\special{pa 600 1500}%
\special{pa 500 1600}%
\special{fp}%
\special{pa 600 1470}%
\special{pa 500 1570}%
\special{fp}%
\special{pa 600 1440}%
\special{pa 500 1540}%
\special{fp}%
\special{pa 600 1410}%
\special{pa 500 1510}%
\special{fp}%
\special{pa 600 1380}%
\special{pa 500 1480}%
\special{fp}%
\special{pa 600 1350}%
\special{pa 500 1450}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 100 600 1320 500 1420 600 1290 500 1390 600 1260 500 1360 600 1230 500 1330 600 1200 500 1300 600 1170 500 1270 600 1140 500 1240 600 1110 500 1210 600 1080 500 1180 600 1050 500 1150 600 1020 500 1120 600 990 500 1090 600 960 500 1060 600 930 500 1030 600 900 500 1000 600 870 500 970 600 840 500 940 600 810 500 910 600 780 500 880 600 750 500 850 600 720 500 820 600 690 500 790 600 660 500 760 600 630 500 730 600 600 500 700 670 500 500 670 640 500 500 640 610 500 500 610 580 500 500 580 550 500 500 550 520 500 500 520 700 500 600 600 730 500 630 600 760 500 660 600 790 500 690 600 820 500 720 600 850 500 750 600 880 500 780 600 910 500 810 600 940 500 840 600 970 500 870 600 1000 500 900 600 1030 500 930 600 1060 500 960 600 1090 500 990 600 1120 500 1020 600 1150 500 1050 600 1180 500 1080 600 1210 500 1110 600 1240 500 1140 600
% 
\special{pn 4}%
\special{pa 600 1320}%
\special{pa 500 1420}%
\special{fp}%
\special{pa 600 1290}%
\special{pa 500 1390}%
\special{fp}%
\special{pa 600 1260}%
\special{pa 500 1360}%
\special{fp}%
\special{pa 600 1230}%
\special{pa 500 1330}%
\special{fp}%
\special{pa 600 1200}%
\special{pa 500 1300}%
\special{fp}%
\special{pa 600 1170}%
\special{pa 500 1270}%
\special{fp}%
\special{pa 600 1140}%
\special{pa 500 1240}%
\special{fp}%
\special{pa 600 1110}%
\special{pa 500 1210}%
\special{fp}%
\special{pa 600 1080}%
\special{pa 500 1180}%
\special{fp}%
\special{pa 600 1050}%
\special{pa 500 1150}%
\special{fp}%
\special{pa 600 1020}%
\special{pa 500 1120}%
\special{fp}%
\special{pa 600 990}%
\special{pa 500 1090}%
\special{fp}%
\special{pa 600 960}%
\special{pa 500 1060}%
\special{fp}%
\special{pa 600 930}%
\special{pa 500 1030}%
\special{fp}%
\special{pa 600 900}%
\special{pa 500 1000}%
\special{fp}%
\special{pa 600 870}%
\special{pa 500 970}%
\special{fp}%
\special{pa 600 840}%
\special{pa 500 940}%
\special{fp}%
\special{pa 600 810}%
\special{pa 500 910}%
\special{fp}%
\special{pa 600 780}%
\special{pa 500 880}%
\special{fp}%
\special{pa 600 750}%
\special{pa 500 850}%
\special{fp}%
\special{pa 600 720}%
\special{pa 500 820}%
\special{fp}%
\special{pa 600 690}%
\special{pa 500 790}%
\special{fp}%
\special{pa 600 660}%
\special{pa 500 760}%
\special{fp}%
\special{pa 600 630}%
\special{pa 500 730}%
\special{fp}%
\special{pa 600 600}%
\special{pa 500 700}%
\special{fp}%
\special{pa 670 500}%
\special{pa 500 670}%
\special{fp}%
\special{pa 640 500}%
\special{pa 500 640}%
\special{fp}%
\special{pa 610 500}%
\special{pa 500 610}%
\special{fp}%
\special{pa 580 500}%
\special{pa 500 580}%
\special{fp}%
\special{pa 550 500}%
\special{pa 500 550}%
\special{fp}%
\special{pa 520 500}%
\special{pa 500 520}%
\special{fp}%
\special{pa 700 500}%
\special{pa 600 600}%
\special{fp}%
\special{pa 730 500}%
\special{pa 630 600}%
\special{fp}%
\special{pa 760 500}%
\special{pa 660 600}%
\special{fp}%
\special{pa 790 500}%
\special{pa 690 600}%
\special{fp}%
\special{pa 820 500}%
\special{pa 720 600}%
\special{fp}%
\special{pa 850 500}%
\special{pa 750 600}%
\special{fp}%
\special{pa 880 500}%
\special{pa 780 600}%
\special{fp}%
\special{pa 910 500}%
\special{pa 810 600}%
\special{fp}%
\special{pa 940 500}%
\special{pa 840 600}%
\special{fp}%
\special{pa 970 500}%
\special{pa 870 600}%
\special{fp}%
\special{pa 1000 500}%
\special{pa 900 600}%
\special{fp}%
\special{pa 1030 500}%
\special{pa 930 600}%
\special{fp}%
\special{pa 1060 500}%
\special{pa 960 600}%
\special{fp}%
\special{pa 1090 500}%
\special{pa 990 600}%
\special{fp}%
\special{pa 1120 500}%
\special{pa 1020 600}%
\special{fp}%
\special{pa 1150 500}%
\special{pa 1050 600}%
\special{fp}%
\special{pa 1180 500}%
\special{pa 1080 600}%
\special{fp}%
\special{pa 1210 500}%
\special{pa 1110 600}%
\special{fp}%
\special{pa 1240 500}%
\special{pa 1140 600}%
\special{fp}%
% LINE 3 0 3 2 Black White  
% 100 1270 500 1170 600 1300 500 1200 600 1330 500 1230 600 1360 500 1260 600 1390 500 1290 600 1420 500 1320 600 1450 500 1350 600 1480 500 1380 600 1510 500 1410 600 1540 500 1440 600 1570 500 1470 600 1600 500 1500 600 1630 500 1530 600 1660 500 1560 600 1690 500 1590 600 1720 500 1620 600 1750 500 1650 600 1780 500 1680 600 1810 500 1710 600 1840 500 1740 600 1870 500 1770 600 1900 500 1800 600 1930 500 1830 600 1960 500 1860 600 1990 500 1890 600 2020 500 1920 600 2050 500 1950 600 2080 500 1980 600 2110 500 2010 600 2140 500 2040 600 2170 500 2070 600 2200 500 2100 600 2230 500 2130 600 2260 500 2160 600 2290 500 2190 600 2320 500 2220 600 2350 500 2250 600 2380 500 2280 600 2410 500 2310 600 2440 500 2340 600 2470 500 2370 600 2495 505 2400 600 2500 530 2400 630 2500 560 2400 660 2500 590 2400 690 2500 620 2400 720 2500 650 2400 750 2500 680 2400 780 2500 710 2400 810 2500 740 2400 840
% 
\special{pn 4}%
\special{pa 1270 500}%
\special{pa 1170 600}%
\special{fp}%
\special{pa 1300 500}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1330 500}%
\special{pa 1230 600}%
\special{fp}%
\special{pa 1360 500}%
\special{pa 1260 600}%
\special{fp}%
\special{pa 1390 500}%
\special{pa 1290 600}%
\special{fp}%
\special{pa 1420 500}%
\special{pa 1320 600}%
\special{fp}%
\special{pa 1450 500}%
\special{pa 1350 600}%
\special{fp}%
\special{pa 1480 500}%
\special{pa 1380 600}%
\special{fp}%
\special{pa 1510 500}%
\special{pa 1410 600}%
\special{fp}%
\special{pa 1540 500}%
\special{pa 1440 600}%
\special{fp}%
\special{pa 1570 500}%
\special{pa 1470 600}%
\special{fp}%
\special{pa 1600 500}%
\special{pa 1500 600}%
\special{fp}%
\special{pa 1630 500}%
\special{pa 1530 600}%
\special{fp}%
\special{pa 1660 500}%
\special{pa 1560 600}%
\special{fp}%
\special{pa 1690 500}%
\special{pa 1590 600}%
\special{fp}%
\special{pa 1720 500}%
\special{pa 1620 600}%
\special{fp}%
\special{pa 1750 500}%
\special{pa 1650 600}%
\special{fp}%
\special{pa 1780 500}%
\special{pa 1680 600}%
\special{fp}%
\special{pa 1810 500}%
\special{pa 1710 600}%
\special{fp}%
\special{pa 1840 500}%
\special{pa 1740 600}%
\special{fp}%
\special{pa 1870 500}%
\special{pa 1770 600}%
\special{fp}%
\special{pa 1900 500}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 1930 500}%
\special{pa 1830 600}%
\special{fp}%
\special{pa 1960 500}%
\special{pa 1860 600}%
\special{fp}%
\special{pa 1990 500}%
\special{pa 1890 600}%
\special{fp}%
\special{pa 2020 500}%
\special{pa 1920 600}%
\special{fp}%
\special{pa 2050 500}%
\special{pa 1950 600}%
\special{fp}%
\special{pa 2080 500}%
\special{pa 1980 600}%
\special{fp}%
\special{pa 2110 500}%
\special{pa 2010 600}%
\special{fp}%
\special{pa 2140 500}%
\special{pa 2040 600}%
\special{fp}%
\special{pa 2170 500}%
\special{pa 2070 600}%
\special{fp}%
\special{pa 2200 500}%
\special{pa 2100 600}%
\special{fp}%
\special{pa 2230 500}%
\special{pa 2130 600}%
\special{fp}%
\special{pa 2260 500}%
\special{pa 2160 600}%
\special{fp}%
\special{pa 2290 500}%
\special{pa 2190 600}%
\special{fp}%
\special{pa 2320 500}%
\special{pa 2220 600}%
\special{fp}%
\special{pa 2350 500}%
\special{pa 2250 600}%
\special{fp}%
\special{pa 2380 500}%
\special{pa 2280 600}%
\special{fp}%
\special{pa 2410 500}%
\special{pa 2310 600}%
\special{fp}%
\special{pa 2440 500}%
\special{pa 2340 600}%
\special{fp}%
\special{pa 2470 500}%
\special{pa 2370 600}%
\special{fp}%
\special{pa 2495 505}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2500 530}%
\special{pa 2400 630}%
\special{fp}%
\special{pa 2500 560}%
\special{pa 2400 660}%
\special{fp}%
\special{pa 2500 590}%
\special{pa 2400 690}%
\special{fp}%
\special{pa 2500 620}%
\special{pa 2400 720}%
\special{fp}%
\special{pa 2500 650}%
\special{pa 2400 750}%
\special{fp}%
\special{pa 2500 680}%
\special{pa 2400 780}%
\special{fp}%
\special{pa 2500 710}%
\special{pa 2400 810}%
\special{fp}%
\special{pa 2500 740}%
\special{pa 2400 840}%
\special{fp}%
% LINE 3 0 3 3 Black White  
% 100 2500 770 2400 870 2500 800 2400 900 2500 830 2400 930 2500 860 2400 960 2500 890 2400 990 2500 920 2400 1020 2500 950 2400 1050 2500 980 2400 1080 2500 1010 2400 1110 2500 1040 2400 1140 2500 1070 2400 1170 2500 1100 2400 1200 2500 1130 2400 1230 2500 1160 2400 1260 2500 1190 2400 1290 2500 1220 2400 1320 2500 1250 2400 1350 2500 1280 2400 1380 2500 1310 2400 1410 2500 1340 2400 1440 2500 1370 2400 1470 2500 1400 2400 1500 2500 1430 2400 1530 2500 1460 2400 1560 2500 1490 2400 1590 2500 1520 2400 1620 2500 1550 2400 1650 2500 1580 2400 1680 2500 1610 2400 1710 2500 1640 2400 1740 2500 1670 2400 1770 2500 1700 2400 1800 2500 1730 2400 1830 2500 1760 2400 1860 2500 1790 2400 1890 2500 1820 2400 1920 2500 1850 2400 1950 2500 1880 2400 1980 2500 1910 2400 2010 2500 1940 2400 2040 2500 1970 2400 2070 2500 2000 2400 2100 2500 2030 2330 2200 2400 2100 2300 2200 2370 2100 2270 2200 2340 2100 2240 2200 2310 2100 2210 2200 2280 2100 2180 2200 2250 2100 2150 2200 2220 2100 2120 2200
% 
\special{pn 4}%
\special{pa 2500 770}%
\special{pa 2400 870}%
\special{fp}%
\special{pa 2500 800}%
\special{pa 2400 900}%
\special{fp}%
\special{pa 2500 830}%
\special{pa 2400 930}%
\special{fp}%
\special{pa 2500 860}%
\special{pa 2400 960}%
\special{fp}%
\special{pa 2500 890}%
\special{pa 2400 990}%
\special{fp}%
\special{pa 2500 920}%
\special{pa 2400 1020}%
\special{fp}%
\special{pa 2500 950}%
\special{pa 2400 1050}%
\special{fp}%
\special{pa 2500 980}%
\special{pa 2400 1080}%
\special{fp}%
\special{pa 2500 1010}%
\special{pa 2400 1110}%
\special{fp}%
\special{pa 2500 1040}%
\special{pa 2400 1140}%
\special{fp}%
\special{pa 2500 1070}%
\special{pa 2400 1170}%
\special{fp}%
\special{pa 2500 1100}%
\special{pa 2400 1200}%
\special{fp}%
\special{pa 2500 1130}%
\special{pa 2400 1230}%
\special{fp}%
\special{pa 2500 1160}%
\special{pa 2400 1260}%
\special{fp}%
\special{pa 2500 1190}%
\special{pa 2400 1290}%
\special{fp}%
\special{pa 2500 1220}%
\special{pa 2400 1320}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2400 1350}%
\special{fp}%
\special{pa 2500 1280}%
\special{pa 2400 1380}%
\special{fp}%
\special{pa 2500 1310}%
\special{pa 2400 1410}%
\special{fp}%
\special{pa 2500 1340}%
\special{pa 2400 1440}%
\special{fp}%
\special{pa 2500 1370}%
\special{pa 2400 1470}%
\special{fp}%
\special{pa 2500 1400}%
\special{pa 2400 1500}%
\special{fp}%
\special{pa 2500 1430}%
\special{pa 2400 1530}%
\special{fp}%
\special{pa 2500 1460}%
\special{pa 2400 1560}%
\special{fp}%
\special{pa 2500 1490}%
\special{pa 2400 1590}%
\special{fp}%
\special{pa 2500 1520}%
\special{pa 2400 1620}%
\special{fp}%
\special{pa 2500 1550}%
\special{pa 2400 1650}%
\special{fp}%
\special{pa 2500 1580}%
\special{pa 2400 1680}%
\special{fp}%
\special{pa 2500 1610}%
\special{pa 2400 1710}%
\special{fp}%
\special{pa 2500 1640}%
\special{pa 2400 1740}%
\special{fp}%
\special{pa 2500 1670}%
\special{pa 2400 1770}%
\special{fp}%
\special{pa 2500 1700}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2500 1730}%
\special{pa 2400 1830}%
\special{fp}%
\special{pa 2500 1760}%
\special{pa 2400 1860}%
\special{fp}%
\special{pa 2500 1790}%
\special{pa 2400 1890}%
\special{fp}%
\special{pa 2500 1820}%
\special{pa 2400 1920}%
\special{fp}%
\special{pa 2500 1850}%
\special{pa 2400 1950}%
\special{fp}%
\special{pa 2500 1880}%
\special{pa 2400 1980}%
\special{fp}%
\special{pa 2500 1910}%
\special{pa 2400 2010}%
\special{fp}%
\special{pa 2500 1940}%
\special{pa 2400 2040}%
\special{fp}%
\special{pa 2500 1970}%
\special{pa 2400 2070}%
\special{fp}%
\special{pa 2500 2000}%
\special{pa 2400 2100}%
\special{fp}%
\special{pa 2500 2030}%
\special{pa 2330 2200}%
\special{fp}%
\special{pa 2400 2100}%
\special{pa 2300 2200}%
\special{fp}%
\special{pa 2370 2100}%
\special{pa 2270 2200}%
\special{fp}%
\special{pa 2340 2100}%
\special{pa 2240 2200}%
\special{fp}%
\special{pa 2310 2100}%
\special{pa 2210 2200}%
\special{fp}%
\special{pa 2280 2100}%
\special{pa 2180 2200}%
\special{fp}%
\special{pa 2250 2100}%
\special{pa 2150 2200}%
\special{fp}%
\special{pa 2220 2100}%
\special{pa 2120 2200}%
\special{fp}%
% LINE 3 0 3 4 Black White  
% 100 2190 2100 2090 2200 2160 2100 2060 2200 2130 2100 2030 2200 2100 2100 2000 2200 2070 2100 1970 2200 2040 2100 1940 2200 2010 2100 1910 2200 1980 2100 1880 2200 1950 2100 1850 2200 1920 2100 1820 2200 1890 2100 1790 2200 1860 2100 1760 2200 1830 2100 1730 2200 1800 2100 1700 2200 1770 2100 1670 2200 1740 2100 1640 2200 1710 2100 1610 2200 1680 2100 1580 2200 1650 2100 1550 2200 1620 2100 1520 2200 1590 2100 1490 2200 1560 2100 1460 2200 1530 2100 1430 2200 1500 2100 1400 2200 1470 2100 1370 2200 1440 2100 1340 2200 1410 2100 1310 2200 1380 2100 1280 2200 1350 2100 1250 2200 1320 2100 1220 2200 1290 2100 1190 2200 1260 2100 1160 2200 1230 2100 1130 2200 1200 2100 1100 2200 1170 2100 1070 2200 1140 2100 1040 2200 1110 2100 1010 2200 1080 2100 900 2280 1050 2100 900 2250 1020 2100 900 2220 990 2100 900 2190 960 2100 900 2160 930 2100 900 2130 2500 2060 2360 2200 2500 2090 2390 2200 2500 2120 2420 2200 2500 2150 2450 2200 2500 2180 2480 2200 800 2200 700 2300 800 2170 700 2270
% 
\special{pn 4}%
\special{pa 2190 2100}%
\special{pa 2090 2200}%
\special{fp}%
\special{pa 2160 2100}%
\special{pa 2060 2200}%
\special{fp}%
\special{pa 2130 2100}%
\special{pa 2030 2200}%
\special{fp}%
\special{pa 2100 2100}%
\special{pa 2000 2200}%
\special{fp}%
\special{pa 2070 2100}%
\special{pa 1970 2200}%
\special{fp}%
\special{pa 2040 2100}%
\special{pa 1940 2200}%
\special{fp}%
\special{pa 2010 2100}%
\special{pa 1910 2200}%
\special{fp}%
\special{pa 1980 2100}%
\special{pa 1880 2200}%
\special{fp}%
\special{pa 1950 2100}%
\special{pa 1850 2200}%
\special{fp}%
\special{pa 1920 2100}%
\special{pa 1820 2200}%
\special{fp}%
\special{pa 1890 2100}%
\special{pa 1790 2200}%
\special{fp}%
\special{pa 1860 2100}%
\special{pa 1760 2200}%
\special{fp}%
\special{pa 1830 2100}%
\special{pa 1730 2200}%
\special{fp}%
\special{pa 1800 2100}%
\special{pa 1700 2200}%
\special{fp}%
\special{pa 1770 2100}%
\special{pa 1670 2200}%
\special{fp}%
\special{pa 1740 2100}%
\special{pa 1640 2200}%
\special{fp}%
\special{pa 1710 2100}%
\special{pa 1610 2200}%
\special{fp}%
\special{pa 1680 2100}%
\special{pa 1580 2200}%
\special{fp}%
\special{pa 1650 2100}%
\special{pa 1550 2200}%
\special{fp}%
\special{pa 1620 2100}%
\special{pa 1520 2200}%
\special{fp}%
\special{pa 1590 2100}%
\special{pa 1490 2200}%
\special{fp}%
\special{pa 1560 2100}%
\special{pa 1460 2200}%
\special{fp}%
\special{pa 1530 2100}%
\special{pa 1430 2200}%
\special{fp}%
\special{pa 1500 2100}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1470 2100}%
\special{pa 1370 2200}%
\special{fp}%
\special{pa 1440 2100}%
\special{pa 1340 2200}%
\special{fp}%
\special{pa 1410 2100}%
\special{pa 1310 2200}%
\special{fp}%
\special{pa 1380 2100}%
\special{pa 1280 2200}%
\special{fp}%
\special{pa 1350 2100}%
\special{pa 1250 2200}%
\special{fp}%
\special{pa 1320 2100}%
\special{pa 1220 2200}%
\special{fp}%
\special{pa 1290 2100}%
\special{pa 1190 2200}%
\special{fp}%
\special{pa 1260 2100}%
\special{pa 1160 2200}%
\special{fp}%
\special{pa 1230 2100}%
\special{pa 1130 2200}%
\special{fp}%
\special{pa 1200 2100}%
\special{pa 1100 2200}%
\special{fp}%
\special{pa 1170 2100}%
\special{pa 1070 2200}%
\special{fp}%
\special{pa 1140 2100}%
\special{pa 1040 2200}%
\special{fp}%
\special{pa 1110 2100}%
\special{pa 1010 2200}%
\special{fp}%
\special{pa 1080 2100}%
\special{pa 900 2280}%
\special{fp}%
\special{pa 1050 2100}%
\special{pa 900 2250}%
\special{fp}%
\special{pa 1020 2100}%
\special{pa 900 2220}%
\special{fp}%
\special{pa 990 2100}%
\special{pa 900 2190}%
\special{fp}%
\special{pa 960 2100}%
\special{pa 900 2160}%
\special{fp}%
\special{pa 930 2100}%
\special{pa 900 2130}%
\special{fp}%
\special{pa 2500 2060}%
\special{pa 2360 2200}%
\special{fp}%
\special{pa 2500 2090}%
\special{pa 2390 2200}%
\special{fp}%
\special{pa 2500 2120}%
\special{pa 2420 2200}%
\special{fp}%
\special{pa 2500 2150}%
\special{pa 2450 2200}%
\special{fp}%
\special{pa 2500 2180}%
\special{pa 2480 2200}%
\special{fp}%
\special{pa 800 2200}%
\special{pa 700 2300}%
\special{fp}%
\special{pa 800 2170}%
\special{pa 700 2270}%
\special{fp}%
% LINE 3 0 3 5 Black White  
% 100 800 2140 700 2240 800 2110 700 2210 800 2080 700 2180 800 2050 700 2150 800 2020 700 2120 800 1990 700 2090 800 1960 700 2060 800 1930 700 2030 800 1900 700 2000 800 1870 700 1970 800 1840 700 1940 800 1810 700 1910 800 1780 700 1880 800 1750 700 1850 800 1720 700 1820 800 1690 700 1790 800 1660 700 1760 800 1630 700 1730 800 1600 700 1700 800 1570 700 1670 800 1540 700 1640 800 1510 700 1610 800 1480 700 1580 800 1450 700 1550 800 1420 700 1520 800 1390 700 1490 800 1360 700 1460 800 1330 700 1430 800 1300 700 1400 800 1270 700 1370 800 1240 700 1340 800 1210 700 1310 800 1180 700 1280 800 1150 700 1250 800 1120 700 1220 800 1090 700 1190 800 1060 700 1160 800 1030 700 1130 800 1000 700 1100 800 970 700 1070 800 940 700 1040 800 910 700 1010 800 880 700 980 800 850 700 950 800 820 700 920 890 700 700 890 860 700 700 860 830 700 700 830 800 700 700 800 770 700 700 770
% 
\special{pn 4}%
\special{pa 800 2140}%
\special{pa 700 2240}%
\special{fp}%
\special{pa 800 2110}%
\special{pa 700 2210}%
\special{fp}%
\special{pa 800 2080}%
\special{pa 700 2180}%
\special{fp}%
\special{pa 800 2050}%
\special{pa 700 2150}%
\special{fp}%
\special{pa 800 2020}%
\special{pa 700 2120}%
\special{fp}%
\special{pa 800 1990}%
\special{pa 700 2090}%
\special{fp}%
\special{pa 800 1960}%
\special{pa 700 2060}%
\special{fp}%
\special{pa 800 1930}%
\special{pa 700 2030}%
\special{fp}%
\special{pa 800 1900}%
\special{pa 700 2000}%
\special{fp}%
\special{pa 800 1870}%
\special{pa 700 1970}%
\special{fp}%
\special{pa 800 1840}%
\special{pa 700 1940}%
\special{fp}%
\special{pa 800 1810}%
\special{pa 700 1910}%
\special{fp}%
\special{pa 800 1780}%
\special{pa 700 1880}%
\special{fp}%
\special{pa 800 1750}%
\special{pa 700 1850}%
\special{fp}%
\special{pa 800 1720}%
\special{pa 700 1820}%
\special{fp}%
\special{pa 800 1690}%
\special{pa 700 1790}%
\special{fp}%
\special{pa 800 1660}%
\special{pa 700 1760}%
\special{fp}%
\special{pa 800 1630}%
\special{pa 700 1730}%
\special{fp}%
\special{pa 800 1600}%
\special{pa 700 1700}%
\special{fp}%
\special{pa 800 1570}%
\special{pa 700 1670}%
\special{fp}%
\special{pa 800 1540}%
\special{pa 700 1640}%
\special{fp}%
\special{pa 800 1510}%
\special{pa 700 1610}%
\special{fp}%
\special{pa 800 1480}%
\special{pa 700 1580}%
\special{fp}%
\special{pa 800 1450}%
\special{pa 700 1550}%
\special{fp}%
\special{pa 800 1420}%
\special{pa 700 1520}%
\special{fp}%
\special{pa 800 1390}%
\special{pa 700 1490}%
\special{fp}%
\special{pa 800 1360}%
\special{pa 700 1460}%
\special{fp}%
\special{pa 800 1330}%
\special{pa 700 1430}%
\special{fp}%
\special{pa 800 1300}%
\special{pa 700 1400}%
\special{fp}%
\special{pa 800 1270}%
\special{pa 700 1370}%
\special{fp}%
\special{pa 800 1240}%
\special{pa 700 1340}%
\special{fp}%
\special{pa 800 1210}%
\special{pa 700 1310}%
\special{fp}%
\special{pa 800 1180}%
\special{pa 700 1280}%
\special{fp}%
\special{pa 800 1150}%
\special{pa 700 1250}%
\special{fp}%
\special{pa 800 1120}%
\special{pa 700 1220}%
\special{fp}%
\special{pa 800 1090}%
\special{pa 700 1190}%
\special{fp}%
\special{pa 800 1060}%
\special{pa 700 1160}%
\special{fp}%
\special{pa 800 1030}%
\special{pa 700 1130}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 700 1100}%
\special{fp}%
\special{pa 800 970}%
\special{pa 700 1070}%
\special{fp}%
\special{pa 800 940}%
\special{pa 700 1040}%
\special{fp}%
\special{pa 800 910}%
\special{pa 700 1010}%
\special{fp}%
\special{pa 800 880}%
\special{pa 700 980}%
\special{fp}%
\special{pa 800 850}%
\special{pa 700 950}%
\special{fp}%
\special{pa 800 820}%
\special{pa 700 920}%
\special{fp}%
\special{pa 890 700}%
\special{pa 700 890}%
\special{fp}%
\special{pa 860 700}%
\special{pa 700 860}%
\special{fp}%
\special{pa 830 700}%
\special{pa 700 830}%
\special{fp}%
\special{pa 800 700}%
\special{pa 700 800}%
\special{fp}%
\special{pa 770 700}%
\special{pa 700 770}%
\special{fp}%
% LINE 3 0 3 6 Black White  
% 100 740 700 700 740 920 700 820 800 950 700 850 800 980 700 880 800 1010 700 910 800 1040 700 940 800 1070 700 970 800 1100 700 1000 800 1130 700 1030 800 1160 700 1060 800 1190 700 1090 800 1220 700 1120 800 1250 700 1150 800 1280 700 1180 800 1310 700 1210 800 1340 700 1240 800 1370 700 1270 800 1400 700 1300 800 1430 700 1330 800 1460 700 1360 800 1490 700 1390 800 1520 700 1420 800 1550 700 1450 800 1580 700 1480 800 1610 700 1510 800 1640 700 1540 800 1670 700 1570 800 1700 700 1600 800 1730 700 1630 800 1760 700 1660 800 1790 700 1690 800 1820 700 1720 800 1850 700 1750 800 1880 700 1780 800 1910 700 1810 800 1940 700 1840 800 1970 700 1870 800 2000 700 1900 800 2030 700 1930 800 2060 700 1960 800 2090 700 1990 800 2120 700 2020 800 2150 700 2050 800 2180 700 2080 800 2210 700 2110 800 2240 700 2140 800 2270 700 2170 800 2295 705 2200 800 2300 730 2200 830 2300 760 2200 860
% 
\special{pn 4}%
\special{pa 740 700}%
\special{pa 700 740}%
\special{fp}%
\special{pa 920 700}%
\special{pa 820 800}%
\special{fp}%
\special{pa 950 700}%
\special{pa 850 800}%
\special{fp}%
\special{pa 980 700}%
\special{pa 880 800}%
\special{fp}%
\special{pa 1010 700}%
\special{pa 910 800}%
\special{fp}%
\special{pa 1040 700}%
\special{pa 940 800}%
\special{fp}%
\special{pa 1070 700}%
\special{pa 970 800}%
\special{fp}%
\special{pa 1100 700}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1130 700}%
\special{pa 1030 800}%
\special{fp}%
\special{pa 1160 700}%
\special{pa 1060 800}%
\special{fp}%
\special{pa 1190 700}%
\special{pa 1090 800}%
\special{fp}%
\special{pa 1220 700}%
\special{pa 1120 800}%
\special{fp}%
\special{pa 1250 700}%
\special{pa 1150 800}%
\special{fp}%
\special{pa 1280 700}%
\special{pa 1180 800}%
\special{fp}%
\special{pa 1310 700}%
\special{pa 1210 800}%
\special{fp}%
\special{pa 1340 700}%
\special{pa 1240 800}%
\special{fp}%
\special{pa 1370 700}%
\special{pa 1270 800}%
\special{fp}%
\special{pa 1400 700}%
\special{pa 1300 800}%
\special{fp}%
\special{pa 1430 700}%
\special{pa 1330 800}%
\special{fp}%
\special{pa 1460 700}%
\special{pa 1360 800}%
\special{fp}%
\special{pa 1490 700}%
\special{pa 1390 800}%
\special{fp}%
\special{pa 1520 700}%
\special{pa 1420 800}%
\special{fp}%
\special{pa 1550 700}%
\special{pa 1450 800}%
\special{fp}%
\special{pa 1580 700}%
\special{pa 1480 800}%
\special{fp}%
\special{pa 1610 700}%
\special{pa 1510 800}%
\special{fp}%
\special{pa 1640 700}%
\special{pa 1540 800}%
\special{fp}%
\special{pa 1670 700}%
\special{pa 1570 800}%
\special{fp}%
\special{pa 1700 700}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1730 700}%
\special{pa 1630 800}%
\special{fp}%
\special{pa 1760 700}%
\special{pa 1660 800}%
\special{fp}%
\special{pa 1790 700}%
\special{pa 1690 800}%
\special{fp}%
\special{pa 1820 700}%
\special{pa 1720 800}%
\special{fp}%
\special{pa 1850 700}%
\special{pa 1750 800}%
\special{fp}%
\special{pa 1880 700}%
\special{pa 1780 800}%
\special{fp}%
\special{pa 1910 700}%
\special{pa 1810 800}%
\special{fp}%
\special{pa 1940 700}%
\special{pa 1840 800}%
\special{fp}%
\special{pa 1970 700}%
\special{pa 1870 800}%
\special{fp}%
\special{pa 2000 700}%
\special{pa 1900 800}%
\special{fp}%
\special{pa 2030 700}%
\special{pa 1930 800}%
\special{fp}%
\special{pa 2060 700}%
\special{pa 1960 800}%
\special{fp}%
\special{pa 2090 700}%
\special{pa 1990 800}%
\special{fp}%
\special{pa 2120 700}%
\special{pa 2020 800}%
\special{fp}%
\special{pa 2150 700}%
\special{pa 2050 800}%
\special{fp}%
\special{pa 2180 700}%
\special{pa 2080 800}%
\special{fp}%
\special{pa 2210 700}%
\special{pa 2110 800}%
\special{fp}%
\special{pa 2240 700}%
\special{pa 2140 800}%
\special{fp}%
\special{pa 2270 700}%
\special{pa 2170 800}%
\special{fp}%
\special{pa 2295 705}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2300 730}%
\special{pa 2200 830}%
\special{fp}%
\special{pa 2300 760}%
\special{pa 2200 860}%
\special{fp}%
% LINE 3 0 3 7 Black White  
% 100 2300 790 2200 890 2300 820 2200 920 2300 850 2200 950 2300 880 2200 980 2300 910 2200 1010 2300 940 2200 1040 2300 970 2200 1070 2300 1000 2200 1100 2300 1030 2200 1130 2300 1060 2200 1160 2300 1090 2200 1190 2300 1120 2200 1220 2300 1150 2200 1250 2300 1180 2200 1280 2300 1210 2200 1310 2300 1240 2200 1340 2300 1270 2200 1370 2300 1300 2200 1400 2300 1330 2200 1430 2300 1360 2200 1460 2300 1390 2200 1490 2300 1420 2200 1520 2300 1450 2200 1550 2300 1480 2200 1580 2300 1510 2200 1610 2300 1540 2200 1640 2300 1570 2200 1670 2300 1600 2200 1700 2300 1630 2200 1730 2300 1660 2200 1760 2300 1690 2200 1790 2300 1720 2200 1820 2300 1750 2200 1850 2300 1780 2200 1880 2300 1810 2200 1910 2300 1840 2200 1940 2300 1870 2200 1970 2300 1900 2200 2000 2300 1930 2200 2030 2300 1960 2200 2060 2300 1990 2200 2090 2300 2020 2220 2100 2300 2050 2250 2100 2300 2080 2280 2100 1150 2300 650 2800 1180 2300 680 2800 1100 2410 710 2800 1100 2440 740 2800 1100 2470 770 2800 1100 2500 800 2800
% 
\special{pn 4}%
\special{pa 2300 790}%
\special{pa 2200 890}%
\special{fp}%
\special{pa 2300 820}%
\special{pa 2200 920}%
\special{fp}%
\special{pa 2300 850}%
\special{pa 2200 950}%
\special{fp}%
\special{pa 2300 880}%
\special{pa 2200 980}%
\special{fp}%
\special{pa 2300 910}%
\special{pa 2200 1010}%
\special{fp}%
\special{pa 2300 940}%
\special{pa 2200 1040}%
\special{fp}%
\special{pa 2300 970}%
\special{pa 2200 1070}%
\special{fp}%
\special{pa 2300 1000}%
\special{pa 2200 1100}%
\special{fp}%
\special{pa 2300 1030}%
\special{pa 2200 1130}%
\special{fp}%
\special{pa 2300 1060}%
\special{pa 2200 1160}%
\special{fp}%
\special{pa 2300 1090}%
\special{pa 2200 1190}%
\special{fp}%
\special{pa 2300 1120}%
\special{pa 2200 1220}%
\special{fp}%
\special{pa 2300 1150}%
\special{pa 2200 1250}%
\special{fp}%
\special{pa 2300 1180}%
\special{pa 2200 1280}%
\special{fp}%
\special{pa 2300 1210}%
\special{pa 2200 1310}%
\special{fp}%
\special{pa 2300 1240}%
\special{pa 2200 1340}%
\special{fp}%
\special{pa 2300 1270}%
\special{pa 2200 1370}%
\special{fp}%
\special{pa 2300 1300}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2300 1330}%
\special{pa 2200 1430}%
\special{fp}%
\special{pa 2300 1360}%
\special{pa 2200 1460}%
\special{fp}%
\special{pa 2300 1390}%
\special{pa 2200 1490}%
\special{fp}%
\special{pa 2300 1420}%
\special{pa 2200 1520}%
\special{fp}%
\special{pa 2300 1450}%
\special{pa 2200 1550}%
\special{fp}%
\special{pa 2300 1480}%
\special{pa 2200 1580}%
\special{fp}%
\special{pa 2300 1510}%
\special{pa 2200 1610}%
\special{fp}%
\special{pa 2300 1540}%
\special{pa 2200 1640}%
\special{fp}%
\special{pa 2300 1570}%
\special{pa 2200 1670}%
\special{fp}%
\special{pa 2300 1600}%
\special{pa 2200 1700}%
\special{fp}%
\special{pa 2300 1630}%
\special{pa 2200 1730}%
\special{fp}%
\special{pa 2300 1660}%
\special{pa 2200 1760}%
\special{fp}%
\special{pa 2300 1690}%
\special{pa 2200 1790}%
\special{fp}%
\special{pa 2300 1720}%
\special{pa 2200 1820}%
\special{fp}%
\special{pa 2300 1750}%
\special{pa 2200 1850}%
\special{fp}%
\special{pa 2300 1780}%
\special{pa 2200 1880}%
\special{fp}%
\special{pa 2300 1810}%
\special{pa 2200 1910}%
\special{fp}%
\special{pa 2300 1840}%
\special{pa 2200 1940}%
\special{fp}%
\special{pa 2300 1870}%
\special{pa 2200 1970}%
\special{fp}%
\special{pa 2300 1900}%
\special{pa 2200 2000}%
\special{fp}%
\special{pa 2300 1930}%
\special{pa 2200 2030}%
\special{fp}%
\special{pa 2300 1960}%
\special{pa 2200 2060}%
\special{fp}%
\special{pa 2300 1990}%
\special{pa 2200 2090}%
\special{fp}%
\special{pa 2300 2020}%
\special{pa 2220 2100}%
\special{fp}%
\special{pa 2300 2050}%
\special{pa 2250 2100}%
\special{fp}%
\special{pa 2300 2080}%
\special{pa 2280 2100}%
\special{fp}%
\special{pa 1150 2300}%
\special{pa 650 2800}%
\special{fp}%
\special{pa 1180 2300}%
\special{pa 680 2800}%
\special{fp}%
\special{pa 1100 2410}%
\special{pa 710 2800}%
\special{fp}%
\special{pa 1100 2440}%
\special{pa 740 2800}%
\special{fp}%
\special{pa 1100 2470}%
\special{pa 770 2800}%
\special{fp}%
\special{pa 1100 2500}%
\special{pa 800 2800}%
\special{fp}%
% LINE 3 0 3 8 Black White  
% 100 1130 2500 830 2800 1160 2500 860 2800 1190 2500 890 2800 1220 2500 1120 2600 1250 2500 1150 2600 1280 2500 1180 2600 1400 2410 1210 2600 1380 2400 1300 2480 1350 2400 1300 2450 1320 2400 1300 2420 1400 2440 1240 2600 1400 2470 1270 2600 1400 2500 1300 2600 1400 2530 1330 2600 1400 2560 1360 2600 1100 2620 920 2800 1100 2650 950 2800 1100 2680 980 2800 1110 2700 1010 2800 1140 2700 1040 2800 1170 2700 1070 2800 1200 2700 1100 2800 1230 2700 1130 2800 1260 2700 1160 2800 1290 2700 1190 2800 1320 2700 1220 2800 1350 2700 1250 2800 1380 2700 1280 2800 1410 2700 1310 2800 1440 2700 1340 2800 1470 2700 1370 2800 1500 2700 1400 2800 1530 2700 1430 2800 1560 2700 1460 2800 1590 2700 1490 2800 1620 2700 1520 2800 1650 2700 1550 2800 1680 2700 1580 2800 1710 2700 1610 2800 1740 2700 1640 2800 1770 2700 1670 2800 1800 2700 1700 2800 1830 2700 1730 2800 1860 2700 1760 2800 1890 2700 1790 2800 1920 2700 1820 2800 1950 2700 1850 2800 1980 2700 1880 2800 2010 2700 1910 2800 2040 2700 1940 2800
% 
\special{pn 4}%
\special{pa 1130 2500}%
\special{pa 830 2800}%
\special{fp}%
\special{pa 1160 2500}%
\special{pa 860 2800}%
\special{fp}%
\special{pa 1190 2500}%
\special{pa 890 2800}%
\special{fp}%
\special{pa 1220 2500}%
\special{pa 1120 2600}%
\special{fp}%
\special{pa 1250 2500}%
\special{pa 1150 2600}%
\special{fp}%
\special{pa 1280 2500}%
\special{pa 1180 2600}%
\special{fp}%
\special{pa 1400 2410}%
\special{pa 1210 2600}%
\special{fp}%
\special{pa 1380 2400}%
\special{pa 1300 2480}%
\special{fp}%
\special{pa 1350 2400}%
\special{pa 1300 2450}%
\special{fp}%
\special{pa 1320 2400}%
\special{pa 1300 2420}%
\special{fp}%
\special{pa 1400 2440}%
\special{pa 1240 2600}%
\special{fp}%
\special{pa 1400 2470}%
\special{pa 1270 2600}%
\special{fp}%
\special{pa 1400 2500}%
\special{pa 1300 2600}%
\special{fp}%
\special{pa 1400 2530}%
\special{pa 1330 2600}%
\special{fp}%
\special{pa 1400 2560}%
\special{pa 1360 2600}%
\special{fp}%
\special{pa 1100 2620}%
\special{pa 920 2800}%
\special{fp}%
\special{pa 1100 2650}%
\special{pa 950 2800}%
\special{fp}%
\special{pa 1100 2680}%
\special{pa 980 2800}%
\special{fp}%
\special{pa 1110 2700}%
\special{pa 1010 2800}%
\special{fp}%
\special{pa 1140 2700}%
\special{pa 1040 2800}%
\special{fp}%
\special{pa 1170 2700}%
\special{pa 1070 2800}%
\special{fp}%
\special{pa 1200 2700}%
\special{pa 1100 2800}%
\special{fp}%
\special{pa 1230 2700}%
\special{pa 1130 2800}%
\special{fp}%
\special{pa 1260 2700}%
\special{pa 1160 2800}%
\special{fp}%
\special{pa 1290 2700}%
\special{pa 1190 2800}%
\special{fp}%
\special{pa 1320 2700}%
\special{pa 1220 2800}%
\special{fp}%
\special{pa 1350 2700}%
\special{pa 1250 2800}%
\special{fp}%
\special{pa 1380 2700}%
\special{pa 1280 2800}%
\special{fp}%
\special{pa 1410 2700}%
\special{pa 1310 2800}%
\special{fp}%
\special{pa 1440 2700}%
\special{pa 1340 2800}%
\special{fp}%
\special{pa 1470 2700}%
\special{pa 1370 2800}%
\special{fp}%
\special{pa 1500 2700}%
\special{pa 1400 2800}%
\special{fp}%
\special{pa 1530 2700}%
\special{pa 1430 2800}%
\special{fp}%
\special{pa 1560 2700}%
\special{pa 1460 2800}%
\special{fp}%
\special{pa 1590 2700}%
\special{pa 1490 2800}%
\special{fp}%
\special{pa 1620 2700}%
\special{pa 1520 2800}%
\special{fp}%
\special{pa 1650 2700}%
\special{pa 1550 2800}%
\special{fp}%
\special{pa 1680 2700}%
\special{pa 1580 2800}%
\special{fp}%
\special{pa 1710 2700}%
\special{pa 1610 2800}%
\special{fp}%
\special{pa 1740 2700}%
\special{pa 1640 2800}%
\special{fp}%
\special{pa 1770 2700}%
\special{pa 1670 2800}%
\special{fp}%
\special{pa 1800 2700}%
\special{pa 1700 2800}%
\special{fp}%
\special{pa 1830 2700}%
\special{pa 1730 2800}%
\special{fp}%
\special{pa 1860 2700}%
\special{pa 1760 2800}%
\special{fp}%
\special{pa 1890 2700}%
\special{pa 1790 2800}%
\special{fp}%
\special{pa 1920 2700}%
\special{pa 1820 2800}%
\special{fp}%
\special{pa 1950 2700}%
\special{pa 1850 2800}%
\special{fp}%
\special{pa 1980 2700}%
\special{pa 1880 2800}%
\special{fp}%
\special{pa 2010 2700}%
\special{pa 1910 2800}%
\special{fp}%
\special{pa 2040 2700}%
\special{pa 1940 2800}%
\special{fp}%
% LINE 3 0 3 9 Black White  
% 100 2070 2700 1970 2800 2100 2700 2000 2800 2130 2700 2030 2800 2160 2700 2060 2800 2190 2700 2090 2800 2220 2700 2120 2800 2250 2700 2150 2800 2280 2700 2180 2800 2310 2700 2210 2800 2340 2700 2240 2800 2370 2700 2270 2800 2400 2700 2300 2800 2430 2700 2330 2800 2460 2700 2360 2800 2490 2700 2390 2800 2520 2700 2420 2800 2550 2700 2450 2800 2580 2700 2480 2800 2610 2700 2510 2800 2640 2700 2540 2800 2670 2700 2570 2800 2700 2700 2600 2800 2730 2700 2630 2800 2760 2700 2660 2800 2790 2700 2690 2800 2820 2700 2720 2800 2850 2700 2750 2800 2880 2700 2780 2800 2910 2700 2810 2800 2940 2700 2840 2800 2970 2700 2870 2800 3000 2700 2900 2800 3100 2630 2930 2800 3100 2600 3000 2700 3100 2570 3000 2670 3100 2540 3000 2640 3100 2510 3000 2610 3100 2480 3000 2580 3100 2450 3000 2550 3100 2420 3000 2520 3100 2390 3000 2490 3100 2360 3000 2460 3100 2330 3000 2430 3100 2300 3000 2400 3100 2270 3000 2370 3100 2240 3000 2340 3100 2210 3000 2310 3100 2180 3000 2280 3100 2150 3000 2250 3100 2120 3000 2220
% 
\special{pn 4}%
\special{pa 2070 2700}%
\special{pa 1970 2800}%
\special{fp}%
\special{pa 2100 2700}%
\special{pa 2000 2800}%
\special{fp}%
\special{pa 2130 2700}%
\special{pa 2030 2800}%
\special{fp}%
\special{pa 2160 2700}%
\special{pa 2060 2800}%
\special{fp}%
\special{pa 2190 2700}%
\special{pa 2090 2800}%
\special{fp}%
\special{pa 2220 2700}%
\special{pa 2120 2800}%
\special{fp}%
\special{pa 2250 2700}%
\special{pa 2150 2800}%
\special{fp}%
\special{pa 2280 2700}%
\special{pa 2180 2800}%
\special{fp}%
\special{pa 2310 2700}%
\special{pa 2210 2800}%
\special{fp}%
\special{pa 2340 2700}%
\special{pa 2240 2800}%
\special{fp}%
\special{pa 2370 2700}%
\special{pa 2270 2800}%
\special{fp}%
\special{pa 2400 2700}%
\special{pa 2300 2800}%
\special{fp}%
\special{pa 2430 2700}%
\special{pa 2330 2800}%
\special{fp}%
\special{pa 2460 2700}%
\special{pa 2360 2800}%
\special{fp}%
\special{pa 2490 2700}%
\special{pa 2390 2800}%
\special{fp}%
\special{pa 2520 2700}%
\special{pa 2420 2800}%
\special{fp}%
\special{pa 2550 2700}%
\special{pa 2450 2800}%
\special{fp}%
\special{pa 2580 2700}%
\special{pa 2480 2800}%
\special{fp}%
\special{pa 2610 2700}%
\special{pa 2510 2800}%
\special{fp}%
\special{pa 2640 2700}%
\special{pa 2540 2800}%
\special{fp}%
\special{pa 2670 2700}%
\special{pa 2570 2800}%
\special{fp}%
\special{pa 2700 2700}%
\special{pa 2600 2800}%
\special{fp}%
\special{pa 2730 2700}%
\special{pa 2630 2800}%
\special{fp}%
\special{pa 2760 2700}%
\special{pa 2660 2800}%
\special{fp}%
\special{pa 2790 2700}%
\special{pa 2690 2800}%
\special{fp}%
\special{pa 2820 2700}%
\special{pa 2720 2800}%
\special{fp}%
\special{pa 2850 2700}%
\special{pa 2750 2800}%
\special{fp}%
\special{pa 2880 2700}%
\special{pa 2780 2800}%
\special{fp}%
\special{pa 2910 2700}%
\special{pa 2810 2800}%
\special{fp}%
\special{pa 2940 2700}%
\special{pa 2840 2800}%
\special{fp}%
\special{pa 2970 2700}%
\special{pa 2870 2800}%
\special{fp}%
\special{pa 3000 2700}%
\special{pa 2900 2800}%
\special{fp}%
\special{pa 3100 2630}%
\special{pa 2930 2800}%
\special{fp}%
\special{pa 3100 2600}%
\special{pa 3000 2700}%
\special{fp}%
\special{pa 3100 2570}%
\special{pa 3000 2670}%
\special{fp}%
\special{pa 3100 2540}%
\special{pa 3000 2640}%
\special{fp}%
\special{pa 3100 2510}%
\special{pa 3000 2610}%
\special{fp}%
\special{pa 3100 2480}%
\special{pa 3000 2580}%
\special{fp}%
\special{pa 3100 2450}%
\special{pa 3000 2550}%
\special{fp}%
\special{pa 3100 2420}%
\special{pa 3000 2520}%
\special{fp}%
\special{pa 3100 2390}%
\special{pa 3000 2490}%
\special{fp}%
\special{pa 3100 2360}%
\special{pa 3000 2460}%
\special{fp}%
\special{pa 3100 2330}%
\special{pa 3000 2430}%
\special{fp}%
\special{pa 3100 2300}%
\special{pa 3000 2400}%
\special{fp}%
\special{pa 3100 2270}%
\special{pa 3000 2370}%
\special{fp}%
\special{pa 3100 2240}%
\special{pa 3000 2340}%
\special{fp}%
\special{pa 3100 2210}%
\special{pa 3000 2310}%
\special{fp}%
\special{pa 3100 2180}%
\special{pa 3000 2280}%
\special{fp}%
\special{pa 3100 2150}%
\special{pa 3000 2250}%
\special{fp}%
\special{pa 3100 2120}%
\special{pa 3000 2220}%
\special{fp}%
% LINE 3 0 3 10 Black White  
% 100 3100 2090 3000 2190 3100 2060 3000 2160 3100 2030 3000 2130 3100 2000 3000 2100 3100 1970 3000 2070 3100 1940 3000 2040 3100 1910 3000 2010 3100 1880 3000 1980 3100 1850 3000 1950 3100 1820 3000 1920 3100 1790 3000 1890 3100 1760 3000 1860 3100 1730 3000 1830 3100 1700 3000 1800 3100 1670 3000 1770 3100 1640 3000 1740 3100 1610 3000 1710 3100 1580 3000 1680 3100 1550 3000 1650 3100 1520 3000 1620 3100 1490 3000 1590 3100 1460 3000 1560 3100 1430 3000 1530 3100 1400 3000 1500 3100 1370 3000 1470 3100 1340 3000 1440 3100 1310 3000 1410 3080 1300 2980 1400 3050 1300 2950 1400 3020 1300 2920 1400 2990 1300 2890 1400 2960 1300 2860 1400 2930 1300 2830 1400 2900 1300 2800 1400 2870 1300 2770 1400 2840 1300 2740 1400 2810 1300 2710 1400 2780 1300 2680 1400 2750 1300 2650 1400 2720 1300 2620 1400 2690 1300 2600 1390 2660 1300 2600 1360 2630 1300 2600 1330 3100 2660 2960 2800 3100 2690 2990 2800 3100 2720 3020 2800 3100 2750 3050 2800 3100 2780 3080 2800 1210 2300 1110 2400 1240 2300 1140 2400
% 
\special{pn 4}%
\special{pa 3100 2090}%
\special{pa 3000 2190}%
\special{fp}%
\special{pa 3100 2060}%
\special{pa 3000 2160}%
\special{fp}%
\special{pa 3100 2030}%
\special{pa 3000 2130}%
\special{fp}%
\special{pa 3100 2000}%
\special{pa 3000 2100}%
\special{fp}%
\special{pa 3100 1970}%
\special{pa 3000 2070}%
\special{fp}%
\special{pa 3100 1940}%
\special{pa 3000 2040}%
\special{fp}%
\special{pa 3100 1910}%
\special{pa 3000 2010}%
\special{fp}%
\special{pa 3100 1880}%
\special{pa 3000 1980}%
\special{fp}%
\special{pa 3100 1850}%
\special{pa 3000 1950}%
\special{fp}%
\special{pa 3100 1820}%
\special{pa 3000 1920}%
\special{fp}%
\special{pa 3100 1790}%
\special{pa 3000 1890}%
\special{fp}%
\special{pa 3100 1760}%
\special{pa 3000 1860}%
\special{fp}%
\special{pa 3100 1730}%
\special{pa 3000 1830}%
\special{fp}%
\special{pa 3100 1700}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 3100 1670}%
\special{pa 3000 1770}%
\special{fp}%
\special{pa 3100 1640}%
\special{pa 3000 1740}%
\special{fp}%
\special{pa 3100 1610}%
\special{pa 3000 1710}%
\special{fp}%
\special{pa 3100 1580}%
\special{pa 3000 1680}%
\special{fp}%
\special{pa 3100 1550}%
\special{pa 3000 1650}%
\special{fp}%
\special{pa 3100 1520}%
\special{pa 3000 1620}%
\special{fp}%
\special{pa 3100 1490}%
\special{pa 3000 1590}%
\special{fp}%
\special{pa 3100 1460}%
\special{pa 3000 1560}%
\special{fp}%
\special{pa 3100 1430}%
\special{pa 3000 1530}%
\special{fp}%
\special{pa 3100 1400}%
\special{pa 3000 1500}%
\special{fp}%
\special{pa 3100 1370}%
\special{pa 3000 1470}%
\special{fp}%
\special{pa 3100 1340}%
\special{pa 3000 1440}%
\special{fp}%
\special{pa 3100 1310}%
\special{pa 3000 1410}%
\special{fp}%
\special{pa 3080 1300}%
\special{pa 2980 1400}%
\special{fp}%
\special{pa 3050 1300}%
\special{pa 2950 1400}%
\special{fp}%
\special{pa 3020 1300}%
\special{pa 2920 1400}%
\special{fp}%
\special{pa 2990 1300}%
\special{pa 2890 1400}%
\special{fp}%
\special{pa 2960 1300}%
\special{pa 2860 1400}%
\special{fp}%
\special{pa 2930 1300}%
\special{pa 2830 1400}%
\special{fp}%
\special{pa 2900 1300}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2870 1300}%
\special{pa 2770 1400}%
\special{fp}%
\special{pa 2840 1300}%
\special{pa 2740 1400}%
\special{fp}%
\special{pa 2810 1300}%
\special{pa 2710 1400}%
\special{fp}%
\special{pa 2780 1300}%
\special{pa 2680 1400}%
\special{fp}%
\special{pa 2750 1300}%
\special{pa 2650 1400}%
\special{fp}%
\special{pa 2720 1300}%
\special{pa 2620 1400}%
\special{fp}%
\special{pa 2690 1300}%
\special{pa 2600 1390}%
\special{fp}%
\special{pa 2660 1300}%
\special{pa 2600 1360}%
\special{fp}%
\special{pa 2630 1300}%
\special{pa 2600 1330}%
\special{fp}%
\special{pa 3100 2660}%
\special{pa 2960 2800}%
\special{fp}%
\special{pa 3100 2690}%
\special{pa 2990 2800}%
\special{fp}%
\special{pa 3100 2720}%
\special{pa 3020 2800}%
\special{fp}%
\special{pa 3100 2750}%
\special{pa 3050 2800}%
\special{fp}%
\special{pa 3100 2780}%
\special{pa 3080 2800}%
\special{fp}%
\special{pa 1210 2300}%
\special{pa 1110 2400}%
\special{fp}%
\special{pa 1240 2300}%
\special{pa 1140 2400}%
\special{fp}%
% LINE 3 0 3 11 Black White  
% 82 1270 2300 1170 2400 1300 2300 1200 2400 1330 2300 1230 2400 1360 2300 1260 2400 1390 2300 1290 2400 1420 2300 1320 2400 1450 2300 1350 2400 1480 2300 1380 2400 1510 2300 1410 2400 1540 2300 1440 2400 1570 2300 1470 2400 1600 2300 1500 2400 1630 2300 1530 2400 1660 2300 1560 2400 1690 2300 1590 2400 1720 2300 1620 2400 1750 2300 1650 2400 1780 2300 1680 2400 1810 2300 1710 2400 1840 2300 1740 2400 1870 2300 1770 2400 1900 2300 1800 2400 1930 2300 1830 2400 1960 2300 1860 2400 1990 2300 1890 2400 2020 2300 1920 2400 2050 2300 1950 2400 2080 2300 1980 2400 2110 2300 2010 2400 2140 2300 2040 2400 2170 2300 2070 2400 2200 2300 2100 2400 2300 2230 2130 2400 2295 2205 2200 2300 2270 2200 2200 2270 2240 2200 2200 2240 2300 2260 2160 2400 2300 2290 2190 2400 2300 2320 2220 2400 2300 2350 2250 2400 2300 2380 2280 2400
% 
\special{pn 4}%
\special{pa 1270 2300}%
\special{pa 1170 2400}%
\special{fp}%
\special{pa 1300 2300}%
\special{pa 1200 2400}%
\special{fp}%
\special{pa 1330 2300}%
\special{pa 1230 2400}%
\special{fp}%
\special{pa 1360 2300}%
\special{pa 1260 2400}%
\special{fp}%
\special{pa 1390 2300}%
\special{pa 1290 2400}%
\special{fp}%
\special{pa 1420 2300}%
\special{pa 1320 2400}%
\special{fp}%
\special{pa 1450 2300}%
\special{pa 1350 2400}%
\special{fp}%
\special{pa 1480 2300}%
\special{pa 1380 2400}%
\special{fp}%
\special{pa 1510 2300}%
\special{pa 1410 2400}%
\special{fp}%
\special{pa 1540 2300}%
\special{pa 1440 2400}%
\special{fp}%
\special{pa 1570 2300}%
\special{pa 1470 2400}%
\special{fp}%
\special{pa 1600 2300}%
\special{pa 1500 2400}%
\special{fp}%
\special{pa 1630 2300}%
\special{pa 1530 2400}%
\special{fp}%
\special{pa 1660 2300}%
\special{pa 1560 2400}%
\special{fp}%
\special{pa 1690 2300}%
\special{pa 1590 2400}%
\special{fp}%
\special{pa 1720 2300}%
\special{pa 1620 2400}%
\special{fp}%
\special{pa 1750 2300}%
\special{pa 1650 2400}%
\special{fp}%
\special{pa 1780 2300}%
\special{pa 1680 2400}%
\special{fp}%
\special{pa 1810 2300}%
\special{pa 1710 2400}%
\special{fp}%
\special{pa 1840 2300}%
\special{pa 1740 2400}%
\special{fp}%
\special{pa 1870 2300}%
\special{pa 1770 2400}%
\special{fp}%
\special{pa 1900 2300}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 1930 2300}%
\special{pa 1830 2400}%
\special{fp}%
\special{pa 1960 2300}%
\special{pa 1860 2400}%
\special{fp}%
\special{pa 1990 2300}%
\special{pa 1890 2400}%
\special{fp}%
\special{pa 2020 2300}%
\special{pa 1920 2400}%
\special{fp}%
\special{pa 2050 2300}%
\special{pa 1950 2400}%
\special{fp}%
\special{pa 2080 2300}%
\special{pa 1980 2400}%
\special{fp}%
\special{pa 2110 2300}%
\special{pa 2010 2400}%
\special{fp}%
\special{pa 2140 2300}%
\special{pa 2040 2400}%
\special{fp}%
\special{pa 2170 2300}%
\special{pa 2070 2400}%
\special{fp}%
\special{pa 2200 2300}%
\special{pa 2100 2400}%
\special{fp}%
\special{pa 2300 2230}%
\special{pa 2130 2400}%
\special{fp}%
\special{pa 2295 2205}%
\special{pa 2200 2300}%
\special{fp}%
\special{pa 2270 2200}%
\special{pa 2200 2270}%
\special{fp}%
\special{pa 2240 2200}%
\special{pa 2200 2240}%
\special{fp}%
\special{pa 2300 2260}%
\special{pa 2160 2400}%
\special{fp}%
\special{pa 2300 2290}%
\special{pa 2190 2400}%
\special{fp}%
\special{pa 2300 2320}%
\special{pa 2220 2400}%
\special{fp}%
\special{pa 2300 2350}%
\special{pa 2250 2400}%
\special{fp}%
\special{pa 2300 2380}%
\special{pa 2280 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1400 2230 1330 2300 1395 2205 1305 2295 1370 2200 1300 2270 1340 2200 1300 2240 1400 2260 1360 2300
% 
\special{pn 4}%
\special{pa 1400 2230}%
\special{pa 1330 2300}%
\special{fp}%
\special{pa 1395 2205}%
\special{pa 1305 2295}%
\special{fp}%
\special{pa 1370 2200}%
\special{pa 1300 2270}%
\special{fp}%
\special{pa 1340 2200}%
\special{pa 1300 2240}%
\special{fp}%
\special{pa 1400 2260}%
\special{pa 1360 2300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 96 1400 1870 1300 1970 1400 1900 1300 2000 1400 1930 1300 2030 1400 1960 1300 2060 1400 1990 1300 2090 1400 2020 1320 2100 1400 2050 1350 2100 1400 2080 1380 2100 1400 1840 1300 1940 1400 1810 1300 1910 1400 1780 1300 1880 1400 1750 1300 1850 1400 1720 1300 1820 1400 1690 1300 1790 1400 1660 1300 1760 1400 1630 1300 1730 1400 1600 1300 1700 1400 1570 1300 1670 1400 1540 1300 1640 1400 1510 1300 1610 1400 1480 1300 1580 1400 1450 1300 1550 1400 1420 1300 1520 1490 1300 1300 1490 1460 1300 1300 1460 1430 1300 1300 1430 1400 1300 1300 1400 1370 1300 1300 1370 1340 1300 1300 1340 1520 1300 1420 1400 1550 1300 1450 1400 1580 1300 1480 1400 1610 1300 1510 1400 1640 1300 1540 1400 1670 1300 1570 1400 1700 1300 1600 1400 1730 1300 1630 1400 1760 1300 1660 1400 1790 1300 1690 1400 1820 1300 1720 1400 1850 1300 1750 1400 1880 1300 1780 1400 1910 1300 1810 1400 1940 1300 1840 1400 1970 1300 1870 1400 1995 1305 1900 1400 2000 1330 1930 1400 2000 1360 1960 1400
% 
\special{pn 4}%
\special{pa 1400 1870}%
\special{pa 1300 1970}%
\special{fp}%
\special{pa 1400 1900}%
\special{pa 1300 2000}%
\special{fp}%
\special{pa 1400 1930}%
\special{pa 1300 2030}%
\special{fp}%
\special{pa 1400 1960}%
\special{pa 1300 2060}%
\special{fp}%
\special{pa 1400 1990}%
\special{pa 1300 2090}%
\special{fp}%
\special{pa 1400 2020}%
\special{pa 1320 2100}%
\special{fp}%
\special{pa 1400 2050}%
\special{pa 1350 2100}%
\special{fp}%
\special{pa 1400 2080}%
\special{pa 1380 2100}%
\special{fp}%
\special{pa 1400 1840}%
\special{pa 1300 1940}%
\special{fp}%
\special{pa 1400 1810}%
\special{pa 1300 1910}%
\special{fp}%
\special{pa 1400 1780}%
\special{pa 1300 1880}%
\special{fp}%
\special{pa 1400 1750}%
\special{pa 1300 1850}%
\special{fp}%
\special{pa 1400 1720}%
\special{pa 1300 1820}%
\special{fp}%
\special{pa 1400 1690}%
\special{pa 1300 1790}%
\special{fp}%
\special{pa 1400 1660}%
\special{pa 1300 1760}%
\special{fp}%
\special{pa 1400 1630}%
\special{pa 1300 1730}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1400 1570}%
\special{pa 1300 1670}%
\special{fp}%
\special{pa 1400 1540}%
\special{pa 1300 1640}%
\special{fp}%
\special{pa 1400 1510}%
\special{pa 1300 1610}%
\special{fp}%
\special{pa 1400 1480}%
\special{pa 1300 1580}%
\special{fp}%
\special{pa 1400 1450}%
\special{pa 1300 1550}%
\special{fp}%
\special{pa 1400 1420}%
\special{pa 1300 1520}%
\special{fp}%
\special{pa 1490 1300}%
\special{pa 1300 1490}%
\special{fp}%
\special{pa 1460 1300}%
\special{pa 1300 1460}%
\special{fp}%
\special{pa 1430 1300}%
\special{pa 1300 1430}%
\special{fp}%
\special{pa 1400 1300}%
\special{pa 1300 1400}%
\special{fp}%
\special{pa 1370 1300}%
\special{pa 1300 1370}%
\special{fp}%
\special{pa 1340 1300}%
\special{pa 1300 1340}%
\special{fp}%
\special{pa 1520 1300}%
\special{pa 1420 1400}%
\special{fp}%
\special{pa 1550 1300}%
\special{pa 1450 1400}%
\special{fp}%
\special{pa 1580 1300}%
\special{pa 1480 1400}%
\special{fp}%
\special{pa 1610 1300}%
\special{pa 1510 1400}%
\special{fp}%
\special{pa 1640 1300}%
\special{pa 1540 1400}%
\special{fp}%
\special{pa 1670 1300}%
\special{pa 1570 1400}%
\special{fp}%
\special{pa 1700 1300}%
\special{pa 1600 1400}%
\special{fp}%
\special{pa 1730 1300}%
\special{pa 1630 1400}%
\special{fp}%
\special{pa 1760 1300}%
\special{pa 1660 1400}%
\special{fp}%
\special{pa 1790 1300}%
\special{pa 1690 1400}%
\special{fp}%
\special{pa 1820 1300}%
\special{pa 1720 1400}%
\special{fp}%
\special{pa 1850 1300}%
\special{pa 1750 1400}%
\special{fp}%
\special{pa 1880 1300}%
\special{pa 1780 1400}%
\special{fp}%
\special{pa 1910 1300}%
\special{pa 1810 1400}%
\special{fp}%
\special{pa 1940 1300}%
\special{pa 1840 1400}%
\special{fp}%
\special{pa 1970 1300}%
\special{pa 1870 1400}%
\special{fp}%
\special{pa 1995 1305}%
\special{pa 1900 1400}%
\special{fp}%
\special{pa 2000 1330}%
\special{pa 1930 1400}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 1960 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 80 1600 1600 2000 1600 2600 1600 3000 1600 3100 1600 3300 1600 1600 1600 1600 2100 1600 2200 1600 2300 1600 2600 1600 2400 1600 2600 3000 2600 3100 2600 4100 2600 3000 2500 1700 2500 1700 2500 1700 2400 1700 2300 1700 2200 1700 2100 1700 1700 1700 1700 2000 1700 2600 1700 3000 1700 3100 1700 3200 1700 3200 1700 3200 2200 3300 2100 3300 1600 3300 2100 4100 2100 3200 2200 4100 2200 4100 2500 3100 2500 4100 2300 3900 2300 3900 2300 3900 2200 3900 2100 3900 1100 4100 2400 3800 2400 3800 2200 3800 2400 3800 2100 3800 1000 3900 1100 4400 1100 3800 1000 4400 1000 4500 1000 4900 1000 4900 1300 4900 1000 4800 1300 4800 1100 4500 1100 4800 1100 4700 1100 4700 2600 4600 1100 4600 2100 4400 1100 4400 1000 4500 1000 4500 1100 4600 2100 4100 2100 4100 2200 4100 2300 4100 2400 4100 2500 4100 2600 4700 2600
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3100 1600}%
\special{pa 3300 1600}%
\special{fp}%
\special{pa 1600 1600}%
\special{pa 1600 2100}%
\special{fp}%
\special{pa 1600 2200}%
\special{pa 1600 2300}%
\special{fp}%
\special{pa 1600 2600}%
\special{pa 1600 2400}%
\special{fp}%
\special{pa 1600 2600}%
\special{pa 3000 2600}%
\special{fp}%
\special{pa 3100 2600}%
\special{pa 4100 2600}%
\special{fp}%
\special{pa 3000 2500}%
\special{pa 1700 2500}%
\special{fp}%
\special{pa 1700 2500}%
\special{pa 1700 2400}%
\special{fp}%
\special{pa 1700 2300}%
\special{pa 1700 2200}%
\special{fp}%
\special{pa 1700 2100}%
\special{pa 1700 1700}%
\special{fp}%
\special{pa 1700 1700}%
\special{pa 2000 1700}%
\special{fp}%
\special{pa 2600 1700}%
\special{pa 3000 1700}%
\special{fp}%
\special{pa 3100 1700}%
\special{pa 3200 1700}%
\special{fp}%
\special{pa 3200 1700}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3300 1600}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 4100 2100}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 4100 2200}%
\special{fp}%
\special{pa 4100 2500}%
\special{pa 3100 2500}%
\special{fp}%
\special{pa 4100 2300}%
\special{pa 3900 2300}%
\special{fp}%
\special{pa 3900 2300}%
\special{pa 3900 2200}%
\special{fp}%
\special{pa 3900 2100}%
\special{pa 3900 1100}%
\special{fp}%
\special{pa 4100 2400}%
\special{pa 3800 2400}%
\special{fp}%
\special{pa 3800 2200}%
\special{pa 3800 2400}%
\special{fp}%
\special{pa 3800 2100}%
\special{pa 3800 1000}%
\special{fp}%
\special{pa 3900 1100}%
\special{pa 4400 1100}%
\special{fp}%
\special{pa 3800 1000}%
\special{pa 4400 1000}%
\special{fp}%
\special{pa 4500 1000}%
\special{pa 4900 1000}%
\special{fp}%
\special{pa 4900 1300}%
\special{pa 4900 1000}%
\special{fp}%
\special{pa 4800 1300}%
\special{pa 4800 1100}%
\special{fp}%
\special{pa 4500 1100}%
\special{pa 4800 1100}%
\special{fp}%
\special{pa 4700 1100}%
\special{pa 4700 2600}%
\special{fp}%
\special{pa 4600 1100}%
\special{pa 4600 2100}%
\special{fp}%
\special{pa 4400 1100}%
\special{pa 4400 1000}%
\special{fp}%
\special{pa 4500 1000}%
\special{pa 4500 1100}%
\special{fp}%
\special{pa 4600 2100}%
\special{pa 4100 2100}%
\special{fp}%
\special{pa 4100 2200}%
\special{pa 4100 2300}%
\special{fp}%
\special{pa 4100 2400}%
\special{pa 4100 2500}%
\special{fp}%
\special{pa 4100 2600}%
\special{pa 4700 2600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 4700 1400 4900 1400 4900 1400 4900 1000 4900 1000 4500 1000 4500 1000 4500 1100 4500 1100 4800 1100 4800 1100 4800 1300 4800 1300 4700 1300
% 
\special{pn 8}%
\special{pa 4700 1400}%
\special{pa 4900 1400}%
\special{fp}%
\special{pa 4900 1400}%
\special{pa 4900 1000}%
\special{fp}%
\special{pa 4900 1000}%
\special{pa 4500 1000}%
\special{fp}%
\special{pa 4500 1000}%
\special{pa 4500 1100}%
\special{fp}%
\special{pa 4500 1100}%
\special{pa 4800 1100}%
\special{fp}%
\special{pa 4800 1100}%
\special{pa 4800 1300}%
\special{fp}%
\special{pa 4800 1300}%
\special{pa 4700 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 40 3100 1600 3100 1700 3100 1700 3200 1700 3200 1700 3200 2200 3200 2200 4100 2200 4100 2200 4100 2300 3900 2300 4100 2300 3900 2300 3900 2300 3900 2200 3900 2300 3800 2200 3800 2400 3800 2400 4100 2400 4100 2400 4100 2500 4100 2500 3100 2500 3100 2500 3100 2600 3100 2600 4700 2600 4700 2600 4700 1100 4700 1100 4600 1100 4600 1100 4600 2100 4600 2100 3300 2100 3300 2100 3300 1600 3300 1600 3100 1600
% 
\special{pn 8}%
\special{pa 3100 1600}%
\special{pa 3100 1700}%
\special{fp}%
\special{pa 3100 1700}%
\special{pa 3200 1700}%
\special{fp}%
\special{pa 3200 1700}%
\special{pa 3200 2200}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 4100 2200}%
\special{fp}%
\special{pa 4100 2200}%
\special{pa 4100 2300}%
\special{fp}%
\special{pa 3900 2300}%
\special{pa 4100 2300}%
\special{fp}%
\special{pa 3900 2300}%
\special{pa 3900 2300}%
\special{fp}%
\special{pa 3900 2200}%
\special{pa 3900 2300}%
\special{fp}%
\special{pa 3800 2200}%
\special{pa 3800 2400}%
\special{fp}%
\special{pa 3800 2400}%
\special{pa 4100 2400}%
\special{fp}%
\special{pa 4100 2400}%
\special{pa 4100 2500}%
\special{fp}%
\special{pa 4100 2500}%
\special{pa 3100 2500}%
\special{fp}%
\special{pa 3100 2500}%
\special{pa 3100 2600}%
\special{fp}%
\special{pa 3100 2600}%
\special{pa 4700 2600}%
\special{fp}%
\special{pa 4700 2600}%
\special{pa 4700 1100}%
\special{fp}%
\special{pa 4700 1100}%
\special{pa 4600 1100}%
\special{fp}%
\special{pa 4600 1100}%
\special{pa 4600 2100}%
\special{fp}%
\special{pa 4600 2100}%
\special{pa 3300 2100}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3300 1600}%
\special{fp}%
\special{pa 3300 1600}%
\special{pa 3100 1600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 4700 2550 3100 2550 4700 2580 3100 2580 4700 2520 3100 2520 4700 2490 4100 2490 4700 2460 4100 2460 4700 2430 4100 2430 4700 2400 4100 2400 4700 2370 3800 2370 4700 2340 3800 2340 4700 2310 3800 2310 3900 2280 3800 2280 3900 2250 3800 2250 3900 2220 3800 2220 4700 2280 4100 2280 4700 2250 4100 2250 4700 2220 4100 2220 4700 2190 3200 2190 4700 2160 3200 2160 4700 2130 3200 2130 3300 2100 3200 2100 3300 2070 3200 2070 3300 2040 3200 2040 3300 2010 3200 2010 3300 1980 3200 1980 3300 1950 3200 1950 3300 1920 3200 1920 3300 1890 3200 1890 3300 1860 3200 1860 3300 1830 3200 1830 3300 1800 3200 1800 3300 1770 3200 1770 3300 1740 3200 1740 3300 1710 3200 1710 3300 1680 3100 1680 3300 1650 3100 1650 3300 1620 3100 1620 4700 2100 4600 2100 4700 2070 4600 2070 4700 2040 4600 2040 4700 2010 4600 2010 4700 1980 4600 1980 4700 1950 4600 1950 4700 1920 4600 1920 4700 1890 4600 1890 4700 1860 4600 1860 4700 1830 4600 1830 4700 1800 4600 1800 4700 1770 4600 1770 4700 1740 4600 1740 4700 1710 4600 1710
% 
\special{pn 4}%
\special{pa 4700 2550}%
\special{pa 3100 2550}%
\special{fp}%
\special{pa 4700 2580}%
\special{pa 3100 2580}%
\special{fp}%
\special{pa 4700 2520}%
\special{pa 3100 2520}%
\special{fp}%
\special{pa 4700 2490}%
\special{pa 4100 2490}%
\special{fp}%
\special{pa 4700 2460}%
\special{pa 4100 2460}%
\special{fp}%
\special{pa 4700 2430}%
\special{pa 4100 2430}%
\special{fp}%
\special{pa 4700 2400}%
\special{pa 4100 2400}%
\special{fp}%
\special{pa 4700 2370}%
\special{pa 3800 2370}%
\special{fp}%
\special{pa 4700 2340}%
\special{pa 3800 2340}%
\special{fp}%
\special{pa 4700 2310}%
\special{pa 3800 2310}%
\special{fp}%
\special{pa 3900 2280}%
\special{pa 3800 2280}%
\special{fp}%
\special{pa 3900 2250}%
\special{pa 3800 2250}%
\special{fp}%
\special{pa 3900 2220}%
\special{pa 3800 2220}%
\special{fp}%
\special{pa 4700 2280}%
\special{pa 4100 2280}%
\special{fp}%
\special{pa 4700 2250}%
\special{pa 4100 2250}%
\special{fp}%
\special{pa 4700 2220}%
\special{pa 4100 2220}%
\special{fp}%
\special{pa 4700 2190}%
\special{pa 3200 2190}%
\special{fp}%
\special{pa 4700 2160}%
\special{pa 3200 2160}%
\special{fp}%
\special{pa 4700 2130}%
\special{pa 3200 2130}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3200 2100}%
\special{fp}%
\special{pa 3300 2070}%
\special{pa 3200 2070}%
\special{fp}%
\special{pa 3300 2040}%
\special{pa 3200 2040}%
\special{fp}%
\special{pa 3300 2010}%
\special{pa 3200 2010}%
\special{fp}%
\special{pa 3300 1980}%
\special{pa 3200 1980}%
\special{fp}%
\special{pa 3300 1950}%
\special{pa 3200 1950}%
\special{fp}%
\special{pa 3300 1920}%
\special{pa 3200 1920}%
\special{fp}%
\special{pa 3300 1890}%
\special{pa 3200 1890}%
\special{fp}%
\special{pa 3300 1860}%
\special{pa 3200 1860}%
\special{fp}%
\special{pa 3300 1830}%
\special{pa 3200 1830}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 3300 1770}%
\special{pa 3200 1770}%
\special{fp}%
\special{pa 3300 1740}%
\special{pa 3200 1740}%
\special{fp}%
\special{pa 3300 1710}%
\special{pa 3200 1710}%
\special{fp}%
\special{pa 3300 1680}%
\special{pa 3100 1680}%
\special{fp}%
\special{pa 3300 1650}%
\special{pa 3100 1650}%
\special{fp}%
\special{pa 3300 1620}%
\special{pa 3100 1620}%
\special{fp}%
\special{pa 4700 2100}%
\special{pa 4600 2100}%
\special{fp}%
\special{pa 4700 2070}%
\special{pa 4600 2070}%
\special{fp}%
\special{pa 4700 2040}%
\special{pa 4600 2040}%
\special{fp}%
\special{pa 4700 2010}%
\special{pa 4600 2010}%
\special{fp}%
\special{pa 4700 1980}%
\special{pa 4600 1980}%
\special{fp}%
\special{pa 4700 1950}%
\special{pa 4600 1950}%
\special{fp}%
\special{pa 4700 1920}%
\special{pa 4600 1920}%
\special{fp}%
\special{pa 4700 1890}%
\special{pa 4600 1890}%
\special{fp}%
\special{pa 4700 1860}%
\special{pa 4600 1860}%
\special{fp}%
\special{pa 4700 1830}%
\special{pa 4600 1830}%
\special{fp}%
\special{pa 4700 1800}%
\special{pa 4600 1800}%
\special{fp}%
\special{pa 4700 1770}%
\special{pa 4600 1770}%
\special{fp}%
\special{pa 4700 1740}%
\special{pa 4600 1740}%
\special{fp}%
\special{pa 4700 1710}%
\special{pa 4600 1710}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 40 4700 1680 4600 1680 4700 1650 4600 1650 4700 1620 4600 1620 4700 1590 4600 1590 4700 1560 4600 1560 4700 1530 4600 1530 4700 1500 4600 1500 4700 1470 4600 1470 4700 1440 4600 1440 4700 1410 4600 1410 4700 1380 4600 1380 4700 1350 4600 1350 4700 1320 4600 1320 4700 1290 4600 1290 4700 1260 4600 1260 4700 1230 4600 1230 4700 1200 4600 1200 4700 1170 4600 1170 4700 1140 4600 1140 4700 1110 4600 1110
% 
\special{pn 4}%
\special{pa 4700 1680}%
\special{pa 4600 1680}%
\special{fp}%
\special{pa 4700 1650}%
\special{pa 4600 1650}%
\special{fp}%
\special{pa 4700 1620}%
\special{pa 4600 1620}%
\special{fp}%
\special{pa 4700 1590}%
\special{pa 4600 1590}%
\special{fp}%
\special{pa 4700 1560}%
\special{pa 4600 1560}%
\special{fp}%
\special{pa 4700 1530}%
\special{pa 4600 1530}%
\special{fp}%
\special{pa 4700 1500}%
\special{pa 4600 1500}%
\special{fp}%
\special{pa 4700 1470}%
\special{pa 4600 1470}%
\special{fp}%
\special{pa 4700 1440}%
\special{pa 4600 1440}%
\special{fp}%
\special{pa 4700 1410}%
\special{pa 4600 1410}%
\special{fp}%
\special{pa 4700 1380}%
\special{pa 4600 1380}%
\special{fp}%
\special{pa 4700 1350}%
\special{pa 4600 1350}%
\special{fp}%
\special{pa 4700 1320}%
\special{pa 4600 1320}%
\special{fp}%
\special{pa 4700 1290}%
\special{pa 4600 1290}%
\special{fp}%
\special{pa 4700 1260}%
\special{pa 4600 1260}%
\special{fp}%
\special{pa 4700 1230}%
\special{pa 4600 1230}%
\special{fp}%
\special{pa 4700 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4700 1170}%
\special{pa 4600 1170}%
\special{fp}%
\special{pa 4700 1140}%
\special{pa 4600 1140}%
\special{fp}%
\special{pa 4700 1110}%
\special{pa 4600 1110}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 3900 2010 3800 2010 3900 2040 3800 2040 3900 2070 3800 2070 3900 1980 3800 1980 3900 1950 3800 1950 3900 1920 3800 1920 3900 1890 3800 1890 3900 1860 3800 1860 3900 1830 3800 1830 3900 1800 3800 1800 3900 1770 3800 1770 3900 1740 3800 1740 3900 1710 3800 1710 3900 1680 3800 1680 3900 1650 3800 1650 3900 1620 3800 1620 3900 1590 3800 1590 3900 1560 3800 1560 3900 1530 3800 1530 3900 1500 3800 1500 3900 1470 3800 1470 3900 1440 3800 1440 3900 1410 3800 1410 3900 1380 3800 1380 3900 1350 3800 1350 3900 1320 3800 1320 3900 1290 3800 1290 3900 1260 3800 1260 3900 1230 3800 1230 3900 1200 3800 1200 3900 1170 3800 1170 3900 1140 3800 1140 3900 1110 3800 1110 4400 1080 3800 1080 4400 1050 3800 1050 4400 1020 3800 1020
% 
\special{pn 4}%
\special{pa 3900 2010}%
\special{pa 3800 2010}%
\special{fp}%
\special{pa 3900 2040}%
\special{pa 3800 2040}%
\special{fp}%
\special{pa 3900 2070}%
\special{pa 3800 2070}%
\special{fp}%
\special{pa 3900 1980}%
\special{pa 3800 1980}%
\special{fp}%
\special{pa 3900 1950}%
\special{pa 3800 1950}%
\special{fp}%
\special{pa 3900 1920}%
\special{pa 3800 1920}%
\special{fp}%
\special{pa 3900 1890}%
\special{pa 3800 1890}%
\special{fp}%
\special{pa 3900 1860}%
\special{pa 3800 1860}%
\special{fp}%
\special{pa 3900 1830}%
\special{pa 3800 1830}%
\special{fp}%
\special{pa 3900 1800}%
\special{pa 3800 1800}%
\special{fp}%
\special{pa 3900 1770}%
\special{pa 3800 1770}%
\special{fp}%
\special{pa 3900 1740}%
\special{pa 3800 1740}%
\special{fp}%
\special{pa 3900 1710}%
\special{pa 3800 1710}%
\special{fp}%
\special{pa 3900 1680}%
\special{pa 3800 1680}%
\special{fp}%
\special{pa 3900 1650}%
\special{pa 3800 1650}%
\special{fp}%
\special{pa 3900 1620}%
\special{pa 3800 1620}%
\special{fp}%
\special{pa 3900 1590}%
\special{pa 3800 1590}%
\special{fp}%
\special{pa 3900 1560}%
\special{pa 3800 1560}%
\special{fp}%
\special{pa 3900 1530}%
\special{pa 3800 1530}%
\special{fp}%
\special{pa 3900 1500}%
\special{pa 3800 1500}%
\special{fp}%
\special{pa 3900 1470}%
\special{pa 3800 1470}%
\special{fp}%
\special{pa 3900 1440}%
\special{pa 3800 1440}%
\special{fp}%
\special{pa 3900 1410}%
\special{pa 3800 1410}%
\special{fp}%
\special{pa 3900 1380}%
\special{pa 3800 1380}%
\special{fp}%
\special{pa 3900 1350}%
\special{pa 3800 1350}%
\special{fp}%
\special{pa 3900 1320}%
\special{pa 3800 1320}%
\special{fp}%
\special{pa 3900 1290}%
\special{pa 3800 1290}%
\special{fp}%
\special{pa 3900 1260}%
\special{pa 3800 1260}%
\special{fp}%
\special{pa 3900 1230}%
\special{pa 3800 1230}%
\special{fp}%
\special{pa 3900 1200}%
\special{pa 3800 1200}%
\special{fp}%
\special{pa 3900 1170}%
\special{pa 3800 1170}%
\special{fp}%
\special{pa 3900 1140}%
\special{pa 3800 1140}%
\special{fp}%
\special{pa 3900 1110}%
\special{pa 3800 1110}%
\special{fp}%
\special{pa 4400 1080}%
\special{pa 3800 1080}%
\special{fp}%
\special{pa 4400 1050}%
\special{pa 3800 1050}%
\special{fp}%
\special{pa 4400 1020}%
\special{pa 3800 1020}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 4900 1050 4500 1050 4900 1080 4500 1080 4900 1110 4800 1110 4900 1140 4800 1140 4900 1170 4800 1170 4900 1200 4800 1200 4900 1230 4800 1230 4900 1260 4800 1260 4900 1290 4800 1290 4900 1320 4700 1320 4900 1350 4700 1350 4900 1380 4700 1380 4900 1020 4500 1020
% 
\special{pn 4}%
\special{pa 4900 1050}%
\special{pa 4500 1050}%
\special{fp}%
\special{pa 4900 1080}%
\special{pa 4500 1080}%
\special{fp}%
\special{pa 4900 1110}%
\special{pa 4800 1110}%
\special{fp}%
\special{pa 4900 1140}%
\special{pa 4800 1140}%
\special{fp}%
\special{pa 4900 1170}%
\special{pa 4800 1170}%
\special{fp}%
\special{pa 4900 1200}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4900 1230}%
\special{pa 4800 1230}%
\special{fp}%
\special{pa 4900 1260}%
\special{pa 4800 1260}%
\special{fp}%
\special{pa 4900 1290}%
\special{pa 4800 1290}%
\special{fp}%
\special{pa 4900 1320}%
\special{pa 4700 1320}%
\special{fp}%
\special{pa 4900 1350}%
\special{pa 4700 1350}%
\special{fp}%
\special{pa 4900 1380}%
\special{pa 4700 1380}%
\special{fp}%
\special{pa 4900 1020}%
\special{pa 4500 1020}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 3000 1650 2600 1650 3000 1680 2600 1680 3000 1620 2600 1620
% 
\special{pn 4}%
\special{pa 3000 1650}%
\special{pa 2600 1650}%
\special{fp}%
\special{pa 3000 1680}%
\special{pa 2600 1680}%
\special{fp}%
\special{pa 3000 1620}%
\special{pa 2600 1620}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 3000 2550 1600 2550 3000 2580 1600 2580 3000 2520 1600 2520 1700 2490 1600 2490 1700 2460 1600 2460 1700 2430 1600 2430
% 
\special{pn 4}%
\special{pa 3000 2550}%
\special{pa 1600 2550}%
\special{fp}%
\special{pa 3000 2580}%
\special{pa 1600 2580}%
\special{fp}%
\special{pa 3000 2520}%
\special{pa 1600 2520}%
\special{fp}%
\special{pa 1700 2490}%
\special{pa 1600 2490}%
\special{fp}%
\special{pa 1700 2460}%
\special{pa 1600 2460}%
\special{fp}%
\special{pa 1700 2430}%
\special{pa 1600 2430}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 32 1700 1950 1600 1950 1700 1980 1600 1980 1700 2010 1600 2010 1700 2040 1600 2040 1700 2070 1600 2070 1700 1920 1600 1920 1700 1890 1600 1890 1700 1860 1600 1860 1700 1830 1600 1830 1700 1800 1600 1800 1700 1770 1600 1770 1700 1740 1600 1740 1700 1710 1600 1710 2000 1680 1600 1680 2000 1650 1600 1650 2000 1620 1600 1620
% 
\special{pn 4}%
\special{pa 1700 1950}%
\special{pa 1600 1950}%
\special{fp}%
\special{pa 1700 1980}%
\special{pa 1600 1980}%
\special{fp}%
\special{pa 1700 2010}%
\special{pa 1600 2010}%
\special{fp}%
\special{pa 1700 2040}%
\special{pa 1600 2040}%
\special{fp}%
\special{pa 1700 2070}%
\special{pa 1600 2070}%
\special{fp}%
\special{pa 1700 1920}%
\special{pa 1600 1920}%
\special{fp}%
\special{pa 1700 1890}%
\special{pa 1600 1890}%
\special{fp}%
\special{pa 1700 1860}%
\special{pa 1600 1860}%
\special{fp}%
\special{pa 1700 1830}%
\special{pa 1600 1830}%
\special{fp}%
\special{pa 1700 1800}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1700 1770}%
\special{pa 1600 1770}%
\special{fp}%
\special{pa 1700 1740}%
\special{pa 1600 1740}%
\special{fp}%
\special{pa 1700 1710}%
\special{pa 1600 1710}%
\special{fp}%
\special{pa 2000 1680}%
\special{pa 1600 1680}%
\special{fp}%
\special{pa 2000 1650}%
\special{pa 1600 1650}%
\special{fp}%
\special{pa 2000 1620}%
\special{pa 1600 1620}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 1700 2250 1600 2250 1700 2280 1600 2280 1700 2220 1600 2220
% 
\special{pn 4}%
\special{pa 1700 2250}%
\special{pa 1600 2250}%
\special{fp}%
\special{pa 1700 2280}%
\special{pa 1600 2280}%
\special{fp}%
\special{pa 1700 2220}%
\special{pa 1600 2220}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 56 400 400 2600 400 2600 1800 2600 1800 2600 400 2600 2000 400 2000 400 400 1000 2000 1000 1000 1000 1000 2000 1000 2000 1000 2000 2000 1200 2000 1200 1200 1200 1200 2000 1200 2600 1200 3400 1200 3400 1200 3400 2000 2800 2000 2800 1800 2600 1800 2800 1800 2000 1800 1800 1800 1800 1800 1800 2000 3600 2000 3600 600 3600 600 5000 600 5000 600 5000 3000 5000 3000 400 3000 400 3000 400 2000 1000 2000 1200 2000 1800 2000 2000 2000 2600 2000 2800 2000 3400 2000 3600 2000 4000 2000 4000 1600 4200 1600 4000 1600 4000 2000 4200 2000 4200 2000 4200 1600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 400}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 3600 2000}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 3600 600}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 5000 600}%
\special{pa 5000 3000}%
\special{fp}%
\special{pa 5000 3000}%
\special{pa 400 3000}%
\special{fp}%
\special{pa 400 3000}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2600 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 3600 2000}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 4200 1600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 4600 1300 4500 1300 4500 1300 4500 900 4500 900 4600 900 4600 1400 4400 1400 4400 1400 4400 800 4400 800 4700 800 4700 800 4700 1000 4600 1000 4600 900 4900 900 4900 900
% 
\special{pn 4}%
\special{pa 4600 1300}%
\special{pa 4500 1300}%
\special{fp}%
\special{pa 4500 1300}%
\special{pa 4500 900}%
\special{fp}%
\special{pa 4500 900}%
\special{pa 4600 900}%
\special{fp}%
\special{pa 4600 1400}%
\special{pa 4400 1400}%
\special{fp}%
\special{pa 4400 1400}%
\special{pa 4400 800}%
\special{fp}%
\special{pa 4400 800}%
\special{pa 4700 800}%
\special{fp}%
\special{pa 4700 800}%
\special{pa 4700 1000}%
\special{fp}%
\special{pa 4600 1000}%
\special{pa 4600 900}%
\special{fp}%
\special{pa 4900 900}%
\special{pa 4900 900}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 48 4700 870 4400 870 4500 900 4400 900 4500 930 4400 930 4500 960 4400 960 4500 990 4400 990 4500 1020 4400 1020 4500 1050 4400 1050 4500 1080 4400 1080 4500 1110 4400 1110 4500 1140 4400 1140 4500 1170 4400 1170 4500 1200 4400 1200 4500 1230 4400 1230 4500 1260 4400 1260 4500 1290 4400 1290 4600 1320 4400 1320 4600 1350 4400 1350 4600 1380 4400 1380 4700 840 4400 840 4700 810 4400 810 4700 900 4595 900 4700 930 4600 930 4700 960 4600 960 4700 990 4600 990
% 
\special{pn 4}%
\special{pa 4700 870}%
\special{pa 4400 870}%
\special{fp}%
\special{pa 4500 900}%
\special{pa 4400 900}%
\special{fp}%
\special{pa 4500 930}%
\special{pa 4400 930}%
\special{fp}%
\special{pa 4500 960}%
\special{pa 4400 960}%
\special{fp}%
\special{pa 4500 990}%
\special{pa 4400 990}%
\special{fp}%
\special{pa 4500 1020}%
\special{pa 4400 1020}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4400 1050}%
\special{fp}%
\special{pa 4500 1080}%
\special{pa 4400 1080}%
\special{fp}%
\special{pa 4500 1110}%
\special{pa 4400 1110}%
\special{fp}%
\special{pa 4500 1140}%
\special{pa 4400 1140}%
\special{fp}%
\special{pa 4500 1170}%
\special{pa 4400 1170}%
\special{fp}%
\special{pa 4500 1200}%
\special{pa 4400 1200}%
\special{fp}%
\special{pa 4500 1230}%
\special{pa 4400 1230}%
\special{fp}%
\special{pa 4500 1260}%
\special{pa 4400 1260}%
\special{fp}%
\special{pa 4500 1290}%
\special{pa 4400 1290}%
\special{fp}%
\special{pa 4600 1320}%
\special{pa 4400 1320}%
\special{fp}%
\special{pa 4600 1350}%
\special{pa 4400 1350}%
\special{fp}%
\special{pa 4600 1380}%
\special{pa 4400 1380}%
\special{fp}%
\special{pa 4700 840}%
\special{pa 4400 840}%
\special{fp}%
\special{pa 4700 810}%
\special{pa 4400 810}%
\special{fp}%
\special{pa 4700 900}%
\special{pa 4595 900}%
\special{fp}%
\special{pa 4700 930}%
\special{pa 4600 930}%
\special{fp}%
\special{pa 4700 960}%
\special{pa 4600 960}%
\special{fp}%
\special{pa 4700 990}%
\special{pa 4600 990}%
\special{fp}%
\end{picture}}%


==> fig_lemm_BL_standard_step2_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,26.0000)(4.0000,-30.0000)%
% LINE 2 0 3 0 Black White  
% 56 400 400 2600 400 2600 1800 2600 1800 2600 400 2600 2000 400 2000 400 400 1000 2000 1000 1000 1000 1000 2000 1000 2000 1000 2000 2000 1200 2000 1200 1200 1200 1200 2000 1200 2600 1200 3400 1200 3400 1200 3400 2000 2800 2000 2800 1800 2600 1800 2800 1800 2000 1800 1800 1800 1800 1800 1800 2000 3600 2000 3600 600 3600 600 5000 600 5000 600 5000 3000 5000 3000 400 3000 400 3000 400 2000 1000 2000 1200 2000 1800 2000 2000 2000 2600 2000 2800 2000 3400 2000 3600 2000 4000 2000 4000 1600 4200 1600 4000 1600 4000 2000 4200 2000 4200 2000 4200 1600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 400}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 3600 2000}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 3600 600}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 5000 600}%
\special{pa 5000 3000}%
\special{fp}%
\special{pa 5000 3000}%
\special{pa 400 3000}%
\special{fp}%
\special{pa 400 3000}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2600 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 3600 2000}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 4200 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1100 2400 500 2400 500 2400 500 2800 500 2800 1100 2800 1100 2400 1100 2800
% 
\special{pn 8}%
\special{pa 1100 2400}%
\special{pa 500 2400}%
\special{fp}%
\special{pa 500 2400}%
\special{pa 500 2800}%
\special{fp}%
\special{pa 500 2800}%
\special{pa 1100 2800}%
\special{fp}%
\special{pa 1100 2400}%
\special{pa 1100 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 550 2400 550 555 550 555 2450 555 2450 555 2450 2155 2450 2155 950 2155 950 2155 950 2400
% 
\special{pn 8}%
\special{pa 550 2400}%
\special{pa 550 555}%
\special{fp}%
\special{pa 550 555}%
\special{pa 2450 555}%
\special{fp}%
\special{pa 2450 555}%
\special{pa 2450 2155}%
\special{fp}%
\special{pa 2450 2155}%
\special{pa 950 2155}%
\special{fp}%
\special{pa 950 2155}%
\special{pa 950 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 12 750 2400 750 750 750 750 2250 750 2250 750 2250 2100 2250 2200 2250 2350 2250 2350 1050 2350 1050 2350 1050 2400
% 
\special{pn 8}%
\special{pa 750 2400}%
\special{pa 750 750}%
\special{fp}%
\special{pa 750 750}%
\special{pa 2250 750}%
\special{fp}%
\special{pa 2250 750}%
\special{pa 2250 2100}%
\special{fp}%
\special{pa 2250 2200}%
\special{pa 2250 2350}%
\special{fp}%
\special{pa 2250 2350}%
\special{pa 1050 2350}%
\special{fp}%
\special{pa 1050 2350}%
\special{pa 1050 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 1100 2750 3050 2750 3050 2750 3050 1350 3050 1350 2600 1350 2000 1350 2000 1350 2000 1350 1350 1350 1350 1350 1350 2100 1350 2200 1350 2300 1350 2400 1350 2550 1350 2550 1105 2550
% 
\special{pn 8}%
\special{pa 1100 2750}%
\special{pa 3050 2750}%
\special{fp}%
\special{pa 3050 2750}%
\special{pa 3050 1350}%
\special{fp}%
\special{pa 3050 1350}%
\special{pa 2600 1350}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2000 1350}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 1350 1350}%
\special{fp}%
\special{pa 1350 1350}%
\special{pa 1350 2100}%
\special{fp}%
\special{pa 1350 2200}%
\special{pa 1350 2300}%
\special{fp}%
\special{pa 1350 2400}%
\special{pa 1350 2550}%
\special{fp}%
\special{pa 1350 2550}%
\special{pa 1105 2550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 4705 2100 4105 2100 4105 2100 4105 2600 4105 2600 4705 2600 4705 2600 4705 2100 4705 2600 4705 2600 4705 2600 4705 2100 4705 2100 4705 2600
% 
\special{pn 8}%
\special{pa 4705 2100}%
\special{pa 4105 2100}%
\special{fp}%
\special{pa 4105 2100}%
\special{pa 4105 2600}%
\special{fp}%
\special{pa 4105 2600}%
\special{pa 4705 2600}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2100}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2600}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2100}%
\special{fp}%
\special{pa 4705 2100}%
\special{pa 4705 2600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 22 4100 2550 3100 2550 3000 2550 1660 2550 1660 2400 1660 2550 1660 2300 1660 2200 1660 2100 1660 1700 1660 1650 2000 1650 2600 1650 3000 1650 3100 1650 3250 1650 3250 2150 3250 2150 3250 2150 3250 1650 3250 2150 4110 2150
% 
\special{pn 8}%
\special{pa 4100 2550}%
\special{pa 3100 2550}%
\special{fp}%
\special{pa 3000 2550}%
\special{pa 1660 2550}%
\special{fp}%
\special{pa 1660 2400}%
\special{pa 1660 2550}%
\special{fp}%
\special{pa 1660 2300}%
\special{pa 1660 2200}%
\special{fp}%
\special{pa 1660 2100}%
\special{pa 1660 1700}%
\special{fp}%
\special{pa 1660 1650}%
\special{pa 2000 1650}%
\special{fp}%
\special{pa 2600 1650}%
\special{pa 3000 1650}%
\special{fp}%
\special{pa 3100 1650}%
\special{pa 3250 1650}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 3250 2150}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 3250 1650}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 4110 2150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3850 1050 3850 1150
% 
\special{pn 8}%
\special{pa 3850 1050}%
\special{pa 3850 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1660 1650 1660 1850
% 
\special{pn 8}%
\special{pa 1660 1650}%
\special{pa 1660 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 24 3850 2350 3850 2200 3850 2100 3850 1100 3850 1050 4400 1050 4500 1050 4500 1050 4500 1050 4850 1050 4850 1350 4700 1350 4600 1350 4450 1350 4450 1350 4450 750 4650 750 4650 750 4450 750 4650 750 4650 750 4650 1000 4650 1100 4650 2100
% 
\special{pn 8}%
\special{pa 3850 2350}%
\special{pa 3850 2200}%
\special{fp}%
\special{pa 3850 2100}%
\special{pa 3850 1100}%
\special{fp}%
\special{pa 3850 1050}%
\special{pa 4400 1050}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4500 1050}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4850 1050}%
\special{fp}%
\special{pa 4850 1350}%
\special{pa 4700 1350}%
\special{fp}%
\special{pa 4600 1350}%
\special{pa 4450 1350}%
\special{fp}%
\special{pa 4450 1350}%
\special{pa 4450 750}%
\special{fp}%
\special{pa 4650 750}%
\special{pa 4650 750}%
\special{fp}%
\special{pa 4450 750}%
\special{pa 4650 750}%
\special{fp}%
\special{pa 4650 750}%
\special{pa 4650 1000}%
\special{fp}%
\special{pa 4650 1100}%
\special{pa 4650 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4105 2350 3850 2350 4850 1350 4850 1050
% 
\special{pn 8}%
\special{pa 4105 2350}%
\special{pa 3850 2350}%
\special{fp}%
\special{pa 4850 1350}%
\special{pa 4850 1050}%
\special{fp}%
\end{picture}}%


==> fig_lemm_BL_standard_step3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,26.0000)(4.0000,-30.0000)%
% LINE 2 0 3 0 Black White  
% 56 400 400 2600 400 2600 1800 2600 1800 2600 400 2600 2000 400 2000 400 400 1000 2000 1000 1000 1000 1000 2000 1000 2000 1000 2000 2000 1200 2000 1200 1200 1200 1200 2000 1200 2600 1200 3400 1200 3400 1200 3400 2000 2800 2000 2800 1800 2600 1800 2800 1800 2000 1800 1800 1800 1800 1800 1800 2000 3600 2000 3600 600 3600 600 5000 600 5000 600 5000 3000 5000 3000 400 3000 400 3000 400 2000 1000 2000 1200 2000 1800 2000 2000 2000 2600 2000 2800 2000 3400 2000 3600 2000 4000 2000 4000 1600 4200 1600 4000 1600 4000 2000 4200 2000 4200 2000 4200 1600
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 400}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 1200 2000}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1200 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 3400 1200}%
\special{fp}%
\special{pa 3400 1200}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 3600 2000}%
\special{pa 3600 600}%
\special{fp}%
\special{pa 3600 600}%
\special{pa 5000 600}%
\special{fp}%
\special{pa 5000 600}%
\special{pa 5000 3000}%
\special{fp}%
\special{pa 5000 3000}%
\special{pa 400 3000}%
\special{fp}%
\special{pa 400 3000}%
\special{pa 400 2000}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1200 2000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2600 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 3600 2000}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4200 1600}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4000 2000}%
\special{pa 4200 2000}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 4200 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1100 2400 500 2400 500 2400 500 2800 500 2800 1100 2800 1100 2400 1100 2800
% 
\special{pn 8}%
\special{pa 1100 2400}%
\special{pa 500 2400}%
\special{fp}%
\special{pa 500 2400}%
\special{pa 500 2800}%
\special{fp}%
\special{pa 500 2800}%
\special{pa 1100 2800}%
\special{fp}%
\special{pa 1100 2400}%
\special{pa 1100 2800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 550 2400 550 555 550 555 2450 555 2450 555 2450 2155 2450 2155 950 2155 950 2155 950 2400
% 
\special{pn 8}%
\special{pa 550 2400}%
\special{pa 550 555}%
\special{fp}%
\special{pa 550 555}%
\special{pa 2450 555}%
\special{fp}%
\special{pa 2450 555}%
\special{pa 2450 2155}%
\special{fp}%
\special{pa 2450 2155}%
\special{pa 950 2155}%
\special{fp}%
\special{pa 950 2155}%
\special{pa 950 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 12 750 2400 750 750 750 750 2250 750 2250 750 2250 2100 2250 2200 2250 2350 2250 2350 1050 2350 1050 2350 1050 2400
% 
\special{pn 8}%
\special{pa 750 2400}%
\special{pa 750 750}%
\special{fp}%
\special{pa 750 750}%
\special{pa 2250 750}%
\special{fp}%
\special{pa 2250 750}%
\special{pa 2250 2100}%
\special{fp}%
\special{pa 2250 2200}%
\special{pa 2250 2350}%
\special{fp}%
\special{pa 2250 2350}%
\special{pa 1050 2350}%
\special{fp}%
\special{pa 1050 2350}%
\special{pa 1050 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 1100 2750 3050 2750 3050 2750 3050 1350 3050 1350 2600 1350 2000 1350 2000 1350 2000 1350 1350 1350 1350 1350 1350 2100 1350 2200 1350 2300 1350 2400 1350 2550 1350 2550 1105 2550
% 
\special{pn 8}%
\special{pa 1100 2750}%
\special{pa 3050 2750}%
\special{fp}%
\special{pa 3050 2750}%
\special{pa 3050 1350}%
\special{fp}%
\special{pa 3050 1350}%
\special{pa 2600 1350}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 2000 1350}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 1350 1350}%
\special{fp}%
\special{pa 1350 1350}%
\special{pa 1350 2100}%
\special{fp}%
\special{pa 1350 2200}%
\special{pa 1350 2300}%
\special{fp}%
\special{pa 1350 2400}%
\special{pa 1350 2550}%
\special{fp}%
\special{pa 1350 2550}%
\special{pa 1105 2550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 4705 2100 4105 2100 4105 2100 4105 2600 4105 2600 4705 2600 4705 2600 4705 2100 4705 2600 4705 2600 4705 2600 4705 2100 4705 2100 4705 2600
% 
\special{pn 8}%
\special{pa 4705 2100}%
\special{pa 4105 2100}%
\special{fp}%
\special{pa 4105 2100}%
\special{pa 4105 2600}%
\special{fp}%
\special{pa 4105 2600}%
\special{pa 4705 2600}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2100}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2600}%
\special{fp}%
\special{pa 4705 2600}%
\special{pa 4705 2100}%
\special{fp}%
\special{pa 4705 2100}%
\special{pa 4705 2600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 22 4100 2550 3100 2550 3000 2550 1660 2550 1660 2400 1660 2550 1660 2300 1660 2200 1660 2100 1660 1700 1660 1650 2000 1650 2600 1650 3000 1650 3100 1650 3250 1650 3250 2150 3250 2150 3250 2150 3250 1650 3250 2150 4110 2150
% 
\special{pn 8}%
\special{pa 4100 2550}%
\special{pa 3100 2550}%
\special{fp}%
\special{pa 3000 2550}%
\special{pa 1660 2550}%
\special{fp}%
\special{pa 1660 2400}%
\special{pa 1660 2550}%
\special{fp}%
\special{pa 1660 2300}%
\special{pa 1660 2200}%
\special{fp}%
\special{pa 1660 2100}%
\special{pa 1660 1700}%
\special{fp}%
\special{pa 1660 1650}%
\special{pa 2000 1650}%
\special{fp}%
\special{pa 2600 1650}%
\special{pa 3000 1650}%
\special{fp}%
\special{pa 3100 1650}%
\special{pa 3250 1650}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 3250 2150}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 3250 1650}%
\special{fp}%
\special{pa 3250 2150}%
\special{pa 4110 2150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3850 1050 3850 1150
% 
\special{pn 8}%
\special{pa 3850 1050}%
\special{pa 3850 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1660 1650 1660 1850
% 
\special{pn 8}%
\special{pa 1660 1650}%
\special{pa 1660 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 24 3850 2350 3850 2200 3850 2100 3850 1100 3850 1050 4400 1050 4500 1050 4500 1050 4500 1050 4850 1050 4850 1350 4700 1350 4600 1350 4450 1350 4450 1350 4450 750 4650 750 4650 750 4450 750 4650 750 4650 750 4650 1000 4650 1100 4650 2100
% 
\special{pn 8}%
\special{pa 3850 2350}%
\special{pa 3850 2200}%
\special{fp}%
\special{pa 3850 2100}%
\special{pa 3850 1100}%
\special{fp}%
\special{pa 3850 1050}%
\special{pa 4400 1050}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4500 1050}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4850 1050}%
\special{fp}%
\special{pa 4850 1350}%
\special{pa 4700 1350}%
\special{fp}%
\special{pa 4600 1350}%
\special{pa 4450 1350}%
\special{fp}%
\special{pa 4450 1350}%
\special{pa 4450 750}%
\special{fp}%
\special{pa 4650 750}%
\special{pa 4650 750}%
\special{fp}%
\special{pa 4450 750}%
\special{pa 4650 750}%
\special{fp}%
\special{pa 4650 750}%
\special{pa 4650 1000}%
\special{fp}%
\special{pa 4650 1100}%
\special{pa 4650 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 4105 2350 3850 2350 4850 1350 4850 1050
% 
\special{pn 8}%
\special{pa 4105 2350}%
\special{pa 3850 2350}%
\special{fp}%
\special{pa 4850 1350}%
\special{pa 4850 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 1310 2314 1310 2274 1270 2314 1310 2274 1270 2314 1310 2314 1390 2314 1390 2274 1430 2314 1390 2314 1390 2274 1430 2314 1430 2394 1390 2394 1390 2434 1390 2434 1390 2394 1390 2434 1430 2394 1390 2434 1310 2434 1310 2394 1270 2394 1310 2394 1310 2434 1270 2394
% 
\special{pn 8}%
\special{pa 1310 2314}%
\special{pa 1310 2274}%
\special{fp}%
\special{pa 1270 2314}%
\special{pa 1310 2274}%
\special{fp}%
\special{pa 1270 2314}%
\special{pa 1310 2314}%
\special{fp}%
\special{pa 1390 2314}%
\special{pa 1390 2274}%
\special{fp}%
\special{pa 1430 2314}%
\special{pa 1390 2314}%
\special{fp}%
\special{pa 1390 2274}%
\special{pa 1430 2314}%
\special{fp}%
\special{pa 1430 2394}%
\special{pa 1390 2394}%
\special{fp}%
\special{pa 1390 2434}%
\special{pa 1390 2434}%
\special{fp}%
\special{pa 1390 2394}%
\special{pa 1390 2434}%
\special{fp}%
\special{pa 1430 2394}%
\special{pa 1390 2434}%
\special{fp}%
\special{pa 1310 2434}%
\special{pa 1310 2394}%
\special{fp}%
\special{pa 1270 2394}%
\special{pa 1310 2394}%
\special{fp}%
\special{pa 1310 2434}%
\special{pa 1270 2394}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 1310 2114 1310 2074 1270 2114 1310 2074 1270 2114 1310 2114 1390 2114 1390 2074 1430 2114 1390 2114 1390 2074 1430 2114 1430 2194 1390 2194 1390 2234 1390 2234 1390 2194 1390 2234 1430 2194 1390 2234 1310 2234 1310 2194 1270 2194 1310 2194 1310 2234 1270 2194
% 
\special{pn 8}%
\special{pa 1310 2114}%
\special{pa 1310 2074}%
\special{fp}%
\special{pa 1270 2114}%
\special{pa 1310 2074}%
\special{fp}%
\special{pa 1270 2114}%
\special{pa 1310 2114}%
\special{fp}%
\special{pa 1390 2114}%
\special{pa 1390 2074}%
\special{fp}%
\special{pa 1430 2114}%
\special{pa 1390 2114}%
\special{fp}%
\special{pa 1390 2074}%
\special{pa 1430 2114}%
\special{fp}%
\special{pa 1430 2194}%
\special{pa 1390 2194}%
\special{fp}%
\special{pa 1390 2234}%
\special{pa 1390 2234}%
\special{fp}%
\special{pa 1390 2194}%
\special{pa 1390 2234}%
\special{fp}%
\special{pa 1430 2194}%
\special{pa 1390 2234}%
\special{fp}%
\special{pa 1310 2234}%
\special{pa 1310 2194}%
\special{fp}%
\special{pa 1270 2194}%
\special{pa 1310 2194}%
\special{fp}%
\special{pa 1310 2234}%
\special{pa 1270 2194}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 1610 2114 1610 2074 1570 2114 1610 2074 1570 2114 1610 2114 1690 2114 1690 2074 1730 2114 1690 2114 1690 2074 1730 2114 1730 2194 1690 2194 1690 2234 1690 2234 1690 2194 1690 2234 1730 2194 1690 2234 1610 2234 1610 2194 1570 2194 1610 2194 1610 2234 1570 2194
% 
\special{pn 8}%
\special{pa 1610 2114}%
\special{pa 1610 2074}%
\special{fp}%
\special{pa 1570 2114}%
\special{pa 1610 2074}%
\special{fp}%
\special{pa 1570 2114}%
\special{pa 1610 2114}%
\special{fp}%
\special{pa 1690 2114}%
\special{pa 1690 2074}%
\special{fp}%
\special{pa 1730 2114}%
\special{pa 1690 2114}%
\special{fp}%
\special{pa 1690 2074}%
\special{pa 1730 2114}%
\special{fp}%
\special{pa 1730 2194}%
\special{pa 1690 2194}%
\special{fp}%
\special{pa 1690 2234}%
\special{pa 1690 2234}%
\special{fp}%
\special{pa 1690 2194}%
\special{pa 1690 2234}%
\special{fp}%
\special{pa 1730 2194}%
\special{pa 1690 2234}%
\special{fp}%
\special{pa 1610 2234}%
\special{pa 1610 2194}%
\special{fp}%
\special{pa 1570 2194}%
\special{pa 1610 2194}%
\special{fp}%
\special{pa 1610 2234}%
\special{pa 1570 2194}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 1610 2314 1610 2274 1570 2314 1610 2274 1570 2314 1610 2314 1690 2314 1690 2274 1730 2314 1690 2314 1690 2274 1730 2314 1730 2394 1690 2394 1690 2434 1690 2434 1690 2394 1690 2434 1730 2394 1690 2434 1610 2434 1610 2394 1570 2394 1610 2394 1610 2434 1570 2394
% 
\special{pn 8}%
\special{pa 1610 2314}%
\special{pa 1610 2274}%
\special{fp}%
\special{pa 1570 2314}%
\special{pa 1610 2274}%
\special{fp}%
\special{pa 1570 2314}%
\special{pa 1610 2314}%
\special{fp}%
\special{pa 1690 2314}%
\special{pa 1690 2274}%
\special{fp}%
\special{pa 1730 2314}%
\special{pa 1690 2314}%
\special{fp}%
\special{pa 1690 2274}%
\special{pa 1730 2314}%
\special{fp}%
\special{pa 1730 2394}%
\special{pa 1690 2394}%
\special{fp}%
\special{pa 1690 2434}%
\special{pa 1690 2434}%
\special{fp}%
\special{pa 1690 2394}%
\special{pa 1690 2434}%
\special{fp}%
\special{pa 1730 2394}%
\special{pa 1690 2434}%
\special{fp}%
\special{pa 1610 2434}%
\special{pa 1610 2394}%
\special{fp}%
\special{pa 1570 2394}%
\special{pa 1610 2394}%
\special{fp}%
\special{pa 1610 2434}%
\special{pa 1570 2394}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 3010 1614 3010 1574 2970 1614 3010 1574 2970 1614 3010 1614 3090 1614 3090 1574 3130 1614 3090 1614 3090 1574 3130 1614 3130 1694 3090 1694 3090 1734 3090 1734 3090 1694 3090 1734 3130 1694 3090 1734 3010 1734 3010 1694 2970 1694 3010 1694 3010 1734 2970 1694
% 
\special{pn 8}%
\special{pa 3010 1614}%
\special{pa 3010 1574}%
\special{fp}%
\special{pa 2970 1614}%
\special{pa 3010 1574}%
\special{fp}%
\special{pa 2970 1614}%
\special{pa 3010 1614}%
\special{fp}%
\special{pa 3090 1614}%
\special{pa 3090 1574}%
\special{fp}%
\special{pa 3130 1614}%
\special{pa 3090 1614}%
\special{fp}%
\special{pa 3090 1574}%
\special{pa 3130 1614}%
\special{fp}%
\special{pa 3130 1694}%
\special{pa 3090 1694}%
\special{fp}%
\special{pa 3090 1734}%
\special{pa 3090 1734}%
\special{fp}%
\special{pa 3090 1694}%
\special{pa 3090 1734}%
\special{fp}%
\special{pa 3130 1694}%
\special{pa 3090 1734}%
\special{fp}%
\special{pa 3010 1734}%
\special{pa 3010 1694}%
\special{fp}%
\special{pa 2970 1694}%
\special{pa 3010 1694}%
\special{fp}%
\special{pa 3010 1734}%
\special{pa 2970 1694}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 3010 2514 3010 2474 2970 2514 3010 2474 2970 2514 3010 2514 3090 2514 3090 2474 3130 2514 3090 2514 3090 2474 3130 2514 3130 2594 3090 2594 3090 2634 3090 2634 3090 2594 3090 2634 3130 2594 3090 2634 3010 2634 3010 2594 2970 2594 3010 2594 3010 2634 2970 2594
% 
\special{pn 8}%
\special{pa 3010 2514}%
\special{pa 3010 2474}%
\special{fp}%
\special{pa 2970 2514}%
\special{pa 3010 2474}%
\special{fp}%
\special{pa 2970 2514}%
\special{pa 3010 2514}%
\special{fp}%
\special{pa 3090 2514}%
\special{pa 3090 2474}%
\special{fp}%
\special{pa 3130 2514}%
\special{pa 3090 2514}%
\special{fp}%
\special{pa 3090 2474}%
\special{pa 3130 2514}%
\special{fp}%
\special{pa 3130 2594}%
\special{pa 3090 2594}%
\special{fp}%
\special{pa 3090 2634}%
\special{pa 3090 2634}%
\special{fp}%
\special{pa 3090 2594}%
\special{pa 3090 2634}%
\special{fp}%
\special{pa 3130 2594}%
\special{pa 3090 2634}%
\special{fp}%
\special{pa 3010 2634}%
\special{pa 3010 2594}%
\special{fp}%
\special{pa 2970 2594}%
\special{pa 3010 2594}%
\special{fp}%
\special{pa 3010 2634}%
\special{pa 2970 2594}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 3810 2114 3810 2074 3770 2114 3810 2074 3770 2114 3810 2114 3890 2114 3890 2074 3930 2114 3890 2114 3890 2074 3930 2114 3930 2194 3890 2194 3890 2234 3890 2234 3890 2194 3890 2234 3930 2194 3890 2234 3810 2234 3810 2194 3770 2194 3810 2194 3810 2234 3770 2194
% 
\special{pn 8}%
\special{pa 3810 2114}%
\special{pa 3810 2074}%
\special{fp}%
\special{pa 3770 2114}%
\special{pa 3810 2074}%
\special{fp}%
\special{pa 3770 2114}%
\special{pa 3810 2114}%
\special{fp}%
\special{pa 3890 2114}%
\special{pa 3890 2074}%
\special{fp}%
\special{pa 3930 2114}%
\special{pa 3890 2114}%
\special{fp}%
\special{pa 3890 2074}%
\special{pa 3930 2114}%
\special{fp}%
\special{pa 3930 2194}%
\special{pa 3890 2194}%
\special{fp}%
\special{pa 3890 2234}%
\special{pa 3890 2234}%
\special{fp}%
\special{pa 3890 2194}%
\special{pa 3890 2234}%
\special{fp}%
\special{pa 3930 2194}%
\special{pa 3890 2234}%
\special{fp}%
\special{pa 3810 2234}%
\special{pa 3810 2194}%
\special{fp}%
\special{pa 3770 2194}%
\special{pa 3810 2194}%
\special{fp}%
\special{pa 3810 2234}%
\special{pa 3770 2194}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 4610 1314 4610 1274 4570 1314 4610 1274 4570 1314 4610 1314 4690 1314 4690 1274 4730 1314 4690 1314 4690 1274 4730 1314 4730 1394 4690 1394 4690 1434 4690 1434 4690 1394 4690 1434 4730 1394 4690 1434 4610 1434 4610 1394 4570 1394 4610 1394 4610 1434 4570 1394
% 
\special{pn 8}%
\special{pa 4610 1314}%
\special{pa 4610 1274}%
\special{fp}%
\special{pa 4570 1314}%
\special{pa 4610 1274}%
\special{fp}%
\special{pa 4570 1314}%
\special{pa 4610 1314}%
\special{fp}%
\special{pa 4690 1314}%
\special{pa 4690 1274}%
\special{fp}%
\special{pa 4730 1314}%
\special{pa 4690 1314}%
\special{fp}%
\special{pa 4690 1274}%
\special{pa 4730 1314}%
\special{fp}%
\special{pa 4730 1394}%
\special{pa 4690 1394}%
\special{fp}%
\special{pa 4690 1434}%
\special{pa 4690 1434}%
\special{fp}%
\special{pa 4690 1394}%
\special{pa 4690 1434}%
\special{fp}%
\special{pa 4730 1394}%
\special{pa 4690 1434}%
\special{fp}%
\special{pa 4610 1434}%
\special{pa 4610 1394}%
\special{fp}%
\special{pa 4570 1394}%
\special{pa 4610 1394}%
\special{fp}%
\special{pa 4610 1434}%
\special{pa 4570 1394}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 4410 1014 4410 974 4370 1014 4410 974 4370 1014 4410 1014 4490 1014 4490 974 4530 1014 4490 1014 4490 974 4530 1014 4530 1094 4490 1094 4490 1134 4490 1134 4490 1094 4490 1134 4530 1094 4490 1134 4410 1134 4410 1094 4370 1094 4410 1094 4410 1134 4370 1094
% 
\special{pn 8}%
\special{pa 4410 1014}%
\special{pa 4410 974}%
\special{fp}%
\special{pa 4370 1014}%
\special{pa 4410 974}%
\special{fp}%
\special{pa 4370 1014}%
\special{pa 4410 1014}%
\special{fp}%
\special{pa 4490 1014}%
\special{pa 4490 974}%
\special{fp}%
\special{pa 4530 1014}%
\special{pa 4490 1014}%
\special{fp}%
\special{pa 4490 974}%
\special{pa 4530 1014}%
\special{fp}%
\special{pa 4530 1094}%
\special{pa 4490 1094}%
\special{fp}%
\special{pa 4490 1134}%
\special{pa 4490 1134}%
\special{fp}%
\special{pa 4490 1094}%
\special{pa 4490 1134}%
\special{fp}%
\special{pa 4530 1094}%
\special{pa 4490 1134}%
\special{fp}%
\special{pa 4410 1134}%
\special{pa 4410 1094}%
\special{fp}%
\special{pa 4370 1094}%
\special{pa 4410 1094}%
\special{fp}%
\special{pa 4410 1134}%
\special{pa 4370 1094}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 4610 1014 4610 974 4570 1014 4610 974 4570 1014 4610 1014 4690 1014 4690 974 4730 1014 4690 1014 4690 974 4730 1014 4730 1094 4690 1094 4690 1134 4690 1134 4690 1094 4690 1134 4730 1094 4690 1134 4610 1134 4610 1094 4570 1094 4610 1094 4610 1134 4570 1094
% 
\special{pn 8}%
\special{pa 4610 1014}%
\special{pa 4610 974}%
\special{fp}%
\special{pa 4570 1014}%
\special{pa 4610 974}%
\special{fp}%
\special{pa 4570 1014}%
\special{pa 4610 1014}%
\special{fp}%
\special{pa 4690 1014}%
\special{pa 4690 974}%
\special{fp}%
\special{pa 4730 1014}%
\special{pa 4690 1014}%
\special{fp}%
\special{pa 4690 974}%
\special{pa 4730 1014}%
\special{fp}%
\special{pa 4730 1094}%
\special{pa 4690 1094}%
\special{fp}%
\special{pa 4690 1134}%
\special{pa 4690 1134}%
\special{fp}%
\special{pa 4690 1094}%
\special{pa 4690 1134}%
\special{fp}%
\special{pa 4730 1094}%
\special{pa 4690 1134}%
\special{fp}%
\special{pa 4610 1134}%
\special{pa 4610 1094}%
\special{fp}%
\special{pa 4570 1094}%
\special{pa 4610 1094}%
\special{fp}%
\special{pa 4610 1134}%
\special{pa 4570 1094}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 26 2210 2114 2210 2074 2170 2114 2210 2074 2170 2114 2210 2114 2290 2114 2290 2074 2330 2114 2290 2114 2290 2074 2330 2114 2330 2194 2290 2194 2290 2234 2290 2234 2290 2194 2290 2234 2330 2194 2290 2234 2210 2234 2210 2194 2170 2194 2210 2194 2210 2234 2170 2194
% 
\special{pn 8}%
\special{pa 2210 2114}%
\special{pa 2210 2074}%
\special{fp}%
\special{pa 2170 2114}%
\special{pa 2210 2074}%
\special{fp}%
\special{pa 2170 2114}%
\special{pa 2210 2114}%
\special{fp}%
\special{pa 2290 2114}%
\special{pa 2290 2074}%
\special{fp}%
\special{pa 2330 2114}%
\special{pa 2290 2114}%
\special{fp}%
\special{pa 2290 2074}%
\special{pa 2330 2114}%
\special{fp}%
\special{pa 2330 2194}%
\special{pa 2290 2194}%
\special{fp}%
\special{pa 2290 2234}%
\special{pa 2290 2234}%
\special{fp}%
\special{pa 2290 2194}%
\special{pa 2290 2234}%
\special{fp}%
\special{pa 2330 2194}%
\special{pa 2290 2234}%
\special{fp}%
\special{pa 2210 2234}%
\special{pa 2210 2194}%
\special{fp}%
\special{pa 2170 2194}%
\special{pa 2210 2194}%
\special{fp}%
\special{pa 2210 2234}%
\special{pa 2170 2194}%
\special{fp}%
\end{picture}}%


==> fig_lemm_BL_standard_step3_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.0000,16.0000)(8.0000,-23.3000)%
% LINE 2 0 3 0 Black White  
% 32 1600 1530 3200 1530 2400 1370 2400 730 2400 1690 2400 2330 2080 2330 1600 1850 1600 1850 2080 1850 2080 2330 2080 1850 2720 2330 2720 1850 3200 1850 2720 1850 2720 2330 3200 1850 3200 1210 2720 1210 2720 730 2720 1210 3200 1210 2720 730 2080 730 2080 1210 1600 1210 2080 1210 2080 730 1600 1210 1600 1210 1600 1210
% 
\special{pn 8}%
\special{pa 1600 1530}%
\special{pa 3200 1530}%
\special{fp}%
\special{pa 2400 1370}%
\special{pa 2400 730}%
\special{fp}%
\special{pa 2400 1690}%
\special{pa 2400 2330}%
\special{fp}%
\special{pa 2080 2330}%
\special{pa 1600 1850}%
\special{fp}%
\special{pa 1600 1850}%
\special{pa 2080 1850}%
\special{fp}%
\special{pa 2080 2330}%
\special{pa 2080 1850}%
\special{fp}%
\special{pa 2720 2330}%
\special{pa 2720 1850}%
\special{fp}%
\special{pa 3200 1850}%
\special{pa 2720 1850}%
\special{fp}%
\special{pa 2720 2330}%
\special{pa 3200 1850}%
\special{fp}%
\special{pa 3200 1210}%
\special{pa 2720 1210}%
\special{fp}%
\special{pa 2720 730}%
\special{pa 2720 1210}%
\special{fp}%
\special{pa 3200 1210}%
\special{pa 2720 730}%
\special{fp}%
\special{pa 2080 730}%
\special{pa 2080 1210}%
\special{fp}%
\special{pa 1600 1210}%
\special{pa 2080 1210}%
\special{fp}%
\special{pa 2080 730}%
\special{pa 1600 1210}%
\special{fp}%
\special{pa 1600 1210}%
\special{pa 1600 1210}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 38 2080 1194 1848 962 2080 1146 1872 938 2080 1098 1896 914 2080 1050 1920 890 2080 1002 1944 866 2080 954 1968 842 2080 906 1992 818 2080 858 2016 794 2080 810 2040 770 2080 762 2064 746 2048 1210 1824 986 2000 1210 1800 1010 1952 1210 1776 1034 1904 1210 1752 1058 1856 1210 1728 1082 1808 1210 1704 1106 1760 1210 1680 1130 1712 1210 1656 1154 1664 1210 1632 1178
% 
\special{pn 4}%
\special{pa 2080 1194}%
\special{pa 1848 962}%
\special{fp}%
\special{pa 2080 1146}%
\special{pa 1872 938}%
\special{fp}%
\special{pa 2080 1098}%
\special{pa 1896 914}%
\special{fp}%
\special{pa 2080 1050}%
\special{pa 1920 890}%
\special{fp}%
\special{pa 2080 1002}%
\special{pa 1944 866}%
\special{fp}%
\special{pa 2080 954}%
\special{pa 1968 842}%
\special{fp}%
\special{pa 2080 906}%
\special{pa 1992 818}%
\special{fp}%
\special{pa 2080 858}%
\special{pa 2016 794}%
\special{fp}%
\special{pa 2080 810}%
\special{pa 2040 770}%
\special{fp}%
\special{pa 2080 762}%
\special{pa 2064 746}%
\special{fp}%
\special{pa 2048 1210}%
\special{pa 1824 986}%
\special{fp}%
\special{pa 2000 1210}%
\special{pa 1800 1010}%
\special{fp}%
\special{pa 1952 1210}%
\special{pa 1776 1034}%
\special{fp}%
\special{pa 1904 1210}%
\special{pa 1752 1058}%
\special{fp}%
\special{pa 1856 1210}%
\special{pa 1728 1082}%
\special{fp}%
\special{pa 1808 1210}%
\special{pa 1704 1106}%
\special{fp}%
\special{pa 1760 1210}%
\special{pa 1680 1130}%
\special{fp}%
\special{pa 1712 1210}%
\special{pa 1656 1154}%
\special{fp}%
\special{pa 1664 1210}%
\special{pa 1632 1178}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 2080 2250 1680 1850 2080 2298 1632 1850 2080 2202 1728 1850 2080 2154 1776 1850 2080 2106 1824 1850 2080 2058 1872 1850 2080 2010 1920 1850 2080 1962 1968 1850 2080 1914 2016 1850
% 
\special{pn 4}%
\special{pa 2080 2250}%
\special{pa 1680 1850}%
\special{fp}%
\special{pa 2080 2298}%
\special{pa 1632 1850}%
\special{fp}%
\special{pa 2080 2202}%
\special{pa 1728 1850}%
\special{fp}%
\special{pa 2080 2154}%
\special{pa 1776 1850}%
\special{fp}%
\special{pa 2080 2106}%
\special{pa 1824 1850}%
\special{fp}%
\special{pa 2080 2058}%
\special{pa 1872 1850}%
\special{fp}%
\special{pa 2080 2010}%
\special{pa 1920 1850}%
\special{fp}%
\special{pa 2080 1962}%
\special{pa 1968 1850}%
\special{fp}%
\special{pa 2080 1914}%
\special{pa 2016 1850}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 2912 1210 2720 1018 2960 1210 2720 970 3008 1210 2720 922 3056 1210 2720 874 3104 1210 2720 826 3152 1210 2720 778 2864 1210 2720 1066 2816 1210 2720 1114 2768 1210 2720 1162
% 
\special{pn 4}%
\special{pa 2912 1210}%
\special{pa 2720 1018}%
\special{fp}%
\special{pa 2960 1210}%
\special{pa 2720 970}%
\special{fp}%
\special{pa 3008 1210}%
\special{pa 2720 922}%
\special{fp}%
\special{pa 3056 1210}%
\special{pa 2720 874}%
\special{fp}%
\special{pa 3104 1210}%
\special{pa 2720 826}%
\special{fp}%
\special{pa 3152 1210}%
\special{pa 2720 778}%
\special{fp}%
\special{pa 2864 1210}%
\special{pa 2720 1066}%
\special{fp}%
\special{pa 2816 1210}%
\special{pa 2720 1114}%
\special{fp}%
\special{pa 2768 1210}%
\special{pa 2720 1162}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 36 2920 2130 2720 1930 2944 2106 2720 1882 2968 2082 2736 1850 2992 2058 2784 1850 3016 2034 2832 1850 3040 2010 2880 1850 3064 1986 2928 1850 3088 1962 2976 1850 3112 1938 3024 1850 3136 1914 3072 1850 3160 1890 3120 1850 2896 2154 2720 1978 2872 2178 2720 2026 2848 2202 2720 2074 2824 2226 2720 2122 2800 2250 2720 2170 2776 2274 2720 2218 2752 2298 2720 2266
% 
\special{pn 4}%
\special{pa 2920 2130}%
\special{pa 2720 1930}%
\special{fp}%
\special{pa 2944 2106}%
\special{pa 2720 1882}%
\special{fp}%
\special{pa 2968 2082}%
\special{pa 2736 1850}%
\special{fp}%
\special{pa 2992 2058}%
\special{pa 2784 1850}%
\special{fp}%
\special{pa 3016 2034}%
\special{pa 2832 1850}%
\special{fp}%
\special{pa 3040 2010}%
\special{pa 2880 1850}%
\special{fp}%
\special{pa 3064 1986}%
\special{pa 2928 1850}%
\special{fp}%
\special{pa 3088 1962}%
\special{pa 2976 1850}%
\special{fp}%
\special{pa 3112 1938}%
\special{pa 3024 1850}%
\special{fp}%
\special{pa 3136 1914}%
\special{pa 3072 1850}%
\special{fp}%
\special{pa 3160 1890}%
\special{pa 3120 1850}%
\special{fp}%
\special{pa 2896 2154}%
\special{pa 2720 1978}%
\special{fp}%
\special{pa 2872 2178}%
\special{pa 2720 2026}%
\special{fp}%
\special{pa 2848 2202}%
\special{pa 2720 2074}%
\special{fp}%
\special{pa 2824 2226}%
\special{pa 2720 2122}%
\special{fp}%
\special{pa 2800 2250}%
\special{pa 2720 2170}%
\special{fp}%
\special{pa 2776 2274}%
\special{pa 2720 2218}%
\special{fp}%
\special{pa 2752 2298}%
\special{pa 2720 2266}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 830 3000 930 2 0 0 0
% a closed disk $D$
\put(30.0000,-9.3000){\makebox(0,0)[lb]{a closed disk $D$}}%
% STR 2 0 3 0 Black White  
% 4 3000 2120 3000 2220 2 0 0 0
% a closed disk $D$
\put(30.0000,-22.2000){\makebox(0,0)[lb]{a closed disk $D$}}%
% STR 2 0 3 0 Black White  
% 4 800 2100 800 2200 2 0 0 0
% a closed disk $D$
\put(8.0000,-22.0000){\makebox(0,0)[lb]{a closed disk $D$}}%
% STR 2 0 3 0 Black White  
% 4 800 900 800 1000 2 0 0 0
% a closed disk $D$
\put(8.0000,-10.0000){\makebox(0,0)[lb]{a closed disk $D$}}%
\end{picture}}%


==> fig_lemm_BL_standard_step4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(32.0000,24.0000)(6.0000,-30.0000)%
% LINE 2 0 3 0 Black White  
% 30 1000 3000 3400 600 3400 2000 2400 2000 1600 2000 1000 2000 1000 2600 1400 2200 1000 2200 1400 2200 1000 1800 1800 1800 1800 1800 3000 600 3800 600 2600 1800 2600 1800 3400 1800 2200 2200 1400 3000 1000 2600 600 3000 2200 2200 3400 2200 1000 1800 600 1800 600 2000 1000 2000 1000 2200 600 2200
% 
\special{pn 8}%
\special{pa 1000 3000}%
\special{pa 3400 600}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 2400 2000}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1000 2200}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 3000 600}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 2600 1800}%
\special{fp}%
\special{pa 2600 1800}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 1400 3000}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 600 3000}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 600 1800}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 1000 2000}%
\special{fp}%
\special{pa 1000 2200}%
\special{pa 600 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 3800 800 2800 1800 2200 2400 1600 3000 2200 2400 2200 2200 2200 2400 3400 2400 1200 2400 600 2400
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 2800 1800}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 1600 3000}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 2200 2200}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 3400 2400}%
\special{fp}%
\special{pa 1200 2400}%
\special{pa 600 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 16 3400 2100 2250 2100 2250 2100 1950 2400 1950 2400 2000 2400 2000 2400 1800 2600 1800 2600 1700 2600 1700 2600 2400 1900 2400 1900 3400 1900 3400 1900 3400 2100
% 
\special{pn 8}%
\special{pa 3400 2100}%
\special{pa 2250 2100}%
\special{fp}%
\special{pa 2250 2100}%
\special{pa 1950 2400}%
\special{fp}%
\special{pa 1950 2400}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 1800 2600}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 1700 2600}%
\special{fp}%
\special{pa 1700 2600}%
\special{pa 2400 1900}%
\special{fp}%
\special{pa 2400 1900}%
\special{pa 3400 1900}%
\special{fp}%
\special{pa 3400 1900}%
\special{pa 3400 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 20 600 1900 600 2100 600 2100 1400 2100 1400 2100 1450 2100 1450 2100 1550 2100 1550 2100 1250 2400 1250 2400 1200 2400 1000 2600 1200 2400 1000 2600 1100 2600 1100 2600 1800 1900 1800 1900 600 1900
% 
\special{pn 8}%
\special{pa 600 1900}%
\special{pa 600 2100}%
\special{fp}%
\special{pa 600 2100}%
\special{pa 1400 2100}%
\special{fp}%
\special{pa 1400 2100}%
\special{pa 1450 2100}%
\special{fp}%
\special{pa 1450 2100}%
\special{pa 1550 2100}%
\special{fp}%
\special{pa 1550 2100}%
\special{pa 1250 2400}%
\special{fp}%
\special{pa 1250 2400}%
\special{pa 1200 2400}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 1200 2400}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 1100 2600}%
\special{fp}%
\special{pa 1100 2600}%
\special{pa 1800 1900}%
\special{fp}%
\special{pa 1800 1900}%
\special{pa 600 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2000 2400 1800 2600 1800 2600 1800 2800 1800 2800 2000 2600 2000 2600 2000 2400
% 
\special{pn 8}%
\special{pa 2000 2400}%
\special{pa 1800 2600}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 1800 2800}%
\special{fp}%
\special{pa 1800 2800}%
\special{pa 2000 2600}%
\special{fp}%
\special{pa 2000 2600}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 1370 2000 1270 1900 1340 2000 1240 1900 1310 2000 1210 1900 1280 2000 1180 1900 1250 2000 1150 1900 1220 2000 1120 1900 1190 2000 1090 1900 1160 2000 1060 1900 1130 2000 1030 1900 1100 2000 1000 1900 1070 2000 970 1900 1040 2000 940 1900 1010 2000 910 1900 980 2000 880 1900 950 2000 850 1900 920 2000 820 1900 890 2000 790 1900 860 2000 760 1900 830 2000 730 1900 800 2000 700 1900 770 2000 670 1900 740 2000 640 1900 710 2000 610 1900 680 2000 600 1920 650 2000 600 1950 620 2000 600 1980 1080 2100 980 2000 1050 2100 950 2000 1020 2100 920 2000 990 2100 890 2000 960 2100 860 2000 930 2100 830 2000 900 2100 800 2000 870 2100 770 2000 840 2100 740 2000 810 2100 710 2000 780 2100 680 2000 750 2100 650 2000 720 2100 620 2000 690 2100 600 2010 660 2100 600 2040 630 2100 600 2070 1110 2100 1010 2000 1140 2100 1040 2000 1170 2100 1070 2000 1200 2100 1100 2000 1230 2100 1130 2000 1260 2100 1160 2000 1290 2100 1190 2000 1320 2100 1220 2000
% 
\special{pn 4}%
\special{pa 1370 2000}%
\special{pa 1270 1900}%
\special{fp}%
\special{pa 1340 2000}%
\special{pa 1240 1900}%
\special{fp}%
\special{pa 1310 2000}%
\special{pa 1210 1900}%
\special{fp}%
\special{pa 1280 2000}%
\special{pa 1180 1900}%
\special{fp}%
\special{pa 1250 2000}%
\special{pa 1150 1900}%
\special{fp}%
\special{pa 1220 2000}%
\special{pa 1120 1900}%
\special{fp}%
\special{pa 1190 2000}%
\special{pa 1090 1900}%
\special{fp}%
\special{pa 1160 2000}%
\special{pa 1060 1900}%
\special{fp}%
\special{pa 1130 2000}%
\special{pa 1030 1900}%
\special{fp}%
\special{pa 1100 2000}%
\special{pa 1000 1900}%
\special{fp}%
\special{pa 1070 2000}%
\special{pa 970 1900}%
\special{fp}%
\special{pa 1040 2000}%
\special{pa 940 1900}%
\special{fp}%
\special{pa 1010 2000}%
\special{pa 910 1900}%
\special{fp}%
\special{pa 980 2000}%
\special{pa 880 1900}%
\special{fp}%
\special{pa 950 2000}%
\special{pa 850 1900}%
\special{fp}%
\special{pa 920 2000}%
\special{pa 820 1900}%
\special{fp}%
\special{pa 890 2000}%
\special{pa 790 1900}%
\special{fp}%
\special{pa 860 2000}%
\special{pa 760 1900}%
\special{fp}%
\special{pa 830 2000}%
\special{pa 730 1900}%
\special{fp}%
\special{pa 800 2000}%
\special{pa 700 1900}%
\special{fp}%
\special{pa 770 2000}%
\special{pa 670 1900}%
\special{fp}%
\special{pa 740 2000}%
\special{pa 640 1900}%
\special{fp}%
\special{pa 710 2000}%
\special{pa 610 1900}%
\special{fp}%
\special{pa 680 2000}%
\special{pa 600 1920}%
\special{fp}%
\special{pa 650 2000}%
\special{pa 600 1950}%
\special{fp}%
\special{pa 620 2000}%
\special{pa 600 1980}%
\special{fp}%
\special{pa 1080 2100}%
\special{pa 980 2000}%
\special{fp}%
\special{pa 1050 2100}%
\special{pa 950 2000}%
\special{fp}%
\special{pa 1020 2100}%
\special{pa 920 2000}%
\special{fp}%
\special{pa 990 2100}%
\special{pa 890 2000}%
\special{fp}%
\special{pa 960 2100}%
\special{pa 860 2000}%
\special{fp}%
\special{pa 930 2100}%
\special{pa 830 2000}%
\special{fp}%
\special{pa 900 2100}%
\special{pa 800 2000}%
\special{fp}%
\special{pa 870 2100}%
\special{pa 770 2000}%
\special{fp}%
\special{pa 840 2100}%
\special{pa 740 2000}%
\special{fp}%
\special{pa 810 2100}%
\special{pa 710 2000}%
\special{fp}%
\special{pa 780 2100}%
\special{pa 680 2000}%
\special{fp}%
\special{pa 750 2100}%
\special{pa 650 2000}%
\special{fp}%
\special{pa 720 2100}%
\special{pa 620 2000}%
\special{fp}%
\special{pa 690 2100}%
\special{pa 600 2010}%
\special{fp}%
\special{pa 660 2100}%
\special{pa 600 2040}%
\special{fp}%
\special{pa 630 2100}%
\special{pa 600 2070}%
\special{fp}%
\special{pa 1110 2100}%
\special{pa 1010 2000}%
\special{fp}%
\special{pa 1140 2100}%
\special{pa 1040 2000}%
\special{fp}%
\special{pa 1170 2100}%
\special{pa 1070 2000}%
\special{fp}%
\special{pa 1200 2100}%
\special{pa 1100 2000}%
\special{fp}%
\special{pa 1230 2100}%
\special{pa 1130 2000}%
\special{fp}%
\special{pa 1260 2100}%
\special{pa 1160 2000}%
\special{fp}%
\special{pa 1290 2100}%
\special{pa 1190 2000}%
\special{fp}%
\special{pa 1320 2100}%
\special{pa 1220 2000}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 100 1350 2100 1250 2000 1380 2100 1280 2000 1410 2100 1310 2000 1440 2100 1340 2000 1470 2100 1370 2000 1500 2100 1400 2000 1530 2100 1430 2000 1580 2120 1460 2000 1565 2135 1540 2110 1550 2150 1525 2125 1535 2165 1510 2140 1520 2180 1495 2155 1505 2195 1480 2170 1490 2210 1465 2185 1475 2225 1450 2200 1460 2240 1435 2215 1445 2255 1420 2230 1430 2270 1405 2245 1415 2285 1390 2260 1400 2300 1375 2275 1385 2315 1360 2290 1370 2330 1345 2305 1355 2345 1330 2320 1340 2360 1315 2335 1325 2375 1300 2350 1310 2390 1285 2365 1295 2405 1270 2380 1280 2420 1255 2395 1265 2435 1230 2400 1250 2450 1200 2400 1235 2465 1185 2415 1220 2480 1170 2430 1205 2495 1155 2445 1190 2510 1140 2460 1175 2525 1125 2475 1160 2540 1110 2490 1145 2555 1095 2505 1130 2570 1080 2520 1115 2585 1065 2535 1100 2600 1050 2550 1070 2600 1035 2565 1040 2600 1020 2580 1595 2105 1490 2000 1610 2090 1520 2000 1625 2075 1550 2000 1640 2060 1580 2000 1655 2045 1510 1900 1580 2000 1480 1900 1550 2000 1450 1900 1520 2000 1420 1900
% 
\special{pn 4}%
\special{pa 1350 2100}%
\special{pa 1250 2000}%
\special{fp}%
\special{pa 1380 2100}%
\special{pa 1280 2000}%
\special{fp}%
\special{pa 1410 2100}%
\special{pa 1310 2000}%
\special{fp}%
\special{pa 1440 2100}%
\special{pa 1340 2000}%
\special{fp}%
\special{pa 1470 2100}%
\special{pa 1370 2000}%
\special{fp}%
\special{pa 1500 2100}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1530 2100}%
\special{pa 1430 2000}%
\special{fp}%
\special{pa 1580 2120}%
\special{pa 1460 2000}%
\special{fp}%
\special{pa 1565 2135}%
\special{pa 1540 2110}%
\special{fp}%
\special{pa 1550 2150}%
\special{pa 1525 2125}%
\special{fp}%
\special{pa 1535 2165}%
\special{pa 1510 2140}%
\special{fp}%
\special{pa 1520 2180}%
\special{pa 1495 2155}%
\special{fp}%
\special{pa 1505 2195}%
\special{pa 1480 2170}%
\special{fp}%
\special{pa 1490 2210}%
\special{pa 1465 2185}%
\special{fp}%
\special{pa 1475 2225}%
\special{pa 1450 2200}%
\special{fp}%
\special{pa 1460 2240}%
\special{pa 1435 2215}%
\special{fp}%
\special{pa 1445 2255}%
\special{pa 1420 2230}%
\special{fp}%
\special{pa 1430 2270}%
\special{pa 1405 2245}%
\special{fp}%
\special{pa 1415 2285}%
\special{pa 1390 2260}%
\special{fp}%
\special{pa 1400 2300}%
\special{pa 1375 2275}%
\special{fp}%
\special{pa 1385 2315}%
\special{pa 1360 2290}%
\special{fp}%
\special{pa 1370 2330}%
\special{pa 1345 2305}%
\special{fp}%
\special{pa 1355 2345}%
\special{pa 1330 2320}%
\special{fp}%
\special{pa 1340 2360}%
\special{pa 1315 2335}%
\special{fp}%
\special{pa 1325 2375}%
\special{pa 1300 2350}%
\special{fp}%
\special{pa 1310 2390}%
\special{pa 1285 2365}%
\special{fp}%
\special{pa 1295 2405}%
\special{pa 1270 2380}%
\special{fp}%
\special{pa 1280 2420}%
\special{pa 1255 2395}%
\special{fp}%
\special{pa 1265 2435}%
\special{pa 1230 2400}%
\special{fp}%
\special{pa 1250 2450}%
\special{pa 1200 2400}%
\special{fp}%
\special{pa 1235 2465}%
\special{pa 1185 2415}%
\special{fp}%
\special{pa 1220 2480}%
\special{pa 1170 2430}%
\special{fp}%
\special{pa 1205 2495}%
\special{pa 1155 2445}%
\special{fp}%
\special{pa 1190 2510}%
\special{pa 1140 2460}%
\special{fp}%
\special{pa 1175 2525}%
\special{pa 1125 2475}%
\special{fp}%
\special{pa 1160 2540}%
\special{pa 1110 2490}%
\special{fp}%
\special{pa 1145 2555}%
\special{pa 1095 2505}%
\special{fp}%
\special{pa 1130 2570}%
\special{pa 1080 2520}%
\special{fp}%
\special{pa 1115 2585}%
\special{pa 1065 2535}%
\special{fp}%
\special{pa 1100 2600}%
\special{pa 1050 2550}%
\special{fp}%
\special{pa 1070 2600}%
\special{pa 1035 2565}%
\special{fp}%
\special{pa 1040 2600}%
\special{pa 1020 2580}%
\special{fp}%
\special{pa 1595 2105}%
\special{pa 1490 2000}%
\special{fp}%
\special{pa 1610 2090}%
\special{pa 1520 2000}%
\special{fp}%
\special{pa 1625 2075}%
\special{pa 1550 2000}%
\special{fp}%
\special{pa 1640 2060}%
\special{pa 1580 2000}%
\special{fp}%
\special{pa 1655 2045}%
\special{pa 1510 1900}%
\special{fp}%
\special{pa 1580 2000}%
\special{pa 1480 1900}%
\special{fp}%
\special{pa 1550 2000}%
\special{pa 1450 1900}%
\special{fp}%
\special{pa 1520 2000}%
\special{pa 1420 1900}%
\special{fp}%
% LINE 3 0 3 2 Black White  
% 24 1490 2000 1390 1900 1460 2000 1360 1900 1430 2000 1330 1900 1400 2000 1300 1900 1670 2030 1540 1900 1685 2015 1570 1900 1700 2000 1600 1900 1715 1985 1630 1900 1730 1970 1660 1900 1745 1955 1690 1900 1760 1940 1720 1900 1775 1925 1750 1900
% 
\special{pn 4}%
\special{pa 1490 2000}%
\special{pa 1390 1900}%
\special{fp}%
\special{pa 1460 2000}%
\special{pa 1360 1900}%
\special{fp}%
\special{pa 1430 2000}%
\special{pa 1330 1900}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1300 1900}%
\special{fp}%
\special{pa 1670 2030}%
\special{pa 1540 1900}%
\special{fp}%
\special{pa 1685 2015}%
\special{pa 1570 1900}%
\special{fp}%
\special{pa 1700 2000}%
\special{pa 1600 1900}%
\special{fp}%
\special{pa 1715 1985}%
\special{pa 1630 1900}%
\special{fp}%
\special{pa 1730 1970}%
\special{pa 1660 1900}%
\special{fp}%
\special{pa 1745 1955}%
\special{pa 1690 1900}%
\special{fp}%
\special{pa 1760 1940}%
\special{pa 1720 1900}%
\special{fp}%
\special{pa 1775 1925}%
\special{pa 1750 1900}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 2520 2100 2420 2000 2490 2100 2345 1955 2420 2000 2360 1940 2450 2000 2375 1925 2480 2000 2390 1910 2510 2000 2410 1900 2540 2000 2440 1900 2570 2000 2470 1900 2600 2000 2500 1900 2630 2000 2530 1900 2660 2000 2560 1900 2690 2000 2590 1900 2720 2000 2620 1900 2750 2000 2650 1900 2780 2000 2680 1900 2810 2000 2710 1900 2840 2000 2740 1900 2870 2000 2770 1900 2900 2000 2800 1900 2930 2000 2830 1900 2960 2000 2860 1900 2990 2000 2890 1900 3020 2000 2920 1900 3050 2000 2950 1900 3080 2000 2980 1900 3110 2000 3010 1900 3140 2000 3040 1900 3170 2000 3070 1900 3200 2000 3100 1900 3230 2000 3130 1900 3260 2000 3160 1900 3290 2000 3190 1900 3320 2000 3220 1900 3350 2000 3250 1900 3380 2000 3280 1900 3400 1990 3310 1900 3400 1960 3340 1900 3400 1930 3370 1900 2460 2100 2330 1970 2430 2100 2315 1985 2400 2100 2300 2000 2370 2100 2285 2015 2340 2100 2270 2030 2310 2100 2255 2045 2280 2100 2240 2060 2250 2100 2225 2075 2235 2115 2210 2090 2220 2130 2195 2105 2205 2145 2180 2120 2190 2160 2165 2135
% 
\special{pn 4}%
\special{pa 2520 2100}%
\special{pa 2420 2000}%
\special{fp}%
\special{pa 2490 2100}%
\special{pa 2345 1955}%
\special{fp}%
\special{pa 2420 2000}%
\special{pa 2360 1940}%
\special{fp}%
\special{pa 2450 2000}%
\special{pa 2375 1925}%
\special{fp}%
\special{pa 2480 2000}%
\special{pa 2390 1910}%
\special{fp}%
\special{pa 2510 2000}%
\special{pa 2410 1900}%
\special{fp}%
\special{pa 2540 2000}%
\special{pa 2440 1900}%
\special{fp}%
\special{pa 2570 2000}%
\special{pa 2470 1900}%
\special{fp}%
\special{pa 2600 2000}%
\special{pa 2500 1900}%
\special{fp}%
\special{pa 2630 2000}%
\special{pa 2530 1900}%
\special{fp}%
\special{pa 2660 2000}%
\special{pa 2560 1900}%
\special{fp}%
\special{pa 2690 2000}%
\special{pa 2590 1900}%
\special{fp}%
\special{pa 2720 2000}%
\special{pa 2620 1900}%
\special{fp}%
\special{pa 2750 2000}%
\special{pa 2650 1900}%
\special{fp}%
\special{pa 2780 2000}%
\special{pa 2680 1900}%
\special{fp}%
\special{pa 2810 2000}%
\special{pa 2710 1900}%
\special{fp}%
\special{pa 2840 2000}%
\special{pa 2740 1900}%
\special{fp}%
\special{pa 2870 2000}%
\special{pa 2770 1900}%
\special{fp}%
\special{pa 2900 2000}%
\special{pa 2800 1900}%
\special{fp}%
\special{pa 2930 2000}%
\special{pa 2830 1900}%
\special{fp}%
\special{pa 2960 2000}%
\special{pa 2860 1900}%
\special{fp}%
\special{pa 2990 2000}%
\special{pa 2890 1900}%
\special{fp}%
\special{pa 3020 2000}%
\special{pa 2920 1900}%
\special{fp}%
\special{pa 3050 2000}%
\special{pa 2950 1900}%
\special{fp}%
\special{pa 3080 2000}%
\special{pa 2980 1900}%
\special{fp}%
\special{pa 3110 2000}%
\special{pa 3010 1900}%
\special{fp}%
\special{pa 3140 2000}%
\special{pa 3040 1900}%
\special{fp}%
\special{pa 3170 2000}%
\special{pa 3070 1900}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 3100 1900}%
\special{fp}%
\special{pa 3230 2000}%
\special{pa 3130 1900}%
\special{fp}%
\special{pa 3260 2000}%
\special{pa 3160 1900}%
\special{fp}%
\special{pa 3290 2000}%
\special{pa 3190 1900}%
\special{fp}%
\special{pa 3320 2000}%
\special{pa 3220 1900}%
\special{fp}%
\special{pa 3350 2000}%
\special{pa 3250 1900}%
\special{fp}%
\special{pa 3380 2000}%
\special{pa 3280 1900}%
\special{fp}%
\special{pa 3400 1990}%
\special{pa 3310 1900}%
\special{fp}%
\special{pa 3400 1960}%
\special{pa 3340 1900}%
\special{fp}%
\special{pa 3400 1930}%
\special{pa 3370 1900}%
\special{fp}%
\special{pa 2460 2100}%
\special{pa 2330 1970}%
\special{fp}%
\special{pa 2430 2100}%
\special{pa 2315 1985}%
\special{fp}%
\special{pa 2400 2100}%
\special{pa 2300 2000}%
\special{fp}%
\special{pa 2370 2100}%
\special{pa 2285 2015}%
\special{fp}%
\special{pa 2340 2100}%
\special{pa 2270 2030}%
\special{fp}%
\special{pa 2310 2100}%
\special{pa 2255 2045}%
\special{fp}%
\special{pa 2280 2100}%
\special{pa 2240 2060}%
\special{fp}%
\special{pa 2250 2100}%
\special{pa 2225 2075}%
\special{fp}%
\special{pa 2235 2115}%
\special{pa 2210 2090}%
\special{fp}%
\special{pa 2220 2130}%
\special{pa 2195 2105}%
\special{fp}%
\special{pa 2205 2145}%
\special{pa 2180 2120}%
\special{fp}%
\special{pa 2190 2160}%
\special{pa 2165 2135}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 100 2175 2175 2150 2150 2160 2190 2135 2165 2145 2205 2120 2180 2130 2220 2105 2195 2115 2235 2090 2210 2100 2250 2075 2225 2085 2265 2060 2240 2070 2280 2045 2255 2055 2295 2030 2270 2040 2310 2015 2285 2025 2325 2000 2300 2010 2340 1985 2315 1995 2355 1970 2330 1980 2370 1955 2345 1965 2385 1940 2360 1950 2400 1925 2375 1960 2440 1910 2390 1945 2455 1895 2405 1930 2470 1880 2420 1915 2485 1865 2435 1900 2500 1850 2450 1885 2515 1835 2465 1870 2530 1820 2480 1855 2545 1805 2495 1840 2560 1790 2510 1825 2575 1775 2525 1810 2590 1760 2540 1790 2600 1745 2555 1760 2600 1730 2570 1730 2600 1715 2585 1975 2425 1950 2400 2550 2100 2450 2000 2580 2100 2480 2000 2610 2100 2510 2000 2640 2100 2540 2000 2670 2100 2570 2000 2700 2100 2600 2000 2730 2100 2630 2000 2760 2100 2660 2000 2790 2100 2690 2000 2820 2100 2720 2000 2850 2100 2750 2000 2880 2100 2780 2000 2910 2100 2810 2000 2940 2100 2840 2000 2970 2100 2870 2000 3000 2100 2900 2000 3030 2100 2930 2000 3060 2100 2960 2000 3090 2100 2990 2000
% 
\special{pn 4}%
\special{pa 2175 2175}%
\special{pa 2150 2150}%
\special{fp}%
\special{pa 2160 2190}%
\special{pa 2135 2165}%
\special{fp}%
\special{pa 2145 2205}%
\special{pa 2120 2180}%
\special{fp}%
\special{pa 2130 2220}%
\special{pa 2105 2195}%
\special{fp}%
\special{pa 2115 2235}%
\special{pa 2090 2210}%
\special{fp}%
\special{pa 2100 2250}%
\special{pa 2075 2225}%
\special{fp}%
\special{pa 2085 2265}%
\special{pa 2060 2240}%
\special{fp}%
\special{pa 2070 2280}%
\special{pa 2045 2255}%
\special{fp}%
\special{pa 2055 2295}%
\special{pa 2030 2270}%
\special{fp}%
\special{pa 2040 2310}%
\special{pa 2015 2285}%
\special{fp}%
\special{pa 2025 2325}%
\special{pa 2000 2300}%
\special{fp}%
\special{pa 2010 2340}%
\special{pa 1985 2315}%
\special{fp}%
\special{pa 1995 2355}%
\special{pa 1970 2330}%
\special{fp}%
\special{pa 1980 2370}%
\special{pa 1955 2345}%
\special{fp}%
\special{pa 1965 2385}%
\special{pa 1940 2360}%
\special{fp}%
\special{pa 1950 2400}%
\special{pa 1925 2375}%
\special{fp}%
\special{pa 1960 2440}%
\special{pa 1910 2390}%
\special{fp}%
\special{pa 1945 2455}%
\special{pa 1895 2405}%
\special{fp}%
\special{pa 1930 2470}%
\special{pa 1880 2420}%
\special{fp}%
\special{pa 1915 2485}%
\special{pa 1865 2435}%
\special{fp}%
\special{pa 1900 2500}%
\special{pa 1850 2450}%
\special{fp}%
\special{pa 1885 2515}%
\special{pa 1835 2465}%
\special{fp}%
\special{pa 1870 2530}%
\special{pa 1820 2480}%
\special{fp}%
\special{pa 1855 2545}%
\special{pa 1805 2495}%
\special{fp}%
\special{pa 1840 2560}%
\special{pa 1790 2510}%
\special{fp}%
\special{pa 1825 2575}%
\special{pa 1775 2525}%
\special{fp}%
\special{pa 1810 2590}%
\special{pa 1760 2540}%
\special{fp}%
\special{pa 1790 2600}%
\special{pa 1745 2555}%
\special{fp}%
\special{pa 1760 2600}%
\special{pa 1730 2570}%
\special{fp}%
\special{pa 1730 2600}%
\special{pa 1715 2585}%
\special{fp}%
\special{pa 1975 2425}%
\special{pa 1950 2400}%
\special{fp}%
\special{pa 2550 2100}%
\special{pa 2450 2000}%
\special{fp}%
\special{pa 2580 2100}%
\special{pa 2480 2000}%
\special{fp}%
\special{pa 2610 2100}%
\special{pa 2510 2000}%
\special{fp}%
\special{pa 2640 2100}%
\special{pa 2540 2000}%
\special{fp}%
\special{pa 2670 2100}%
\special{pa 2570 2000}%
\special{fp}%
\special{pa 2700 2100}%
\special{pa 2600 2000}%
\special{fp}%
\special{pa 2730 2100}%
\special{pa 2630 2000}%
\special{fp}%
\special{pa 2760 2100}%
\special{pa 2660 2000}%
\special{fp}%
\special{pa 2790 2100}%
\special{pa 2690 2000}%
\special{fp}%
\special{pa 2820 2100}%
\special{pa 2720 2000}%
\special{fp}%
\special{pa 2850 2100}%
\special{pa 2750 2000}%
\special{fp}%
\special{pa 2880 2100}%
\special{pa 2780 2000}%
\special{fp}%
\special{pa 2910 2100}%
\special{pa 2810 2000}%
\special{fp}%
\special{pa 2940 2100}%
\special{pa 2840 2000}%
\special{fp}%
\special{pa 2970 2100}%
\special{pa 2870 2000}%
\special{fp}%
\special{pa 3000 2100}%
\special{pa 2900 2000}%
\special{fp}%
\special{pa 3030 2100}%
\special{pa 2930 2000}%
\special{fp}%
\special{pa 3060 2100}%
\special{pa 2960 2000}%
\special{fp}%
\special{pa 3090 2100}%
\special{pa 2990 2000}%
\special{fp}%
% LINE 3 0 3 2 Black White  
% 26 3120 2100 3020 2000 3150 2100 3050 2000 3180 2100 3080 2000 3210 2100 3110 2000 3240 2100 3140 2000 3270 2100 3170 2000 3300 2100 3200 2000 3330 2100 3230 2000 3360 2100 3260 2000 3390 2100 3290 2000 3400 2080 3320 2000 3400 2050 3350 2000 3400 2020 3380 2000
% 
\special{pn 4}%
\special{pa 3120 2100}%
\special{pa 3020 2000}%
\special{fp}%
\special{pa 3150 2100}%
\special{pa 3050 2000}%
\special{fp}%
\special{pa 3180 2100}%
\special{pa 3080 2000}%
\special{fp}%
\special{pa 3210 2100}%
\special{pa 3110 2000}%
\special{fp}%
\special{pa 3240 2100}%
\special{pa 3140 2000}%
\special{fp}%
\special{pa 3270 2100}%
\special{pa 3170 2000}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3200 2000}%
\special{fp}%
\special{pa 3330 2100}%
\special{pa 3230 2000}%
\special{fp}%
\special{pa 3360 2100}%
\special{pa 3260 2000}%
\special{fp}%
\special{pa 3390 2100}%
\special{pa 3290 2000}%
\special{fp}%
\special{pa 3400 2080}%
\special{pa 3320 2000}%
\special{fp}%
\special{pa 3400 2050}%
\special{pa 3350 2000}%
\special{fp}%
\special{pa 3400 2020}%
\special{pa 3380 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 38 1985 2615 1885 2515 2000 2600 1900 2500 2000 2570 1915 2485 2000 2540 1930 2470 2000 2510 1945 2455 2000 2480 1960 2440 2000 2450 1975 2425 2000 2420 1990 2410 1970 2630 1870 2530 1955 2645 1855 2545 1940 2660 1840 2560 1925 2675 1825 2575 1910 2690 1810 2590 1895 2705 1800 2610 1880 2720 1800 2640 1865 2735 1800 2670 1850 2750 1800 2700 1835 2765 1800 2730 1820 2780 1800 2760
% 
\special{pn 4}%
\special{pa 1985 2615}%
\special{pa 1885 2515}%
\special{fp}%
\special{pa 2000 2600}%
\special{pa 1900 2500}%
\special{fp}%
\special{pa 2000 2570}%
\special{pa 1915 2485}%
\special{fp}%
\special{pa 2000 2540}%
\special{pa 1930 2470}%
\special{fp}%
\special{pa 2000 2510}%
\special{pa 1945 2455}%
\special{fp}%
\special{pa 2000 2480}%
\special{pa 1960 2440}%
\special{fp}%
\special{pa 2000 2450}%
\special{pa 1975 2425}%
\special{fp}%
\special{pa 2000 2420}%
\special{pa 1990 2410}%
\special{fp}%
\special{pa 1970 2630}%
\special{pa 1870 2530}%
\special{fp}%
\special{pa 1955 2645}%
\special{pa 1855 2545}%
\special{fp}%
\special{pa 1940 2660}%
\special{pa 1840 2560}%
\special{fp}%
\special{pa 1925 2675}%
\special{pa 1825 2575}%
\special{fp}%
\special{pa 1910 2690}%
\special{pa 1810 2590}%
\special{fp}%
\special{pa 1895 2705}%
\special{pa 1800 2610}%
\special{fp}%
\special{pa 1880 2720}%
\special{pa 1800 2640}%
\special{fp}%
\special{pa 1865 2735}%
\special{pa 1800 2670}%
\special{fp}%
\special{pa 1850 2750}%
\special{pa 1800 2700}%
\special{fp}%
\special{pa 1835 2765}%
\special{pa 1800 2730}%
\special{fp}%
\special{pa 1820 2780}%
\special{pa 1800 2760}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 10 1800 2800 1000 2800 1000 2600 1000 2800 1200 2400 1200 2600 1200 2600 1000 2800 1200 2600 2000 2600
% 
\special{pn 8}%
\special{pa 1800 2800}%
\special{pa 1000 2800}%
\special{da 0.070}%
\special{pa 1000 2600}%
\special{pa 1000 2800}%
\special{da 0.070}%
\special{pa 1200 2400}%
\special{pa 1200 2600}%
\special{da 0.070}%
\special{pa 1200 2600}%
\special{pa 1000 2800}%
\special{da 0.070}%
\special{pa 1200 2600}%
\special{pa 2000 2600}%
\special{da 0.070}%
% LINE 2 0 3 0 Black White  
% 10 3200 600 3200 600 3300 600 3500 600 3500 600 1100 3000 1100 3000 900 3000 900 3000 3300 600
% 
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3200 600}%
\special{fp}%
\special{pa 3300 600}%
\special{pa 3500 600}%
\special{fp}%
\special{pa 3500 600}%
\special{pa 1100 3000}%
\special{fp}%
\special{pa 1100 3000}%
\special{pa 900 3000}%
\special{fp}%
\special{pa 900 3000}%
\special{pa 3300 600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 3445 655 3395 605 3460 640 3420 600 3475 625 3450 600 3430 670 3380 620 3415 685 3365 635 3400 700 3350 650 3385 715 3335 665 3370 730 3320 680 3355 745 3305 695 3340 760 3290 710 3325 775 3275 725 3310 790 3260 740 3295 805 3245 755 3280 820 3230 770 3265 835 3215 785 3250 850 3200 800 3235 865 3185 815 3220 880 3170 830 3205 895 3155 845 3190 910 3140 860 3175 925 3125 875 3160 940 3110 890 3145 955 3095 905 3130 970 3080 920 3115 985 3065 935 3100 1000 3050 950 3085 1015 3035 965 3070 1030 3020 980 3055 1045 3005 995 3040 1060 2990 1010 3025 1075 2975 1025 3010 1090 2960 1040 2995 1105 2945 1055 2980 1120 2930 1070 2965 1135 2915 1085 2950 1150 2900 1100 2935 1165 2885 1115 2920 1180 2870 1130 2905 1195 2855 1145 2890 1210 2840 1160 2875 1225 2825 1175 2860 1240 2810 1190 2845 1255 2795 1205 2830 1270 2780 1220 2815 1285 2765 1235 2800 1300 2750 1250 2785 1315 2735 1265 2770 1330 2720 1280 2755 1345 2705 1295 2740 1360 2690 1310
% 
\special{pn 4}%
\special{pa 3445 655}%
\special{pa 3395 605}%
\special{fp}%
\special{pa 3460 640}%
\special{pa 3420 600}%
\special{fp}%
\special{pa 3475 625}%
\special{pa 3450 600}%
\special{fp}%
\special{pa 3430 670}%
\special{pa 3380 620}%
\special{fp}%
\special{pa 3415 685}%
\special{pa 3365 635}%
\special{fp}%
\special{pa 3400 700}%
\special{pa 3350 650}%
\special{fp}%
\special{pa 3385 715}%
\special{pa 3335 665}%
\special{fp}%
\special{pa 3370 730}%
\special{pa 3320 680}%
\special{fp}%
\special{pa 3355 745}%
\special{pa 3305 695}%
\special{fp}%
\special{pa 3340 760}%
\special{pa 3290 710}%
\special{fp}%
\special{pa 3325 775}%
\special{pa 3275 725}%
\special{fp}%
\special{pa 3310 790}%
\special{pa 3260 740}%
\special{fp}%
\special{pa 3295 805}%
\special{pa 3245 755}%
\special{fp}%
\special{pa 3280 820}%
\special{pa 3230 770}%
\special{fp}%
\special{pa 3265 835}%
\special{pa 3215 785}%
\special{fp}%
\special{pa 3250 850}%
\special{pa 3200 800}%
\special{fp}%
\special{pa 3235 865}%
\special{pa 3185 815}%
\special{fp}%
\special{pa 3220 880}%
\special{pa 3170 830}%
\special{fp}%
\special{pa 3205 895}%
\special{pa 3155 845}%
\special{fp}%
\special{pa 3190 910}%
\special{pa 3140 860}%
\special{fp}%
\special{pa 3175 925}%
\special{pa 3125 875}%
\special{fp}%
\special{pa 3160 940}%
\special{pa 3110 890}%
\special{fp}%
\special{pa 3145 955}%
\special{pa 3095 905}%
\special{fp}%
\special{pa 3130 970}%
\special{pa 3080 920}%
\special{fp}%
\special{pa 3115 985}%
\special{pa 3065 935}%
\special{fp}%
\special{pa 3100 1000}%
\special{pa 3050 950}%
\special{fp}%
\special{pa 3085 1015}%
\special{pa 3035 965}%
\special{fp}%
\special{pa 3070 1030}%
\special{pa 3020 980}%
\special{fp}%
\special{pa 3055 1045}%
\special{pa 3005 995}%
\special{fp}%
\special{pa 3040 1060}%
\special{pa 2990 1010}%
\special{fp}%
\special{pa 3025 1075}%
\special{pa 2975 1025}%
\special{fp}%
\special{pa 3010 1090}%
\special{pa 2960 1040}%
\special{fp}%
\special{pa 2995 1105}%
\special{pa 2945 1055}%
\special{fp}%
\special{pa 2980 1120}%
\special{pa 2930 1070}%
\special{fp}%
\special{pa 2965 1135}%
\special{pa 2915 1085}%
\special{fp}%
\special{pa 2950 1150}%
\special{pa 2900 1100}%
\special{fp}%
\special{pa 2935 1165}%
\special{pa 2885 1115}%
\special{fp}%
\special{pa 2920 1180}%
\special{pa 2870 1130}%
\special{fp}%
\special{pa 2905 1195}%
\special{pa 2855 1145}%
\special{fp}%
\special{pa 2890 1210}%
\special{pa 2840 1160}%
\special{fp}%
\special{pa 2875 1225}%
\special{pa 2825 1175}%
\special{fp}%
\special{pa 2860 1240}%
\special{pa 2810 1190}%
\special{fp}%
\special{pa 2845 1255}%
\special{pa 2795 1205}%
\special{fp}%
\special{pa 2830 1270}%
\special{pa 2780 1220}%
\special{fp}%
\special{pa 2815 1285}%
\special{pa 2765 1235}%
\special{fp}%
\special{pa 2800 1300}%
\special{pa 2750 1250}%
\special{fp}%
\special{pa 2785 1315}%
\special{pa 2735 1265}%
\special{fp}%
\special{pa 2770 1330}%
\special{pa 2720 1280}%
\special{fp}%
\special{pa 2755 1345}%
\special{pa 2705 1295}%
\special{fp}%
\special{pa 2740 1360}%
\special{pa 2690 1310}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 100 2725 1375 2675 1325 2710 1390 2660 1340 2695 1405 2645 1355 2680 1420 2630 1370 2665 1435 2615 1385 2650 1450 2600 1400 2635 1465 2585 1415 2620 1480 2570 1430 2605 1495 2555 1445 2590 1510 2540 1460 2575 1525 2525 1475 2560 1540 2510 1490 2545 1555 2495 1505 2530 1570 2480 1520 2515 1585 2465 1535 2500 1600 2450 1550 2485 1615 2435 1565 2470 1630 2420 1580 2455 1645 2405 1595 2440 1660 2390 1610 2425 1675 2375 1625 2410 1690 2360 1640 2395 1705 2345 1655 2380 1720 2330 1670 2365 1735 2315 1685 2350 1750 2300 1700 2335 1765 2285 1715 2320 1780 2270 1730 2305 1795 2255 1745 2290 1810 2240 1760 2275 1825 2225 1775 2260 1840 2210 1790 2245 1855 2195 1805 2230 1870 2180 1820 2215 1885 2165 1835 2200 1900 2150 1850 2185 1915 2135 1865 2170 1930 2120 1880 2155 1945 2105 1895 2140 1960 2090 1910 2125 1975 2075 1925 2110 1990 2060 1940 2095 2005 2045 1955 2080 2020 2030 1970 2065 2035 2015 1985 2050 2050 2000 2000 2035 2065 1985 2015 2020 2080 1970 2030 2005 2095 1955 2045 1990 2110 1940 2060
% 
\special{pn 4}%
\special{pa 2725 1375}%
\special{pa 2675 1325}%
\special{fp}%
\special{pa 2710 1390}%
\special{pa 2660 1340}%
\special{fp}%
\special{pa 2695 1405}%
\special{pa 2645 1355}%
\special{fp}%
\special{pa 2680 1420}%
\special{pa 2630 1370}%
\special{fp}%
\special{pa 2665 1435}%
\special{pa 2615 1385}%
\special{fp}%
\special{pa 2650 1450}%
\special{pa 2600 1400}%
\special{fp}%
\special{pa 2635 1465}%
\special{pa 2585 1415}%
\special{fp}%
\special{pa 2620 1480}%
\special{pa 2570 1430}%
\special{fp}%
\special{pa 2605 1495}%
\special{pa 2555 1445}%
\special{fp}%
\special{pa 2590 1510}%
\special{pa 2540 1460}%
\special{fp}%
\special{pa 2575 1525}%
\special{pa 2525 1475}%
\special{fp}%
\special{pa 2560 1540}%
\special{pa 2510 1490}%
\special{fp}%
\special{pa 2545 1555}%
\special{pa 2495 1505}%
\special{fp}%
\special{pa 2530 1570}%
\special{pa 2480 1520}%
\special{fp}%
\special{pa 2515 1585}%
\special{pa 2465 1535}%
\special{fp}%
\special{pa 2500 1600}%
\special{pa 2450 1550}%
\special{fp}%
\special{pa 2485 1615}%
\special{pa 2435 1565}%
\special{fp}%
\special{pa 2470 1630}%
\special{pa 2420 1580}%
\special{fp}%
\special{pa 2455 1645}%
\special{pa 2405 1595}%
\special{fp}%
\special{pa 2440 1660}%
\special{pa 2390 1610}%
\special{fp}%
\special{pa 2425 1675}%
\special{pa 2375 1625}%
\special{fp}%
\special{pa 2410 1690}%
\special{pa 2360 1640}%
\special{fp}%
\special{pa 2395 1705}%
\special{pa 2345 1655}%
\special{fp}%
\special{pa 2380 1720}%
\special{pa 2330 1670}%
\special{fp}%
\special{pa 2365 1735}%
\special{pa 2315 1685}%
\special{fp}%
\special{pa 2350 1750}%
\special{pa 2300 1700}%
\special{fp}%
\special{pa 2335 1765}%
\special{pa 2285 1715}%
\special{fp}%
\special{pa 2320 1780}%
\special{pa 2270 1730}%
\special{fp}%
\special{pa 2305 1795}%
\special{pa 2255 1745}%
\special{fp}%
\special{pa 2290 1810}%
\special{pa 2240 1760}%
\special{fp}%
\special{pa 2275 1825}%
\special{pa 2225 1775}%
\special{fp}%
\special{pa 2260 1840}%
\special{pa 2210 1790}%
\special{fp}%
\special{pa 2245 1855}%
\special{pa 2195 1805}%
\special{fp}%
\special{pa 2230 1870}%
\special{pa 2180 1820}%
\special{fp}%
\special{pa 2215 1885}%
\special{pa 2165 1835}%
\special{fp}%
\special{pa 2200 1900}%
\special{pa 2150 1850}%
\special{fp}%
\special{pa 2185 1915}%
\special{pa 2135 1865}%
\special{fp}%
\special{pa 2170 1930}%
\special{pa 2120 1880}%
\special{fp}%
\special{pa 2155 1945}%
\special{pa 2105 1895}%
\special{fp}%
\special{pa 2140 1960}%
\special{pa 2090 1910}%
\special{fp}%
\special{pa 2125 1975}%
\special{pa 2075 1925}%
\special{fp}%
\special{pa 2110 1990}%
\special{pa 2060 1940}%
\special{fp}%
\special{pa 2095 2005}%
\special{pa 2045 1955}%
\special{fp}%
\special{pa 2080 2020}%
\special{pa 2030 1970}%
\special{fp}%
\special{pa 2065 2035}%
\special{pa 2015 1985}%
\special{fp}%
\special{pa 2050 2050}%
\special{pa 2000 2000}%
\special{fp}%
\special{pa 2035 2065}%
\special{pa 1985 2015}%
\special{fp}%
\special{pa 2020 2080}%
\special{pa 1970 2030}%
\special{fp}%
\special{pa 2005 2095}%
\special{pa 1955 2045}%
\special{fp}%
\special{pa 1990 2110}%
\special{pa 1940 2060}%
\special{fp}%
% LINE 3 0 3 2 Black White  
% 70 1975 2125 1925 2075 1960 2140 1910 2090 1945 2155 1895 2105 1930 2170 1880 2120 1915 2185 1865 2135 1900 2200 1850 2150 1885 2215 1835 2165 1870 2230 1820 2180 1855 2245 1805 2195 1840 2260 1790 2210 1825 2275 1775 2225 1810 2290 1760 2240 1795 2305 1745 2255 1780 2320 1730 2270 1765 2335 1715 2285 1750 2350 1700 2300 1735 2365 1685 2315 1720 2380 1670 2330 1705 2395 1655 2345 1690 2410 1640 2360 1675 2425 1625 2375 1660 2440 1610 2390 1645 2455 1595 2405 1630 2470 1580 2420 1615 2485 1565 2435 1600 2500 1550 2450 1585 2515 1535 2465 1570 2530 1520 2480 1555 2545 1505 2495 1540 2560 1490 2510 1525 2575 1475 2525 1510 2590 1460 2540 1490 2600 1445 2555 1460 2600 1430 2570 1430 2600 1415 2585
% 
\special{pn 4}%
\special{pa 1975 2125}%
\special{pa 1925 2075}%
\special{fp}%
\special{pa 1960 2140}%
\special{pa 1910 2090}%
\special{fp}%
\special{pa 1945 2155}%
\special{pa 1895 2105}%
\special{fp}%
\special{pa 1930 2170}%
\special{pa 1880 2120}%
\special{fp}%
\special{pa 1915 2185}%
\special{pa 1865 2135}%
\special{fp}%
\special{pa 1900 2200}%
\special{pa 1850 2150}%
\special{fp}%
\special{pa 1885 2215}%
\special{pa 1835 2165}%
\special{fp}%
\special{pa 1870 2230}%
\special{pa 1820 2180}%
\special{fp}%
\special{pa 1855 2245}%
\special{pa 1805 2195}%
\special{fp}%
\special{pa 1840 2260}%
\special{pa 1790 2210}%
\special{fp}%
\special{pa 1825 2275}%
\special{pa 1775 2225}%
\special{fp}%
\special{pa 1810 2290}%
\special{pa 1760 2240}%
\special{fp}%
\special{pa 1795 2305}%
\special{pa 1745 2255}%
\special{fp}%
\special{pa 1780 2320}%
\special{pa 1730 2270}%
\special{fp}%
\special{pa 1765 2335}%
\special{pa 1715 2285}%
\special{fp}%
\special{pa 1750 2350}%
\special{pa 1700 2300}%
\special{fp}%
\special{pa 1735 2365}%
\special{pa 1685 2315}%
\special{fp}%
\special{pa 1720 2380}%
\special{pa 1670 2330}%
\special{fp}%
\special{pa 1705 2395}%
\special{pa 1655 2345}%
\special{fp}%
\special{pa 1690 2410}%
\special{pa 1640 2360}%
\special{fp}%
\special{pa 1675 2425}%
\special{pa 1625 2375}%
\special{fp}%
\special{pa 1660 2440}%
\special{pa 1610 2390}%
\special{fp}%
\special{pa 1645 2455}%
\special{pa 1595 2405}%
\special{fp}%
\special{pa 1630 2470}%
\special{pa 1580 2420}%
\special{fp}%
\special{pa 1615 2485}%
\special{pa 1565 2435}%
\special{fp}%
\special{pa 1600 2500}%
\special{pa 1550 2450}%
\special{fp}%
\special{pa 1585 2515}%
\special{pa 1535 2465}%
\special{fp}%
\special{pa 1570 2530}%
\special{pa 1520 2480}%
\special{fp}%
\special{pa 1555 2545}%
\special{pa 1505 2495}%
\special{fp}%
\special{pa 1540 2560}%
\special{pa 1490 2510}%
\special{fp}%
\special{pa 1525 2575}%
\special{pa 1475 2525}%
\special{fp}%
\special{pa 1510 2590}%
\special{pa 1460 2540}%
\special{fp}%
\special{pa 1490 2600}%
\special{pa 1445 2555}%
\special{fp}%
\special{pa 1460 2600}%
\special{pa 1430 2570}%
\special{fp}%
\special{pa 1430 2600}%
\special{pa 1415 2585}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 100 3185 815 3135 765 3200 800 3150 750 3215 785 3165 735 3230 770 3180 720 3245 755 3195 705 3260 740 3210 690 3275 725 3225 675 3290 710 3240 660 3305 695 3255 645 3320 680 3270 630 3335 665 3285 615 3350 650 3300 600 3365 635 3330 600 3380 620 3360 600 3170 830 3120 780 3155 845 3105 795 3140 860 3090 810 3125 875 3075 825 3110 890 3060 840 3095 905 3045 855 3080 920 3030 870 3065 935 3015 885 3050 950 3000 900 3035 965 2985 915 3020 980 2970 930 3005 995 2955 945 2990 1010 2940 960 2975 1025 2925 975 2960 1040 2910 990 2945 1055 2895 1005 2930 1070 2880 1020 2915 1085 2865 1035 2900 1100 2850 1050 2885 1115 2835 1065 2870 1130 2820 1080 2855 1145 2805 1095 2840 1160 2790 1110 2825 1175 2775 1125 2810 1190 2760 1140 2795 1205 2745 1155 2780 1220 2730 1170 2765 1235 2715 1185 2750 1250 2700 1200 2735 1265 2685 1215 2720 1280 2670 1230 2705 1295 2655 1245 2690 1310 2640 1260 2675 1325 2625 1275 2660 1340 2610 1290 2645 1355 2595 1305
% 
\special{pn 4}%
\special{pa 3185 815}%
\special{pa 3135 765}%
\special{fp}%
\special{pa 3200 800}%
\special{pa 3150 750}%
\special{fp}%
\special{pa 3215 785}%
\special{pa 3165 735}%
\special{fp}%
\special{pa 3230 770}%
\special{pa 3180 720}%
\special{fp}%
\special{pa 3245 755}%
\special{pa 3195 705}%
\special{fp}%
\special{pa 3260 740}%
\special{pa 3210 690}%
\special{fp}%
\special{pa 3275 725}%
\special{pa 3225 675}%
\special{fp}%
\special{pa 3290 710}%
\special{pa 3240 660}%
\special{fp}%
\special{pa 3305 695}%
\special{pa 3255 645}%
\special{fp}%
\special{pa 3320 680}%
\special{pa 3270 630}%
\special{fp}%
\special{pa 3335 665}%
\special{pa 3285 615}%
\special{fp}%
\special{pa 3350 650}%
\special{pa 3300 600}%
\special{fp}%
\special{pa 3365 635}%
\special{pa 3330 600}%
\special{fp}%
\special{pa 3380 620}%
\special{pa 3360 600}%
\special{fp}%
\special{pa 3170 830}%
\special{pa 3120 780}%
\special{fp}%
\special{pa 3155 845}%
\special{pa 3105 795}%
\special{fp}%
\special{pa 3140 860}%
\special{pa 3090 810}%
\special{fp}%
\special{pa 3125 875}%
\special{pa 3075 825}%
\special{fp}%
\special{pa 3110 890}%
\special{pa 3060 840}%
\special{fp}%
\special{pa 3095 905}%
\special{pa 3045 855}%
\special{fp}%
\special{pa 3080 920}%
\special{pa 3030 870}%
\special{fp}%
\special{pa 3065 935}%
\special{pa 3015 885}%
\special{fp}%
\special{pa 3050 950}%
\special{pa 3000 900}%
\special{fp}%
\special{pa 3035 965}%
\special{pa 2985 915}%
\special{fp}%
\special{pa 3020 980}%
\special{pa 2970 930}%
\special{fp}%
\special{pa 3005 995}%
\special{pa 2955 945}%
\special{fp}%
\special{pa 2990 1010}%
\special{pa 2940 960}%
\special{fp}%
\special{pa 2975 1025}%
\special{pa 2925 975}%
\special{fp}%
\special{pa 2960 1040}%
\special{pa 2910 990}%
\special{fp}%
\special{pa 2945 1055}%
\special{pa 2895 1005}%
\special{fp}%
\special{pa 2930 1070}%
\special{pa 2880 1020}%
\special{fp}%
\special{pa 2915 1085}%
\special{pa 2865 1035}%
\special{fp}%
\special{pa 2900 1100}%
\special{pa 2850 1050}%
\special{fp}%
\special{pa 2885 1115}%
\special{pa 2835 1065}%
\special{fp}%
\special{pa 2870 1130}%
\special{pa 2820 1080}%
\special{fp}%
\special{pa 2855 1145}%
\special{pa 2805 1095}%
\special{fp}%
\special{pa 2840 1160}%
\special{pa 2790 1110}%
\special{fp}%
\special{pa 2825 1175}%
\special{pa 2775 1125}%
\special{fp}%
\special{pa 2810 1190}%
\special{pa 2760 1140}%
\special{fp}%
\special{pa 2795 1205}%
\special{pa 2745 1155}%
\special{fp}%
\special{pa 2780 1220}%
\special{pa 2730 1170}%
\special{fp}%
\special{pa 2765 1235}%
\special{pa 2715 1185}%
\special{fp}%
\special{pa 2750 1250}%
\special{pa 2700 1200}%
\special{fp}%
\special{pa 2735 1265}%
\special{pa 2685 1215}%
\special{fp}%
\special{pa 2720 1280}%
\special{pa 2670 1230}%
\special{fp}%
\special{pa 2705 1295}%
\special{pa 2655 1245}%
\special{fp}%
\special{pa 2690 1310}%
\special{pa 2640 1260}%
\special{fp}%
\special{pa 2675 1325}%
\special{pa 2625 1275}%
\special{fp}%
\special{pa 2660 1340}%
\special{pa 2610 1290}%
\special{fp}%
\special{pa 2645 1355}%
\special{pa 2595 1305}%
\special{fp}%
% LINE 3 0 3 1 Black White  
% 100 2630 1370 2580 1320 2615 1385 2565 1335 2600 1400 2550 1350 2585 1415 2535 1365 2570 1430 2520 1380 2555 1445 2505 1395 2540 1460 2490 1410 2525 1475 2475 1425 2510 1490 2460 1440 2495 1505 2445 1455 2480 1520 2430 1470 2465 1535 2415 1485 2450 1550 2400 1500 2435 1565 2385 1515 2420 1580 2370 1530 2405 1595 2355 1545 2390 1610 2340 1560 2375 1625 2325 1575 2360 1640 2310 1590 2345 1655 2295 1605 2330 1670 2280 1620 2315 1685 2265 1635 2300 1700 2250 1650 2285 1715 2235 1665 2270 1730 2220 1680 2255 1745 2205 1695 2240 1760 2190 1710 2225 1775 2175 1725 2210 1790 2160 1740 2195 1805 2145 1755 2180 1820 2130 1770 2165 1835 2115 1785 2150 1850 2100 1800 2135 1865 2085 1815 2120 1880 2070 1830 2105 1895 2055 1845 2090 1910 2040 1860 2075 1925 2025 1875 2060 1940 2010 1890 2045 1955 1995 1905 2030 1970 1980 1920 2015 1985 1965 1935 2000 2000 1950 1950 1985 2015 1935 1965 1970 2030 1920 1980 1955 2045 1905 1995 1940 2060 1890 2010 1925 2075 1875 2025 1910 2090 1860 2040 1895 2105 1845 2055
% 
\special{pn 4}%
\special{pa 2630 1370}%
\special{pa 2580 1320}%
\special{fp}%
\special{pa 2615 1385}%
\special{pa 2565 1335}%
\special{fp}%
\special{pa 2600 1400}%
\special{pa 2550 1350}%
\special{fp}%
\special{pa 2585 1415}%
\special{pa 2535 1365}%
\special{fp}%
\special{pa 2570 1430}%
\special{pa 2520 1380}%
\special{fp}%
\special{pa 2555 1445}%
\special{pa 2505 1395}%
\special{fp}%
\special{pa 2540 1460}%
\special{pa 2490 1410}%
\special{fp}%
\special{pa 2525 1475}%
\special{pa 2475 1425}%
\special{fp}%
\special{pa 2510 1490}%
\special{pa 2460 1440}%
\special{fp}%
\special{pa 2495 1505}%
\special{pa 2445 1455}%
\special{fp}%
\special{pa 2480 1520}%
\special{pa 2430 1470}%
\special{fp}%
\special{pa 2465 1535}%
\special{pa 2415 1485}%
\special{fp}%
\special{pa 2450 1550}%
\special{pa 2400 1500}%
\special{fp}%
\special{pa 2435 1565}%
\special{pa 2385 1515}%
\special{fp}%
\special{pa 2420 1580}%
\special{pa 2370 1530}%
\special{fp}%
\special{pa 2405 1595}%
\special{pa 2355 1545}%
\special{fp}%
\special{pa 2390 1610}%
\special{pa 2340 1560}%
\special{fp}%
\special{pa 2375 1625}%
\special{pa 2325 1575}%
\special{fp}%
\special{pa 2360 1640}%
\special{pa 2310 1590}%
\special{fp}%
\special{pa 2345 1655}%
\special{pa 2295 1605}%
\special{fp}%
\special{pa 2330 1670}%
\special{pa 2280 1620}%
\special{fp}%
\special{pa 2315 1685}%
\special{pa 2265 1635}%
\special{fp}%
\special{pa 2300 1700}%
\special{pa 2250 1650}%
\special{fp}%
\special{pa 2285 1715}%
\special{pa 2235 1665}%
\special{fp}%
\special{pa 2270 1730}%
\special{pa 2220 1680}%
\special{fp}%
\special{pa 2255 1745}%
\special{pa 2205 1695}%
\special{fp}%
\special{pa 2240 1760}%
\special{pa 2190 1710}%
\special{fp}%
\special{pa 2225 1775}%
\special{pa 2175 1725}%
\special{fp}%
\special{pa 2210 1790}%
\special{pa 2160 1740}%
\special{fp}%
\special{pa 2195 1805}%
\special{pa 2145 1755}%
\special{fp}%
\special{pa 2180 1820}%
\special{pa 2130 1770}%
\special{fp}%
\special{pa 2165 1835}%
\special{pa 2115 1785}%
\special{fp}%
\special{pa 2150 1850}%
\special{pa 2100 1800}%
\special{fp}%
\special{pa 2135 1865}%
\special{pa 2085 1815}%
\special{fp}%
\special{pa 2120 1880}%
\special{pa 2070 1830}%
\special{fp}%
\special{pa 2105 1895}%
\special{pa 2055 1845}%
\special{fp}%
\special{pa 2090 1910}%
\special{pa 2040 1860}%
\special{fp}%
\special{pa 2075 1925}%
\special{pa 2025 1875}%
\special{fp}%
\special{pa 2060 1940}%
\special{pa 2010 1890}%
\special{fp}%
\special{pa 2045 1955}%
\special{pa 1995 1905}%
\special{fp}%
\special{pa 2030 1970}%
\special{pa 1980 1920}%
\special{fp}%
\special{pa 2015 1985}%
\special{pa 1965 1935}%
\special{fp}%
\special{pa 2000 2000}%
\special{pa 1950 1950}%
\special{fp}%
\special{pa 1985 2015}%
\special{pa 1935 1965}%
\special{fp}%
\special{pa 1970 2030}%
\special{pa 1920 1980}%
\special{fp}%
\special{pa 1955 2045}%
\special{pa 1905 1995}%
\special{fp}%
\special{pa 1940 2060}%
\special{pa 1890 2010}%
\special{fp}%
\special{pa 1925 2075}%
\special{pa 1875 2025}%
\special{fp}%
\special{pa 1910 2090}%
\special{pa 1860 2040}%
\special{fp}%
\special{pa 1895 2105}%
\special{pa 1845 2055}%
\special{fp}%
% LINE 3 0 3 2 Black White  
% 70 1880 2120 1830 2070 1865 2135 1815 2085 1850 2150 1800 2100 1835 2165 1785 2115 1820 2180 1770 2130 1805 2195 1755 2145 1790 2210 1740 2160 1775 2225 1725 2175 1760 2240 1710 2190 1745 2255 1695 2205 1730 2270 1680 2220 1715 2285 1665 2235 1700 2300 1650 2250 1685 2315 1635 2265 1670 2330 1620 2280 1655 2345 1605 2295 1640 2360 1590 2310 1625 2375 1575 2325 1610 2390 1560 2340 1595 2405 1545 2355 1580 2420 1530 2370 1565 2435 1515 2385 1550 2450 1500 2400 1535 2465 1485 2415 1520 2480 1470 2430 1505 2495 1455 2445 1490 2510 1440 2460 1475 2525 1425 2475 1460 2540 1410 2490 1445 2555 1395 2505 1430 2570 1380 2520 1415 2585 1365 2535 1400 2600 1350 2550 1370 2600 1335 2565 1340 2600 1320 2580
% 
\special{pn 4}%
\special{pa 1880 2120}%
\special{pa 1830 2070}%
\special{fp}%
\special{pa 1865 2135}%
\special{pa 1815 2085}%
\special{fp}%
\special{pa 1850 2150}%
\special{pa 1800 2100}%
\special{fp}%
\special{pa 1835 2165}%
\special{pa 1785 2115}%
\special{fp}%
\special{pa 1820 2180}%
\special{pa 1770 2130}%
\special{fp}%
\special{pa 1805 2195}%
\special{pa 1755 2145}%
\special{fp}%
\special{pa 1790 2210}%
\special{pa 1740 2160}%
\special{fp}%
\special{pa 1775 2225}%
\special{pa 1725 2175}%
\special{fp}%
\special{pa 1760 2240}%
\special{pa 1710 2190}%
\special{fp}%
\special{pa 1745 2255}%
\special{pa 1695 2205}%
\special{fp}%
\special{pa 1730 2270}%
\special{pa 1680 2220}%
\special{fp}%
\special{pa 1715 2285}%
\special{pa 1665 2235}%
\special{fp}%
\special{pa 1700 2300}%
\special{pa 1650 2250}%
\special{fp}%
\special{pa 1685 2315}%
\special{pa 1635 2265}%
\special{fp}%
\special{pa 1670 2330}%
\special{pa 1620 2280}%
\special{fp}%
\special{pa 1655 2345}%
\special{pa 1605 2295}%
\special{fp}%
\special{pa 1640 2360}%
\special{pa 1590 2310}%
\special{fp}%
\special{pa 1625 2375}%
\special{pa 1575 2325}%
\special{fp}%
\special{pa 1610 2390}%
\special{pa 1560 2340}%
\special{fp}%
\special{pa 1595 2405}%
\special{pa 1545 2355}%
\special{fp}%
\special{pa 1580 2420}%
\special{pa 1530 2370}%
\special{fp}%
\special{pa 1565 2435}%
\special{pa 1515 2385}%
\special{fp}%
\special{pa 1550 2450}%
\special{pa 1500 2400}%
\special{fp}%
\special{pa 1535 2465}%
\special{pa 1485 2415}%
\special{fp}%
\special{pa 1520 2480}%
\special{pa 1470 2430}%
\special{fp}%
\special{pa 1505 2495}%
\special{pa 1455 2445}%
\special{fp}%
\special{pa 1490 2510}%
\special{pa 1440 2460}%
\special{fp}%
\special{pa 1475 2525}%
\special{pa 1425 2475}%
\special{fp}%
\special{pa 1460 2540}%
\special{pa 1410 2490}%
\special{fp}%
\special{pa 1445 2555}%
\special{pa 1395 2505}%
\special{fp}%
\special{pa 1430 2570}%
\special{pa 1380 2520}%
\special{fp}%
\special{pa 1415 2585}%
\special{pa 1365 2535}%
\special{fp}%
\special{pa 1400 2600}%
\special{pa 1350 2550}%
\special{fp}%
\special{pa 1370 2600}%
\special{pa 1335 2565}%
\special{fp}%
\special{pa 1340 2600}%
\special{pa 1320 2580}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 1310 2690 1260 2640 1325 2675 1275 2625 1340 2660 1290 2610 1355 2645 1310 2600 1370 2630 1340 2600 1385 2615 1370 2600 1295 2705 1245 2655 1280 2720 1230 2670 1265 2735 1215 2685 1250 2750 1200 2700 1235 2765 1185 2715 1220 2780 1170 2730 1205 2795 1155 2745 1180 2800 1140 2760 1150 2800 1125 2775
% 
\special{pn 4}%
\special{pa 1310 2690}%
\special{pa 1260 2640}%
\special{fp}%
\special{pa 1325 2675}%
\special{pa 1275 2625}%
\special{fp}%
\special{pa 1340 2660}%
\special{pa 1290 2610}%
\special{fp}%
\special{pa 1355 2645}%
\special{pa 1310 2600}%
\special{fp}%
\special{pa 1370 2630}%
\special{pa 1340 2600}%
\special{fp}%
\special{pa 1385 2615}%
\special{pa 1370 2600}%
\special{fp}%
\special{pa 1295 2705}%
\special{pa 1245 2655}%
\special{fp}%
\special{pa 1280 2720}%
\special{pa 1230 2670}%
\special{fp}%
\special{pa 1265 2735}%
\special{pa 1215 2685}%
\special{fp}%
\special{pa 1250 2750}%
\special{pa 1200 2700}%
\special{fp}%
\special{pa 1235 2765}%
\special{pa 1185 2715}%
\special{fp}%
\special{pa 1220 2780}%
\special{pa 1170 2730}%
\special{fp}%
\special{pa 1205 2795}%
\special{pa 1155 2745}%
\special{fp}%
\special{pa 1180 2800}%
\special{pa 1140 2760}%
\special{fp}%
\special{pa 1150 2800}%
\special{pa 1125 2775}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 1345 2755 1295 2705 1360 2740 1310 2690 1375 2725 1325 2675 1390 2710 1340 2660 1405 2695 1355 2645 1420 2680 1370 2630 1435 2665 1385 2615 1450 2650 1400 2600 1465 2635 1430 2600 1480 2620 1460 2600 1330 2770 1280 2720 1315 2785 1265 2735 1300 2800 1250 2750 1270 2800 1235 2765 1240 2800 1220 2780
% 
\special{pn 4}%
\special{pa 1345 2755}%
\special{pa 1295 2705}%
\special{fp}%
\special{pa 1360 2740}%
\special{pa 1310 2690}%
\special{fp}%
\special{pa 1375 2725}%
\special{pa 1325 2675}%
\special{fp}%
\special{pa 1390 2710}%
\special{pa 1340 2660}%
\special{fp}%
\special{pa 1405 2695}%
\special{pa 1355 2645}%
\special{fp}%
\special{pa 1420 2680}%
\special{pa 1370 2630}%
\special{fp}%
\special{pa 1435 2665}%
\special{pa 1385 2615}%
\special{fp}%
\special{pa 1450 2650}%
\special{pa 1400 2600}%
\special{fp}%
\special{pa 1465 2635}%
\special{pa 1430 2600}%
\special{fp}%
\special{pa 1480 2620}%
\special{pa 1460 2600}%
\special{fp}%
\special{pa 1330 2770}%
\special{pa 1280 2720}%
\special{fp}%
\special{pa 1315 2785}%
\special{pa 1265 2735}%
\special{fp}%
\special{pa 1300 2800}%
\special{pa 1250 2750}%
\special{fp}%
\special{pa 1270 2800}%
\special{pa 1235 2765}%
\special{fp}%
\special{pa 1240 2800}%
\special{pa 1220 2780}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 1070 2930 1020 2880 1085 2915 1035 2865 1100 2900 1050 2850 1115 2885 1065 2835 1130 2870 1080 2820 1145 2855 1095 2805 1160 2840 1120 2800 1175 2825 1150 2800 1055 2945 1005 2895 1040 2960 990 2910 1025 2975 975 2925 1010 2990 960 2940 990 3000 945 2955 960 3000 930 2970 930 3000 915 2985
% 
\special{pn 4}%
\special{pa 1070 2930}%
\special{pa 1020 2880}%
\special{fp}%
\special{pa 1085 2915}%
\special{pa 1035 2865}%
\special{fp}%
\special{pa 1100 2900}%
\special{pa 1050 2850}%
\special{fp}%
\special{pa 1115 2885}%
\special{pa 1065 2835}%
\special{fp}%
\special{pa 1130 2870}%
\special{pa 1080 2820}%
\special{fp}%
\special{pa 1145 2855}%
\special{pa 1095 2805}%
\special{fp}%
\special{pa 1160 2840}%
\special{pa 1120 2800}%
\special{fp}%
\special{pa 1175 2825}%
\special{pa 1150 2800}%
\special{fp}%
\special{pa 1055 2945}%
\special{pa 1005 2895}%
\special{fp}%
\special{pa 1040 2960}%
\special{pa 990 2910}%
\special{fp}%
\special{pa 1025 2975}%
\special{pa 975 2925}%
\special{fp}%
\special{pa 1010 2990}%
\special{pa 960 2940}%
\special{fp}%
\special{pa 990 3000}%
\special{pa 945 2955}%
\special{fp}%
\special{pa 960 3000}%
\special{pa 930 2970}%
\special{fp}%
\special{pa 930 3000}%
\special{pa 915 2985}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 1180 2920 1130 2870 1195 2905 1145 2855 1210 2890 1160 2840 1225 2875 1175 2825 1240 2860 1190 2810 1255 2845 1210 2800 1270 2830 1240 2800 1285 2815 1270 2800 1165 2935 1115 2885 1150 2950 1100 2900 1135 2965 1085 2915 1120 2980 1070 2930 1105 2995 1055 2945 1080 3000 1040 2960 1050 3000 1025 2975
% 
\special{pn 4}%
\special{pa 1180 2920}%
\special{pa 1130 2870}%
\special{fp}%
\special{pa 1195 2905}%
\special{pa 1145 2855}%
\special{fp}%
\special{pa 1210 2890}%
\special{pa 1160 2840}%
\special{fp}%
\special{pa 1225 2875}%
\special{pa 1175 2825}%
\special{fp}%
\special{pa 1240 2860}%
\special{pa 1190 2810}%
\special{fp}%
\special{pa 1255 2845}%
\special{pa 1210 2800}%
\special{fp}%
\special{pa 1270 2830}%
\special{pa 1240 2800}%
\special{fp}%
\special{pa 1285 2815}%
\special{pa 1270 2800}%
\special{fp}%
\special{pa 1165 2935}%
\special{pa 1115 2885}%
\special{fp}%
\special{pa 1150 2950}%
\special{pa 1100 2900}%
\special{fp}%
\special{pa 1135 2965}%
\special{pa 1085 2915}%
\special{fp}%
\special{pa 1120 2980}%
\special{pa 1070 2930}%
\special{fp}%
\special{pa 1105 2995}%
\special{pa 1055 2945}%
\special{fp}%
\special{pa 1080 3000}%
\special{pa 1040 2960}%
\special{fp}%
\special{pa 1050 3000}%
\special{pa 1025 2975}%
\special{fp}%
\end{picture}}%


==> fig_lemm_boundary_nullhomologous_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.4000,4.0000)(1.2000,-5.2000)%
% CIRCLE 2 0 3 0 Black White  
% 4 320 320 520 320 520 320 520 320
% 
\special{pn 8}%
\special{ar 320 320 200 200 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 320 1400 320 1400 320 1400 320
% 
\special{pn 8}%
\special{ar 1200 320 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 200 480 440 160 440 480 356 368 200 160 284 272
% 
\special{pn 8}%
\special{pa 200 480}%
\special{pa 440 160}%
\special{fp}%
\special{pa 440 480}%
\special{pa 356 368}%
\special{fp}%
\special{pa 200 160}%
\special{pa 284 272}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 440 160 440 160 440 160 360 160 440 160 440 240 200 160 200 240 200 160 280 160
% 
\special{pn 8}%
\special{pa 440 160}%
\special{pa 440 160}%
\special{fp}%
\special{pa 440 160}%
\special{pa 360 160}%
\special{fp}%
\special{pa 440 160}%
\special{pa 440 240}%
\special{fp}%
\special{pa 200 160}%
\special{pa 200 240}%
\special{fp}%
\special{pa 200 160}%
\special{pa 280 160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 1080 480 1080 480 1080 480 1080 160 1320 160 1320 480 1080 240 1040 280 1080 240 1120 280 1320 240 1280 280 1320 240 1360 280
% 
\special{pn 8}%
\special{pa 1080 480}%
\special{pa 1080 480}%
\special{fp}%
\special{pa 1080 480}%
\special{pa 1080 160}%
\special{fp}%
\special{pa 1320 160}%
\special{pa 1320 480}%
\special{fp}%
\special{pa 1080 240}%
\special{pa 1040 280}%
\special{fp}%
\special{pa 1080 240}%
\special{pa 1120 280}%
\special{fp}%
\special{pa 1320 240}%
\special{pa 1280 280}%
\special{fp}%
\special{pa 1320 240}%
\special{pa 1360 280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 560 360 560 360 560 360 640 280 640 280 720 360 720 360 800 280 800 280 880 360 880 360 920 320 920 320 960 320 920 280 960 320 960 320 920 360
% 
\special{pn 8}%
\special{pa 560 360}%
\special{pa 560 360}%
\special{fp}%
\special{pa 560 360}%
\special{pa 640 280}%
\special{fp}%
\special{pa 640 280}%
\special{pa 720 360}%
\special{fp}%
\special{pa 720 360}%
\special{pa 800 280}%
\special{fp}%
\special{pa 800 280}%
\special{pa 880 360}%
\special{fp}%
\special{pa 880 360}%
\special{pa 920 320}%
\special{fp}%
\special{pa 920 320}%
\special{pa 960 320}%
\special{fp}%
\special{pa 920 280}%
\special{pa 960 320}%
\special{fp}%
\special{pa 960 320}%
\special{pa 920 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 320 1880 320 1880 320 1880 320
% 
\special{pn 8}%
\special{ar 2080 320 200 200 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2960 320 3160 320 3160 320 3160 320
% 
\special{pn 8}%
\special{ar 2960 320 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2200 480 1960 160 1960 480 2044 368 2200 160 2116 272
% 
\special{pn 8}%
\special{pa 2200 480}%
\special{pa 1960 160}%
\special{fp}%
\special{pa 1960 480}%
\special{pa 2044 368}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2116 272}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1960 160 1960 160 1960 160 2040 160 1960 160 1960 240 2200 160 2200 240 2200 160 2120 160
% 
\special{pn 8}%
\special{pa 1960 160}%
\special{pa 1960 160}%
\special{fp}%
\special{pa 1960 160}%
\special{pa 2040 160}%
\special{fp}%
\special{pa 1960 160}%
\special{pa 1960 240}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2200 240}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2120 160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 2840 480 2840 480 2840 480 2840 160 3080 160 3080 480 2840 240 2800 280 2840 240 2880 280 3080 240 3040 280 3080 240 3120 280
% 
\special{pn 8}%
\special{pa 2840 480}%
\special{pa 2840 480}%
\special{fp}%
\special{pa 2840 480}%
\special{pa 2840 160}%
\special{fp}%
\special{pa 3080 160}%
\special{pa 3080 480}%
\special{fp}%
\special{pa 2840 240}%
\special{pa 2800 280}%
\special{fp}%
\special{pa 2840 240}%
\special{pa 2880 280}%
\special{fp}%
\special{pa 3080 240}%
\special{pa 3040 280}%
\special{fp}%
\special{pa 3080 240}%
\special{pa 3120 280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 2320 360 2320 360 2320 360 2400 280 2400 280 2480 360 2480 360 2560 280 2560 280 2640 360 2640 360 2680 320 2680 320 2720 320 2680 280 2720 320 2720 320 2680 360
% 
\special{pn 8}%
\special{pa 2320 360}%
\special{pa 2320 360}%
\special{fp}%
\special{pa 2320 360}%
\special{pa 2400 280}%
\special{fp}%
\special{pa 2400 280}%
\special{pa 2480 360}%
\special{fp}%
\special{pa 2480 360}%
\special{pa 2560 280}%
\special{fp}%
\special{pa 2560 280}%
\special{pa 2640 360}%
\special{fp}%
\special{pa 2640 360}%
\special{pa 2680 320}%
\special{fp}%
\special{pa 2680 320}%
\special{pa 2720 320}%
\special{fp}%
\special{pa 2680 280}%
\special{pa 2720 320}%
\special{fp}%
\special{pa 2720 320}%
\special{pa 2680 360}%
\special{fp}%
\end{picture}}%


==> fig_lemm_boundary_nullhomologous_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.4000,4.0000)(1.2000,-5.2000)%
% CIRCLE 2 0 3 0 Black White  
% 4 320 320 520 320 520 320 520 320
% 
\special{pn 8}%
\special{ar 320 320 200 200 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1200 320 1400 320 1400 320 1400 320
% 
\special{pn 8}%
\special{ar 1200 320 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 200 480 440 160 440 480 356 368 200 160 284 272
% 
\special{pn 8}%
\special{pa 200 480}%
\special{pa 440 160}%
\special{fp}%
\special{pa 440 480}%
\special{pa 356 368}%
\special{fp}%
\special{pa 200 160}%
\special{pa 284 272}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 440 160 440 160 440 160 360 160 440 160 440 240 200 160 200 240 200 160 280 160
% 
\special{pn 8}%
\special{pa 440 160}%
\special{pa 440 160}%
\special{fp}%
\special{pa 440 160}%
\special{pa 360 160}%
\special{fp}%
\special{pa 440 160}%
\special{pa 440 240}%
\special{fp}%
\special{pa 200 160}%
\special{pa 200 240}%
\special{fp}%
\special{pa 200 160}%
\special{pa 280 160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 560 360 560 360 560 360 640 280 640 280 720 360 720 360 800 280 800 280 880 360 880 360 920 320 920 320 960 320 920 280 960 320 960 320 920 360
% 
\special{pn 8}%
\special{pa 560 360}%
\special{pa 560 360}%
\special{fp}%
\special{pa 560 360}%
\special{pa 640 280}%
\special{fp}%
\special{pa 640 280}%
\special{pa 720 360}%
\special{fp}%
\special{pa 720 360}%
\special{pa 800 280}%
\special{fp}%
\special{pa 800 280}%
\special{pa 880 360}%
\special{fp}%
\special{pa 880 360}%
\special{pa 920 320}%
\special{fp}%
\special{pa 920 320}%
\special{pa 960 320}%
\special{fp}%
\special{pa 920 280}%
\special{pa 960 320}%
\special{fp}%
\special{pa 960 320}%
\special{pa 920 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2080 320 1880 320 1880 320 1880 320
% 
\special{pn 8}%
\special{ar 2080 320 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2200 480 1960 160 1960 480 2044 368 2200 160 2116 272
% 
\special{pn 8}%
\special{pa 2200 480}%
\special{pa 1960 160}%
\special{fp}%
\special{pa 1960 480}%
\special{pa 2044 368}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2116 272}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1960 160 1960 160 1960 160 2040 160 1960 160 1960 240 2200 160 2200 240 2200 160 2120 160
% 
\special{pn 8}%
\special{pa 1960 160}%
\special{pa 1960 160}%
\special{fp}%
\special{pa 1960 160}%
\special{pa 2040 160}%
\special{fp}%
\special{pa 1960 160}%
\special{pa 1960 240}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2200 240}%
\special{fp}%
\special{pa 2200 160}%
\special{pa 2120 160}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 2320 360 2320 360 2320 360 2400 280 2400 280 2480 360 2480 360 2560 280 2560 280 2640 360 2640 360 2680 320 2680 320 2720 320 2680 280 2720 320 2720 320 2680 360
% 
\special{pn 8}%
\special{pa 2320 360}%
\special{pa 2320 360}%
\special{fp}%
\special{pa 2320 360}%
\special{pa 2400 280}%
\special{fp}%
\special{pa 2400 280}%
\special{pa 2480 360}%
\special{fp}%
\special{pa 2480 360}%
\special{pa 2560 280}%
\special{fp}%
\special{pa 2560 280}%
\special{pa 2640 360}%
\special{fp}%
\special{pa 2640 360}%
\special{pa 2680 320}%
\special{fp}%
\special{pa 2680 320}%
\special{pa 2720 320}%
\special{fp}%
\special{pa 2680 280}%
\special{pa 2720 320}%
\special{fp}%
\special{pa 2720 320}%
\special{pa 2680 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 1080 480 1080 480 1080 480 1080 400 1080 240 1080 160 1320 240 1320 160 1320 480 1320 400 1080 400 1320 240 1320 400 1320 400
% 
\special{pn 8}%
\special{pa 1080 480}%
\special{pa 1080 480}%
\special{fp}%
\special{pa 1080 480}%
\special{pa 1080 400}%
\special{fp}%
\special{pa 1080 240}%
\special{pa 1080 160}%
\special{fp}%
\special{pa 1320 240}%
\special{pa 1320 160}%
\special{fp}%
\special{pa 1320 480}%
\special{pa 1320 400}%
\special{fp}%
\special{pa 1080 400}%
\special{pa 1320 240}%
\special{fp}%
\special{pa 1320 400}%
\special{pa 1320 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 1320 400 1320 400 1320 400 1232 344 1080 240 1176 300
% 
\special{pn 8}%
\special{pa 1320 400}%
\special{pa 1320 400}%
\special{fp}%
\special{pa 1320 400}%
\special{pa 1232 344}%
\special{fp}%
\special{pa 1080 240}%
\special{pa 1176 300}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 6 1080 400 1080 400 1080 400 1080 240 1320 240 1320 400
% 
\special{pn 8}%
\special{pa 1080 400}%
\special{pa 1080 400}%
\special{dt 0.045}%
\special{pa 1080 400}%
\special{pa 1080 240}%
\special{dt 0.045}%
\special{pa 1320 240}%
\special{pa 1320 400}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 28 1156 296 1082 370 1164 300 1082 382 1170 306 1084 392 1178 310 1118 370 1186 314 1154 346 1150 290 1082 358 1142 286 1082 346 1134 282 1082 334 1128 276 1082 322 1120 272 1082 310 1114 266 1082 298 1106 262 1082 286 1098 258 1082 274 1092 252 1082 262
% 
\special{pn 4}%
\special{pa 1156 296}%
\special{pa 1082 370}%
\special{fp}%
\special{pa 1164 300}%
\special{pa 1082 382}%
\special{fp}%
\special{pa 1170 306}%
\special{pa 1084 392}%
\special{fp}%
\special{pa 1178 310}%
\special{pa 1118 370}%
\special{fp}%
\special{pa 1186 314}%
\special{pa 1154 346}%
\special{fp}%
\special{pa 1150 290}%
\special{pa 1082 358}%
\special{fp}%
\special{pa 1142 286}%
\special{pa 1082 346}%
\special{fp}%
\special{pa 1134 282}%
\special{pa 1082 334}%
\special{fp}%
\special{pa 1128 276}%
\special{pa 1082 322}%
\special{fp}%
\special{pa 1120 272}%
\special{pa 1082 310}%
\special{fp}%
\special{pa 1114 266}%
\special{pa 1082 298}%
\special{fp}%
\special{pa 1106 262}%
\special{pa 1082 286}%
\special{fp}%
\special{pa 1098 258}%
\special{pa 1082 274}%
\special{fp}%
\special{pa 1092 252}%
\special{pa 1082 262}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 28 1316 280 1248 348 1316 292 1256 352 1316 304 1262 358 1316 316 1270 362 1316 328 1278 366 1316 340 1284 372 1316 352 1292 376 1316 364 1298 382 1316 376 1306 386 1316 268 1242 342 1316 256 1234 338 1306 254 1226 334 1270 278 1220 328 1234 302 1212 324
% 
\special{pn 4}%
\special{pa 1316 280}%
\special{pa 1248 348}%
\special{fp}%
\special{pa 1316 292}%
\special{pa 1256 352}%
\special{fp}%
\special{pa 1316 304}%
\special{pa 1262 358}%
\special{fp}%
\special{pa 1316 316}%
\special{pa 1270 362}%
\special{fp}%
\special{pa 1316 328}%
\special{pa 1278 366}%
\special{fp}%
\special{pa 1316 340}%
\special{pa 1284 372}%
\special{fp}%
\special{pa 1316 352}%
\special{pa 1292 376}%
\special{fp}%
\special{pa 1316 364}%
\special{pa 1298 382}%
\special{fp}%
\special{pa 1316 376}%
\special{pa 1306 386}%
\special{fp}%
\special{pa 1316 268}%
\special{pa 1242 342}%
\special{fp}%
\special{pa 1316 256}%
\special{pa 1234 338}%
\special{fp}%
\special{pa 1306 254}%
\special{pa 1226 334}%
\special{fp}%
\special{pa 1270 278}%
\special{pa 1220 328}%
\special{fp}%
\special{pa 1234 302}%
\special{pa 1212 324}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2960 320 2760 320 2760 320 2760 320
% 
\special{pn 8}%
\special{ar 2960 320 200 200 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 14 3080 480 3080 480 3080 480 3080 400 3080 240 3080 160 2840 240 2840 160 2840 480 2840 400 3080 400 2840 240 2840 400 2840 400
% 
\special{pn 8}%
\special{pa 3080 480}%
\special{pa 3080 480}%
\special{fp}%
\special{pa 3080 480}%
\special{pa 3080 400}%
\special{fp}%
\special{pa 3080 240}%
\special{pa 3080 160}%
\special{fp}%
\special{pa 2840 240}%
\special{pa 2840 160}%
\special{fp}%
\special{pa 2840 480}%
\special{pa 2840 400}%
\special{fp}%
\special{pa 3080 400}%
\special{pa 2840 240}%
\special{fp}%
\special{pa 2840 400}%
\special{pa 2840 400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2840 400 2840 400 2840 400 2928 344 3080 240 2984 300
% 
\special{pn 8}%
\special{pa 2840 400}%
\special{pa 2840 400}%
\special{fp}%
\special{pa 2840 400}%
\special{pa 2928 344}%
\special{fp}%
\special{pa 3080 240}%
\special{pa 2984 300}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 6 3080 400 3080 400 3080 400 3080 240 2840 240 2840 400
% 
\special{pn 8}%
\special{pa 3080 400}%
\special{pa 3080 400}%
\special{dt 0.045}%
\special{pa 3080 400}%
\special{pa 3080 240}%
\special{dt 0.045}%
\special{pa 2840 240}%
\special{pa 2840 400}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 28 3004 296 3078 370 2996 300 3078 382 2990 306 3076 392 2982 310 3042 370 2974 314 3006 346 3010 290 3078 358 3018 286 3078 346 3026 282 3078 334 3032 276 3078 322 3040 272 3078 310 3046 266 3078 298 3054 262 3078 286 3062 258 3078 274 3068 252 3078 262
% 
\special{pn 4}%
\special{pa 3004 296}%
\special{pa 3078 370}%
\special{fp}%
\special{pa 2996 300}%
\special{pa 3078 382}%
\special{fp}%
\special{pa 2990 306}%
\special{pa 3076 392}%
\special{fp}%
\special{pa 2982 310}%
\special{pa 3042 370}%
\special{fp}%
\special{pa 2974 314}%
\special{pa 3006 346}%
\special{fp}%
\special{pa 3010 290}%
\special{pa 3078 358}%
\special{fp}%
\special{pa 3018 286}%
\special{pa 3078 346}%
\special{fp}%
\special{pa 3026 282}%
\special{pa 3078 334}%
\special{fp}%
\special{pa 3032 276}%
\special{pa 3078 322}%
\special{fp}%
\special{pa 3040 272}%
\special{pa 3078 310}%
\special{fp}%
\special{pa 3046 266}%
\special{pa 3078 298}%
\special{fp}%
\special{pa 3054 262}%
\special{pa 3078 286}%
\special{fp}%
\special{pa 3062 258}%
\special{pa 3078 274}%
\special{fp}%
\special{pa 3068 252}%
\special{pa 3078 262}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 28 2844 280 2912 348 2844 292 2904 352 2844 304 2898 358 2844 316 2890 362 2844 328 2882 366 2844 340 2876 372 2844 352 2868 376 2844 364 2862 382 2844 376 2854 386 2844 268 2918 342 2844 256 2926 338 2854 254 2934 334 2890 278 2940 328 2926 302 2948 324
% 
\special{pn 4}%
\special{pa 2844 280}%
\special{pa 2912 348}%
\special{fp}%
\special{pa 2844 292}%
\special{pa 2904 352}%
\special{fp}%
\special{pa 2844 304}%
\special{pa 2898 358}%
\special{fp}%
\special{pa 2844 316}%
\special{pa 2890 362}%
\special{fp}%
\special{pa 2844 328}%
\special{pa 2882 366}%
\special{fp}%
\special{pa 2844 340}%
\special{pa 2876 372}%
\special{fp}%
\special{pa 2844 352}%
\special{pa 2868 376}%
\special{fp}%
\special{pa 2844 364}%
\special{pa 2862 382}%
\special{fp}%
\special{pa 2844 376}%
\special{pa 2854 386}%
\special{fp}%
\special{pa 2844 268}%
\special{pa 2918 342}%
\special{fp}%
\special{pa 2844 256}%
\special{pa 2926 338}%
\special{fp}%
\special{pa 2854 254}%
\special{pa 2934 334}%
\special{fp}%
\special{pa 2890 278}%
\special{pa 2940 328}%
\special{fp}%
\special{pa 2926 302}%
\special{pa 2948 324}%
\special{fp}%
\end{picture}}%


==> fig_lemm_boundary_nullhomologous_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.3400,9.9200)(27.2000,-9.6000)%
% STR 2 0 3 0 Black White  
% 4 2786 100 2786 120 2 0 0 0
% $\{ p_j \} \times I$
\put(27.8600,-1.2000){\makebox(0,0)[lb]{$\{ p_j \} \times I$}}%
% LINE 3 0 3 0 Black White  
% 4 2960 160 2960 160 2960 200 2960 960
% 
\special{pn 4}%
\special{pa 2960 160}%
\special{pa 2960 160}%
\special{fp}%
\special{pa 2960 200}%
\special{pa 2960 960}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 14 2720 280 2720 280 2720 280 3200 280 2720 400 3200 400 2720 520 3200 520 2720 640 3200 640 2720 760 3200 760 2720 880 3200 880
% 
\special{pn 8}%
\special{pa 2720 280}%
\special{pa 2720 280}%
\special{fp}%
\special{pa 2720 280}%
\special{pa 3200 280}%
\special{fp}%
\special{pa 2720 400}%
\special{pa 3200 400}%
\special{fp}%
\special{pa 2720 520}%
\special{pa 3200 520}%
\special{fp}%
\special{pa 2720 640}%
\special{pa 3200 640}%
\special{fp}%
\special{pa 2720 760}%
\special{pa 3200 760}%
\special{fp}%
\special{pa 2720 880}%
\special{pa 3200 880}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 2960 182 3062 198 3062 198 3062 198
% 
\special{pn 4}%
\special{ar 2960 182 102 16 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 4 2976 198 2936 158 2976 198 2936 238
% 
\special{pn 4}%
\special{pa 2976 198}%
\special{pa 2936 158}%
\special{fp}%
\special{pa 2976 198}%
\special{pa 2936 238}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3240 300 3240 320 2 0 0 0
% $up$
\put(32.4000,-3.2000){\makebox(0,0)[lb]{$up$}}%
% STR 2 0 3 0 Black White  
% 4 3240 420 3240 440 2 0 0 0
% $up$
\put(32.4000,-4.4000){\makebox(0,0)[lb]{$up$}}%
% STR 2 0 3 0 Black White  
% 4 3240 540 3240 560 2 0 0 0
% $down$
\put(32.4000,-5.6000){\makebox(0,0)[lb]{$down$}}%
% STR 2 0 3 0 Black White  
% 4 3240 660 3240 680 2 0 0 0
% $down$
\put(32.4000,-6.8000){\makebox(0,0)[lb]{$down$}}%
% STR 2 0 3 0 Black White  
% 4 3240 780 3240 800 2 0 0 0
% $up$
\put(32.4000,-8.0000){\makebox(0,0)[lb]{$up$}}%
% STR 2 0 3 0 Black White  
% 4 3240 900 3240 920 2 0 0 0
% $down$
\put(32.4000,-9.2000){\makebox(0,0)[lb]{$down$}}%
% LINE 3 0 3 0 Black White  
% 4 4320 160 4320 160 4320 200 4320 960
% 
\special{pn 4}%
\special{pa 4320 160}%
\special{pa 4320 160}%
\special{fp}%
\special{pa 4320 200}%
\special{pa 4320 960}%
\special{fp}%
% ELLIPSE 3 0 3 0 Black White  
% 4 4320 182 4422 198 4422 198 4422 198
% 
\special{pn 4}%
\special{ar 4320 182 102 16 0.0000000 6.2831853}%
% LINE 3 0 3 0 Black White  
% 4 4336 198 4296 158 4336 198 4296 238
% 
\special{pn 4}%
\special{pa 4336 198}%
\special{pa 4296 158}%
\special{fp}%
\special{pa 4336 198}%
\special{pa 4296 238}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 4080 280 4280 280 4280 280 4280 880 4280 880 4080 880 4080 400 4240 400 4240 400 4240 520 4240 520 4080 520 4080 640 4240 640 4240 640 4240 760 4240 760 4080 760
% 
\special{pn 8}%
\special{pa 4080 280}%
\special{pa 4280 280}%
\special{fp}%
\special{pa 4280 280}%
\special{pa 4280 880}%
\special{fp}%
\special{pa 4280 880}%
\special{pa 4080 880}%
\special{fp}%
\special{pa 4080 400}%
\special{pa 4240 400}%
\special{fp}%
\special{pa 4240 400}%
\special{pa 4240 520}%
\special{fp}%
\special{pa 4240 520}%
\special{pa 4080 520}%
\special{fp}%
\special{pa 4080 640}%
\special{pa 4240 640}%
\special{fp}%
\special{pa 4240 640}%
\special{pa 4240 760}%
\special{fp}%
\special{pa 4240 760}%
\special{pa 4080 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 18 4554 280 4354 280 4354 280 4354 880 4354 880 4554 880 4554 400 4394 400 4394 400 4394 520 4394 520 4554 520 4554 640 4394 640 4394 640 4394 760 4394 760 4554 760
% 
\special{pn 8}%
\special{pa 4554 280}%
\special{pa 4354 280}%
\special{fp}%
\special{pa 4354 280}%
\special{pa 4354 880}%
\special{fp}%
\special{pa 4354 880}%
\special{pa 4554 880}%
\special{fp}%
\special{pa 4554 400}%
\special{pa 4394 400}%
\special{fp}%
\special{pa 4394 400}%
\special{pa 4394 520}%
\special{fp}%
\special{pa 4394 520}%
\special{pa 4554 520}%
\special{fp}%
\special{pa 4554 640}%
\special{pa 4394 640}%
\special{fp}%
\special{pa 4394 640}%
\special{pa 4394 760}%
\special{fp}%
\special{pa 4394 760}%
\special{pa 4554 760}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 20 3680 600 3680 600 3680 640 3720 600 3720 600 3760 640 3760 640 3800 600 3800 600 3840 640 3840 640 3880 600 3880 600 3900 620 3900 620 3940 620 3940 620 3900 580 3940 620 3900 660
% 
\special{pn 8}%
\special{pa 3680 600}%
\special{pa 3680 600}%
\special{fp}%
\special{pa 3680 640}%
\special{pa 3720 600}%
\special{fp}%
\special{pa 3720 600}%
\special{pa 3760 640}%
\special{fp}%
\special{pa 3760 640}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 3840 640}%
\special{fp}%
\special{pa 3840 640}%
\special{pa 3880 600}%
\special{fp}%
\special{pa 3880 600}%
\special{pa 3900 620}%
\special{fp}%
\special{pa 3900 620}%
\special{pa 3940 620}%
\special{fp}%
\special{pa 3940 620}%
\special{pa 3900 580}%
\special{fp}%
\special{pa 3940 620}%
\special{pa 3900 660}%
\special{fp}%
\end{picture}}%


==> fig_lemm_compute_KMT_1.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(20.0000,11.2000)(0.8000,-13.2000)%
% CIRCLE 2 0 3 0 Black White  
% 4 800 920 800 200 1600 920 80 920
% 
\special{pn 8}%
\special{ar 800 920 720 720 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 800 920 1200 920 1200 920 400 920
% 
\special{pn 8}%
\special{ar 800 920 400 400 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 960 920 1840 920 1440 120
% 
\special{pn 8}%
\special{ar 1360 920 400 400 4.8120576 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 960 920 800 360 880 920
% 
\special{pn 8}%
\special{ar 1360 920 400 400 3.1415927 3.9269908}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 2080 920 2080 920 960 -40
% 
\special{pn 8}%
\special{ar 1360 920 720 720 4.3175979 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1360 920 640 920 640 440 640 920
% 
\special{pn 8}%
\special{ar 1360 920 720 720 3.1415927 3.7295953}%
% LINE 2 0 3 0 Black White  
% 16 640 920 640 920 400 920 640 920 960 920 1200 920 1520 920 1760 920 80 920 80 1320 80 1320 2080 1320 2080 1320 2080 920 2080 920 2080 920
% 
\special{pn 8}%
\special{pa 640 920}%
\special{pa 640 920}%
\special{fp}%
\special{pa 400 920}%
\special{pa 640 920}%
\special{fp}%
\special{pa 960 920}%
\special{pa 1200 920}%
\special{fp}%
\special{pa 1520 920}%
\special{pa 1760 920}%
\special{fp}%
\special{pa 80 920}%
\special{pa 80 1320}%
\special{fp}%
\special{pa 80 1320}%
\special{pa 2080 1320}%
\special{fp}%
\special{pa 2080 1320}%
\special{pa 2080 920}%
\special{fp}%
\special{pa 2080 920}%
\special{pa 2080 920}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1400 920 1400 920 200 920
% 
\special{pn 4}%
\special{ar 800 920 600 600 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1960 920 1960 920 1160 40
% 
\special{pn 4}%
\special{ar 1360 920 600 600 4.4889124 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 760 920 600 280 720 920
% 
\special{pn 4}%
\special{ar 1360 920 600 600 3.1415927 3.8414855}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1880 920 1880 920 1280 200
% 
\special{pn 4}%
\special{ar 1360 920 520 520 4.6017318 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 840 920 680 280 640 920
% 
\special{pn 4}%
\special{ar 1360 920 520 520 3.1415927 3.8966971}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1320 920 1320 920 280 920
% 
\special{pn 4}%
\special{ar 800 920 520 520 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1440 920 1440 920 160 920
% 
\special{pn 4}%
\special{ar 800 920 640 640 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 800 920 1280 920 1320 920 320 920
% 
\special{pn 4}%
\special{ar 800 920 480 480 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 2000 920 2000 920 1120 120
% 
\special{pn 4}%
\special{ar 1360 920 640 640 4.4209322 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1360 280 440 200 440 920
% 
\special{pn 4}%
\special{ar 1360 920 640 640 3.1415927 3.8056388}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1840 920 1840 920 1320 0
% 
\special{pn 4}%
\special{ar 1360 920 480 480 4.6689381 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1360 920 1840 920 440 0 840 920
% 
\special{pn 4}%
\special{ar 1360 920 480 480 3.1415927 3.9269908}%
% LINE 3 0 3 0 Black White  
% 10 120 960 120 960 120 960 360 960 360 960 360 1120 360 1120 120 1120 120 1120 120 960
% 
\special{pn 4}%
\special{pa 120 960}%
\special{pa 120 960}%
\special{fp}%
\special{pa 120 960}%
\special{pa 360 960}%
\special{fp}%
\special{pa 360 960}%
\special{pa 360 1120}%
\special{fp}%
\special{pa 360 1120}%
\special{pa 120 1120}%
\special{fp}%
\special{pa 120 1120}%
\special{pa 120 960}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 64 160 960 160 960 160 920 160 960 200 920 200 960 280 920 280 960 320 960 320 920 320 1120 320 1160 280 1120 280 1200 280 1200 760 1200 760 1200 760 920 720 920 720 1160 320 1160 720 1160 840 920 840 1200 840 1200 1320 1200 1320 1200 1320 920 1280 920 1280 920 1280 920 1280 1160 1280 1160 880 1160 880 1160 880 920 1400 920 1400 1200 1400 1200 1880 1200 1880 1200 1880 920 1840 920 1840 920 1840 920 1840 1160 1840 1160 1440 1160 1440 1160 1440 920 1960 920 1960 920 1960 920 1960 1240 2000 920 2000 1280 2000 1280 160 1280 160 1280 160 1120 200 1120 200 1240 200 1240 1960 1240
% 
\special{pn 4}%
\special{pa 160 960}%
\special{pa 160 960}%
\special{fp}%
\special{pa 160 920}%
\special{pa 160 960}%
\special{fp}%
\special{pa 200 920}%
\special{pa 200 960}%
\special{fp}%
\special{pa 280 920}%
\special{pa 280 960}%
\special{fp}%
\special{pa 320 960}%
\special{pa 320 920}%
\special{fp}%
\special{pa 320 1120}%
\special{pa 320 1160}%
\special{fp}%
\special{pa 280 1120}%
\special{pa 280 1200}%
\special{fp}%
\special{pa 280 1200}%
\special{pa 760 1200}%
\special{fp}%
\special{pa 760 1200}%
\special{pa 760 920}%
\special{fp}%
\special{pa 720 920}%
\special{pa 720 1160}%
\special{fp}%
\special{pa 320 1160}%
\special{pa 720 1160}%
\special{fp}%
\special{pa 840 920}%
\special{pa 840 1200}%
\special{fp}%
\special{pa 840 1200}%
\special{pa 1320 1200}%
\special{fp}%
\special{pa 1320 1200}%
\special{pa 1320 920}%
\special{fp}%
\special{pa 1280 920}%
\special{pa 1280 920}%
\special{fp}%
\special{pa 1280 920}%
\special{pa 1280 1160}%
\special{fp}%
\special{pa 1280 1160}%
\special{pa 880 1160}%
\special{fp}%
\special{pa 880 1160}%
\special{pa 880 920}%
\special{fp}%
\special{pa 1400 920}%
\special{pa 1400 1200}%
\special{fp}%
\special{pa 1400 1200}%
\special{pa 1880 1200}%
\special{fp}%
\special{pa 1880 1200}%
\special{pa 1880 920}%
\special{fp}%
\special{pa 1840 920}%
\special{pa 1840 920}%
\special{fp}%
\special{pa 1840 920}%
\special{pa 1840 1160}%
\special{fp}%
\special{pa 1840 1160}%
\special{pa 1440 1160}%
\special{fp}%
\special{pa 1440 1160}%
\special{pa 1440 920}%
\special{fp}%
\special{pa 1960 920}%
\special{pa 1960 920}%
\special{fp}%
\special{pa 1960 920}%
\special{pa 1960 1240}%
\special{fp}%
\special{pa 2000 920}%
\special{pa 2000 1280}%
\special{fp}%
\special{pa 2000 1280}%
\special{pa 160 1280}%
\special{fp}%
\special{pa 160 1280}%
\special{pa 160 1120}%
\special{fp}%
\special{pa 200 1120}%
\special{pa 200 1240}%
\special{fp}%
\special{pa 200 1240}%
\special{pa 1960 1240}%
\special{fp}%
\end{picture}}%


==> fig_lemm_compute_KMT_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.6000,15.7500)(0.6000,-16.1500)%
% LINE 3 0 3 0 Black White  
% 8 80 361 80 321 160 361 160 321 320 361 320 321 400 361 400 321
% 
\special{pn 4}%
\special{pa 80 361}%
\special{pa 80 321}%
\special{fp}%
\special{pa 160 361}%
\special{pa 160 321}%
\special{fp}%
\special{pa 320 361}%
\special{pa 320 321}%
\special{fp}%
\special{pa 400 361}%
\special{pa 400 321}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 321 80 321 80 301 80 321 80 301 440 301 440 301 440 261 420 261 440 261 380 261 340 261 300 261 180 261 140 261 80 261 80 241 80 261 160 281 160 241 320 281 320 241 400 281 400 241
% 
\special{pn 4}%
\special{pa 80 321}%
\special{pa 80 321}%
\special{fp}%
\special{pa 80 301}%
\special{pa 80 321}%
\special{fp}%
\special{pa 80 301}%
\special{pa 440 301}%
\special{fp}%
\special{pa 440 301}%
\special{pa 440 261}%
\special{fp}%
\special{pa 420 261}%
\special{pa 440 261}%
\special{fp}%
\special{pa 380 261}%
\special{pa 340 261}%
\special{fp}%
\special{pa 300 261}%
\special{pa 180 261}%
\special{fp}%
\special{pa 140 261}%
\special{pa 80 261}%
\special{fp}%
\special{pa 80 241}%
\special{pa 80 261}%
\special{fp}%
\special{pa 160 281}%
\special{pa 160 241}%
\special{fp}%
\special{pa 320 281}%
\special{pa 320 241}%
\special{fp}%
\special{pa 400 281}%
\special{pa 400 241}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 241 80 241 160 241 160 221 160 221 440 221 440 181 440 181 420 181 440 181 440 181 440 221 380 181 340 181 300 181 160 181 160 181 160 161 320 201 320 161 400 201 400 161 80 241 80 161
% 
\special{pn 4}%
\special{pa 80 241}%
\special{pa 80 241}%
\special{fp}%
\special{pa 160 241}%
\special{pa 160 221}%
\special{fp}%
\special{pa 160 221}%
\special{pa 440 221}%
\special{fp}%
\special{pa 440 181}%
\special{pa 440 181}%
\special{fp}%
\special{pa 420 181}%
\special{pa 440 181}%
\special{fp}%
\special{pa 440 181}%
\special{pa 440 221}%
\special{fp}%
\special{pa 380 181}%
\special{pa 340 181}%
\special{fp}%
\special{pa 300 181}%
\special{pa 160 181}%
\special{fp}%
\special{pa 160 181}%
\special{pa 160 161}%
\special{fp}%
\special{pa 320 201}%
\special{pa 320 161}%
\special{fp}%
\special{pa 400 201}%
\special{pa 400 161}%
\special{fp}%
\special{pa 80 241}%
\special{pa 80 161}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 320 161 320 161 320 161 320 141 320 141 440 141 440 141 440 101 440 101 420 101 380 101 320 101 320 101 320 81 400 121 400 81 160 161 160 81 80 161 80 81
% 
\special{pn 4}%
\special{pa 320 161}%
\special{pa 320 161}%
\special{fp}%
\special{pa 320 161}%
\special{pa 320 141}%
\special{fp}%
\special{pa 320 141}%
\special{pa 440 141}%
\special{fp}%
\special{pa 440 141}%
\special{pa 440 101}%
\special{fp}%
\special{pa 440 101}%
\special{pa 420 101}%
\special{fp}%
\special{pa 380 101}%
\special{pa 320 101}%
\special{fp}%
\special{pa 320 101}%
\special{pa 320 81}%
\special{fp}%
\special{pa 400 121}%
\special{pa 400 81}%
\special{fp}%
\special{pa 160 161}%
\special{pa 160 81}%
\special{fp}%
\special{pa 80 161}%
\special{pa 80 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 80 81 80 81 80 41 80 81 160 41 160 81 320 41 320 81 400 41 400 81
% 
\special{pn 4}%
\special{pa 80 81}%
\special{pa 80 81}%
\special{fp}%
\special{pa 80 41}%
\special{pa 80 81}%
\special{fp}%
\special{pa 160 41}%
\special{pa 160 81}%
\special{fp}%
\special{pa 320 41}%
\special{pa 320 81}%
\special{fp}%
\special{pa 400 41}%
\special{pa 400 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 560 360 560 320 640 360 640 320 800 360 800 320 880 360 880 320
% 
\special{pn 4}%
\special{pa 560 360}%
\special{pa 560 320}%
\special{fp}%
\special{pa 640 360}%
\special{pa 640 320}%
\special{fp}%
\special{pa 800 360}%
\special{pa 800 320}%
\special{fp}%
\special{pa 880 360}%
\special{pa 880 320}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 560 40 560 40 560 40 560 360 640 360 640 40 800 40 800 360 880 360 880 40 880 40 880 40
% 
\special{pn 4}%
\special{pa 560 40}%
\special{pa 560 40}%
\special{fp}%
\special{pa 560 40}%
\special{pa 560 360}%
\special{fp}%
\special{pa 640 360}%
\special{pa 640 40}%
\special{fp}%
\special{pa 800 40}%
\special{pa 800 360}%
\special{fp}%
\special{pa 880 360}%
\special{pa 880 40}%
\special{fp}%
\special{pa 880 40}%
\special{pa 880 40}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1040 361 1040 321 1120 361 1120 321 1280 361 1280 321 1360 361 1360 321
% 
\special{pn 4}%
\special{pa 1040 361}%
\special{pa 1040 321}%
\special{fp}%
\special{pa 1120 361}%
\special{pa 1120 321}%
\special{fp}%
\special{pa 1280 361}%
\special{pa 1280 321}%
\special{fp}%
\special{pa 1360 361}%
\special{pa 1360 321}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1040 241 1040 241 1120 241 1120 221 1120 221 1400 221 1400 181 1400 181 1380 181 1400 181 1400 181 1400 221 1340 181 1300 181 1260 181 1120 181 1120 181 1120 161 1280 201 1280 161 1360 201 1360 161 1040 241 1040 161
% 
\special{pn 4}%
\special{pa 1040 241}%
\special{pa 1040 241}%
\special{fp}%
\special{pa 1120 241}%
\special{pa 1120 221}%
\special{fp}%
\special{pa 1120 221}%
\special{pa 1400 221}%
\special{fp}%
\special{pa 1400 181}%
\special{pa 1400 181}%
\special{fp}%
\special{pa 1380 181}%
\special{pa 1400 181}%
\special{fp}%
\special{pa 1400 181}%
\special{pa 1400 221}%
\special{fp}%
\special{pa 1340 181}%
\special{pa 1300 181}%
\special{fp}%
\special{pa 1260 181}%
\special{pa 1120 181}%
\special{fp}%
\special{pa 1120 181}%
\special{pa 1120 161}%
\special{fp}%
\special{pa 1280 201}%
\special{pa 1280 161}%
\special{fp}%
\special{pa 1360 201}%
\special{pa 1360 161}%
\special{fp}%
\special{pa 1040 241}%
\special{pa 1040 161}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1280 161 1280 161 1280 161 1280 141 1280 141 1400 141 1400 141 1400 101 1400 101 1380 101 1340 101 1280 101 1280 101 1280 81 1360 121 1360 81 1120 161 1120 81 1040 161 1040 81
% 
\special{pn 4}%
\special{pa 1280 161}%
\special{pa 1280 161}%
\special{fp}%
\special{pa 1280 161}%
\special{pa 1280 141}%
\special{fp}%
\special{pa 1280 141}%
\special{pa 1400 141}%
\special{fp}%
\special{pa 1400 141}%
\special{pa 1400 101}%
\special{fp}%
\special{pa 1400 101}%
\special{pa 1380 101}%
\special{fp}%
\special{pa 1340 101}%
\special{pa 1280 101}%
\special{fp}%
\special{pa 1280 101}%
\special{pa 1280 81}%
\special{fp}%
\special{pa 1360 121}%
\special{pa 1360 81}%
\special{fp}%
\special{pa 1120 161}%
\special{pa 1120 81}%
\special{fp}%
\special{pa 1040 161}%
\special{pa 1040 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1040 81 1040 81 1040 41 1040 81 1120 41 1120 81 1280 41 1280 81 1360 41 1360 81
% 
\special{pn 4}%
\special{pa 1040 81}%
\special{pa 1040 81}%
\special{fp}%
\special{pa 1040 41}%
\special{pa 1040 81}%
\special{fp}%
\special{pa 1120 41}%
\special{pa 1120 81}%
\special{fp}%
\special{pa 1280 41}%
\special{pa 1280 81}%
\special{fp}%
\special{pa 1360 41}%
\special{pa 1360 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1500 361 1500 321 1580 361 1580 321 1740 361 1740 321 1820 361 1820 321
% 
\special{pn 4}%
\special{pa 1500 361}%
\special{pa 1500 321}%
\special{fp}%
\special{pa 1580 361}%
\special{pa 1580 321}%
\special{fp}%
\special{pa 1740 361}%
\special{pa 1740 321}%
\special{fp}%
\special{pa 1820 361}%
\special{pa 1820 321}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1500 241 1500 241 1580 241 1580 221 1580 221 1860 221 1860 181 1860 181 1840 181 1860 181 1860 181 1860 221 1800 181 1760 181 1720 181 1580 181 1580 181 1580 161 1740 201 1740 161 1820 201 1820 161 1500 241 1500 161
% 
\special{pn 4}%
\special{pa 1500 241}%
\special{pa 1500 241}%
\special{fp}%
\special{pa 1580 241}%
\special{pa 1580 221}%
\special{fp}%
\special{pa 1580 221}%
\special{pa 1860 221}%
\special{fp}%
\special{pa 1860 181}%
\special{pa 1860 181}%
\special{fp}%
\special{pa 1840 181}%
\special{pa 1860 181}%
\special{fp}%
\special{pa 1860 181}%
\special{pa 1860 221}%
\special{fp}%
\special{pa 1800 181}%
\special{pa 1760 181}%
\special{fp}%
\special{pa 1720 181}%
\special{pa 1580 181}%
\special{fp}%
\special{pa 1580 181}%
\special{pa 1580 161}%
\special{fp}%
\special{pa 1740 201}%
\special{pa 1740 161}%
\special{fp}%
\special{pa 1820 201}%
\special{pa 1820 161}%
\special{fp}%
\special{pa 1500 241}%
\special{pa 1500 161}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1740 161 1740 161 1740 161 1740 141 1740 141 1860 141 1860 141 1860 101 1860 101 1840 101 1800 101 1740 101 1740 101 1740 81 1820 121 1820 81 1580 161 1580 81 1500 161 1500 81
% 
\special{pn 4}%
\special{pa 1740 161}%
\special{pa 1740 161}%
\special{fp}%
\special{pa 1740 161}%
\special{pa 1740 141}%
\special{fp}%
\special{pa 1740 141}%
\special{pa 1860 141}%
\special{fp}%
\special{pa 1860 141}%
\special{pa 1860 101}%
\special{fp}%
\special{pa 1860 101}%
\special{pa 1840 101}%
\special{fp}%
\special{pa 1800 101}%
\special{pa 1740 101}%
\special{fp}%
\special{pa 1740 101}%
\special{pa 1740 81}%
\special{fp}%
\special{pa 1820 121}%
\special{pa 1820 81}%
\special{fp}%
\special{pa 1580 161}%
\special{pa 1580 81}%
\special{fp}%
\special{pa 1500 161}%
\special{pa 1500 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1500 81 1500 81 1500 41 1500 81 1580 41 1580 81 1740 41 1740 81 1820 41 1820 81
% 
\special{pn 4}%
\special{pa 1500 81}%
\special{pa 1500 81}%
\special{fp}%
\special{pa 1500 41}%
\special{pa 1500 81}%
\special{fp}%
\special{pa 1580 41}%
\special{pa 1580 81}%
\special{fp}%
\special{pa 1740 41}%
\special{pa 1740 81}%
\special{fp}%
\special{pa 1820 41}%
\special{pa 1820 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 1500 321 1500 321 1500 321 1500 301 1500 301 1620 301 1620 301 1620 261 1600 261 1580 241 1600 261 1620 261 1580 281 1560 261 1560 261 1500 261 1500 261 1500 241 1740 241 1740 321 1820 321 1820 241
% 
\special{pn 4}%
\special{pa 1500 321}%
\special{pa 1500 321}%
\special{fp}%
\special{pa 1500 321}%
\special{pa 1500 301}%
\special{fp}%
\special{pa 1500 301}%
\special{pa 1620 301}%
\special{fp}%
\special{pa 1620 301}%
\special{pa 1620 261}%
\special{fp}%
\special{pa 1600 261}%
\special{pa 1580 241}%
\special{fp}%
\special{pa 1600 261}%
\special{pa 1620 261}%
\special{fp}%
\special{pa 1580 281}%
\special{pa 1560 261}%
\special{fp}%
\special{pa 1560 261}%
\special{pa 1500 261}%
\special{fp}%
\special{pa 1500 261}%
\special{pa 1500 241}%
\special{fp}%
\special{pa 1740 241}%
\special{pa 1740 321}%
\special{fp}%
\special{pa 1820 321}%
\special{pa 1820 241}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1980 360 1980 320 2060 360 2060 320 2220 360 2220 320 2300 360 2300 320
% 
\special{pn 4}%
\special{pa 1980 360}%
\special{pa 1980 320}%
\special{fp}%
\special{pa 2060 360}%
\special{pa 2060 320}%
\special{fp}%
\special{pa 2220 360}%
\special{pa 2220 320}%
\special{fp}%
\special{pa 2300 360}%
\special{pa 2300 320}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1980 320 1980 320 1980 300 1980 320 1980 300 2340 300 2340 300 2340 260 2320 260 2340 260 2280 260 2240 260 2200 260 2080 260 2040 260 1980 260 1980 240 1980 260 2060 280 2060 240 2220 280 2220 240 2300 280 2300 240
% 
\special{pn 4}%
\special{pa 1980 320}%
\special{pa 1980 320}%
\special{fp}%
\special{pa 1980 300}%
\special{pa 1980 320}%
\special{fp}%
\special{pa 1980 300}%
\special{pa 2340 300}%
\special{fp}%
\special{pa 2340 300}%
\special{pa 2340 260}%
\special{fp}%
\special{pa 2320 260}%
\special{pa 2340 260}%
\special{fp}%
\special{pa 2280 260}%
\special{pa 2240 260}%
\special{fp}%
\special{pa 2200 260}%
\special{pa 2080 260}%
\special{fp}%
\special{pa 2040 260}%
\special{pa 1980 260}%
\special{fp}%
\special{pa 1980 240}%
\special{pa 1980 260}%
\special{fp}%
\special{pa 2060 280}%
\special{pa 2060 240}%
\special{fp}%
\special{pa 2220 280}%
\special{pa 2220 240}%
\special{fp}%
\special{pa 2300 280}%
\special{pa 2300 240}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 2220 160 2220 160 2220 160 2220 140 2220 140 2340 140 2340 140 2340 100 2340 100 2320 100 2280 100 2220 100 2220 100 2220 80 2300 120 2300 80 2060 160 2060 80 1980 160 1980 80
% 
\special{pn 4}%
\special{pa 2220 160}%
\special{pa 2220 160}%
\special{fp}%
\special{pa 2220 160}%
\special{pa 2220 140}%
\special{fp}%
\special{pa 2220 140}%
\special{pa 2340 140}%
\special{fp}%
\special{pa 2340 140}%
\special{pa 2340 100}%
\special{fp}%
\special{pa 2340 100}%
\special{pa 2320 100}%
\special{fp}%
\special{pa 2280 100}%
\special{pa 2220 100}%
\special{fp}%
\special{pa 2220 100}%
\special{pa 2220 80}%
\special{fp}%
\special{pa 2300 120}%
\special{pa 2300 80}%
\special{fp}%
\special{pa 2060 160}%
\special{pa 2060 80}%
\special{fp}%
\special{pa 1980 160}%
\special{pa 1980 80}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1980 80 1980 80 1980 40 1980 80 2060 40 2060 80 2220 40 2220 80 2300 40 2300 80
% 
\special{pn 4}%
\special{pa 1980 80}%
\special{pa 1980 80}%
\special{fp}%
\special{pa 1980 40}%
\special{pa 1980 80}%
\special{fp}%
\special{pa 2060 40}%
\special{pa 2060 80}%
\special{fp}%
\special{pa 2220 40}%
\special{pa 2220 80}%
\special{fp}%
\special{pa 2300 40}%
\special{pa 2300 80}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 2460 361 2460 321 2540 361 2540 321 2700 361 2700 321 2780 361 2780 321
% 
\special{pn 4}%
\special{pa 2460 361}%
\special{pa 2460 321}%
\special{fp}%
\special{pa 2540 361}%
\special{pa 2540 321}%
\special{fp}%
\special{pa 2700 361}%
\special{pa 2700 321}%
\special{fp}%
\special{pa 2780 361}%
\special{pa 2780 321}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 321 2460 321 2460 301 2460 321 2460 301 2820 301 2820 301 2820 261 2800 261 2820 261 2760 261 2720 261 2680 261 2560 261 2520 261 2460 261 2460 241 2460 261 2540 281 2540 241 2700 281 2700 241 2780 281 2780 241
% 
\special{pn 4}%
\special{pa 2460 321}%
\special{pa 2460 321}%
\special{fp}%
\special{pa 2460 301}%
\special{pa 2460 321}%
\special{fp}%
\special{pa 2460 301}%
\special{pa 2820 301}%
\special{fp}%
\special{pa 2820 301}%
\special{pa 2820 261}%
\special{fp}%
\special{pa 2800 261}%
\special{pa 2820 261}%
\special{fp}%
\special{pa 2760 261}%
\special{pa 2720 261}%
\special{fp}%
\special{pa 2680 261}%
\special{pa 2560 261}%
\special{fp}%
\special{pa 2520 261}%
\special{pa 2460 261}%
\special{fp}%
\special{pa 2460 241}%
\special{pa 2460 261}%
\special{fp}%
\special{pa 2540 281}%
\special{pa 2540 241}%
\special{fp}%
\special{pa 2700 281}%
\special{pa 2700 241}%
\special{fp}%
\special{pa 2780 281}%
\special{pa 2780 241}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 241 2460 241 2540 241 2540 221 2540 221 2820 221 2820 181 2820 181 2800 181 2820 181 2820 181 2820 221 2760 181 2720 181 2680 181 2540 181 2540 181 2540 161 2700 201 2700 161 2780 201 2780 161 2460 241 2460 161
% 
\special{pn 4}%
\special{pa 2460 241}%
\special{pa 2460 241}%
\special{fp}%
\special{pa 2540 241}%
\special{pa 2540 221}%
\special{fp}%
\special{pa 2540 221}%
\special{pa 2820 221}%
\special{fp}%
\special{pa 2820 181}%
\special{pa 2820 181}%
\special{fp}%
\special{pa 2800 181}%
\special{pa 2820 181}%
\special{fp}%
\special{pa 2820 181}%
\special{pa 2820 221}%
\special{fp}%
\special{pa 2760 181}%
\special{pa 2720 181}%
\special{fp}%
\special{pa 2680 181}%
\special{pa 2540 181}%
\special{fp}%
\special{pa 2540 181}%
\special{pa 2540 161}%
\special{fp}%
\special{pa 2700 201}%
\special{pa 2700 161}%
\special{fp}%
\special{pa 2780 201}%
\special{pa 2780 161}%
\special{fp}%
\special{pa 2460 241}%
\special{pa 2460 161}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 2460 81 2460 81 2460 41 2460 81 2540 41 2540 81 2700 41 2700 81 2780 41 2780 81
% 
\special{pn 4}%
\special{pa 2460 81}%
\special{pa 2460 81}%
\special{fp}%
\special{pa 2460 41}%
\special{pa 2460 81}%
\special{fp}%
\special{pa 2540 41}%
\special{pa 2540 81}%
\special{fp}%
\special{pa 2700 41}%
\special{pa 2700 81}%
\special{fp}%
\special{pa 2780 41}%
\special{pa 2780 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 2460 161 2460 161 2460 161 2460 81 2540 161 2540 81 2700 161 2700 141 2700 141 2820 141 2820 141 2820 101 2820 101 2800 101 2800 101 2780 81 2780 121 2760 101 2760 101 2700 101 2700 101 2700 81
% 
\special{pn 4}%
\special{pa 2460 161}%
\special{pa 2460 161}%
\special{fp}%
\special{pa 2460 161}%
\special{pa 2460 81}%
\special{fp}%
\special{pa 2540 161}%
\special{pa 2540 81}%
\special{fp}%
\special{pa 2700 161}%
\special{pa 2700 141}%
\special{fp}%
\special{pa 2700 141}%
\special{pa 2820 141}%
\special{fp}%
\special{pa 2820 141}%
\special{pa 2820 101}%
\special{fp}%
\special{pa 2820 101}%
\special{pa 2800 101}%
\special{fp}%
\special{pa 2800 101}%
\special{pa 2780 81}%
\special{fp}%
\special{pa 2780 121}%
\special{pa 2760 101}%
\special{fp}%
\special{pa 2760 101}%
\special{pa 2700 101}%
\special{fp}%
\special{pa 2700 101}%
\special{pa 2700 81}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 80 961 80 921 160 961 160 921 320 961 320 921 400 961 400 921
% 
\special{pn 4}%
\special{pa 80 961}%
\special{pa 80 921}%
\special{fp}%
\special{pa 160 961}%
\special{pa 160 921}%
\special{fp}%
\special{pa 320 961}%
\special{pa 320 921}%
\special{fp}%
\special{pa 400 961}%
\special{pa 400 921}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 921 80 921 80 901 80 921 80 901 440 901 440 901 440 861 420 861 440 861 380 861 340 861 300 861 180 861 140 861 80 861 80 841 80 861 160 881 160 841 320 881 320 841 400 881 400 841
% 
\special{pn 4}%
\special{pa 80 921}%
\special{pa 80 921}%
\special{fp}%
\special{pa 80 901}%
\special{pa 80 921}%
\special{fp}%
\special{pa 80 901}%
\special{pa 440 901}%
\special{fp}%
\special{pa 440 901}%
\special{pa 440 861}%
\special{fp}%
\special{pa 420 861}%
\special{pa 440 861}%
\special{fp}%
\special{pa 380 861}%
\special{pa 340 861}%
\special{fp}%
\special{pa 300 861}%
\special{pa 180 861}%
\special{fp}%
\special{pa 140 861}%
\special{pa 80 861}%
\special{fp}%
\special{pa 80 841}%
\special{pa 80 861}%
\special{fp}%
\special{pa 160 881}%
\special{pa 160 841}%
\special{fp}%
\special{pa 320 881}%
\special{pa 320 841}%
\special{fp}%
\special{pa 400 881}%
\special{pa 400 841}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 841 80 841 160 841 160 821 160 821 440 821 440 781 440 781 420 781 440 781 440 781 440 821 380 781 340 781 300 781 160 781 160 781 160 761 320 801 320 761 400 801 400 761 80 841 80 761
% 
\special{pn 4}%
\special{pa 80 841}%
\special{pa 80 841}%
\special{fp}%
\special{pa 160 841}%
\special{pa 160 821}%
\special{fp}%
\special{pa 160 821}%
\special{pa 440 821}%
\special{fp}%
\special{pa 440 781}%
\special{pa 440 781}%
\special{fp}%
\special{pa 420 781}%
\special{pa 440 781}%
\special{fp}%
\special{pa 440 781}%
\special{pa 440 821}%
\special{fp}%
\special{pa 380 781}%
\special{pa 340 781}%
\special{fp}%
\special{pa 300 781}%
\special{pa 160 781}%
\special{fp}%
\special{pa 160 781}%
\special{pa 160 761}%
\special{fp}%
\special{pa 320 801}%
\special{pa 320 761}%
\special{fp}%
\special{pa 400 801}%
\special{pa 400 761}%
\special{fp}%
\special{pa 80 841}%
\special{pa 80 761}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 320 761 320 761 320 761 320 741 320 741 440 741 440 741 440 701 440 701 420 701 380 701 320 701 320 701 320 681 400 721 400 681 160 761 160 681 80 761 80 681
% 
\special{pn 4}%
\special{pa 320 761}%
\special{pa 320 761}%
\special{fp}%
\special{pa 320 761}%
\special{pa 320 741}%
\special{fp}%
\special{pa 320 741}%
\special{pa 440 741}%
\special{fp}%
\special{pa 440 741}%
\special{pa 440 701}%
\special{fp}%
\special{pa 440 701}%
\special{pa 420 701}%
\special{fp}%
\special{pa 380 701}%
\special{pa 320 701}%
\special{fp}%
\special{pa 320 701}%
\special{pa 320 681}%
\special{fp}%
\special{pa 400 721}%
\special{pa 400 681}%
\special{fp}%
\special{pa 160 761}%
\special{pa 160 681}%
\special{fp}%
\special{pa 80 761}%
\special{pa 80 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 80 681 80 681 80 641 80 681 160 641 160 681 320 641 320 681 400 641 400 681
% 
\special{pn 4}%
\special{pa 80 681}%
\special{pa 80 681}%
\special{fp}%
\special{pa 80 641}%
\special{pa 80 681}%
\special{fp}%
\special{pa 160 641}%
\special{pa 160 681}%
\special{fp}%
\special{pa 320 641}%
\special{pa 320 681}%
\special{fp}%
\special{pa 400 641}%
\special{pa 400 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 560 960 560 920 640 960 640 920 800 960 800 920 880 960 880 920
% 
\special{pn 4}%
\special{pa 560 960}%
\special{pa 560 920}%
\special{fp}%
\special{pa 640 960}%
\special{pa 640 920}%
\special{fp}%
\special{pa 800 960}%
\special{pa 800 920}%
\special{fp}%
\special{pa 880 960}%
\special{pa 880 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 560 640 560 640 560 640 560 960 640 960 640 640 800 640 800 960 880 960 880 640 880 640 880 640
% 
\special{pn 4}%
\special{pa 560 640}%
\special{pa 560 640}%
\special{fp}%
\special{pa 560 640}%
\special{pa 560 960}%
\special{fp}%
\special{pa 640 960}%
\special{pa 640 640}%
\special{fp}%
\special{pa 800 640}%
\special{pa 800 960}%
\special{fp}%
\special{pa 880 960}%
\special{pa 880 640}%
\special{fp}%
\special{pa 880 640}%
\special{pa 880 640}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1040 961 1040 921 1120 961 1120 921 1280 961 1280 921 1360 961 1360 921
% 
\special{pn 4}%
\special{pa 1040 961}%
\special{pa 1040 921}%
\special{fp}%
\special{pa 1120 961}%
\special{pa 1120 921}%
\special{fp}%
\special{pa 1280 961}%
\special{pa 1280 921}%
\special{fp}%
\special{pa 1360 961}%
\special{pa 1360 921}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1040 841 1040 841 1120 841 1120 821 1120 821 1400 821 1400 781 1400 781 1380 781 1400 781 1400 781 1400 821 1340 781 1300 781 1260 781 1120 781 1120 781 1120 761 1280 801 1280 761 1360 801 1360 761 1040 841 1040 761
% 
\special{pn 4}%
\special{pa 1040 841}%
\special{pa 1040 841}%
\special{fp}%
\special{pa 1120 841}%
\special{pa 1120 821}%
\special{fp}%
\special{pa 1120 821}%
\special{pa 1400 821}%
\special{fp}%
\special{pa 1400 781}%
\special{pa 1400 781}%
\special{fp}%
\special{pa 1380 781}%
\special{pa 1400 781}%
\special{fp}%
\special{pa 1400 781}%
\special{pa 1400 821}%
\special{fp}%
\special{pa 1340 781}%
\special{pa 1300 781}%
\special{fp}%
\special{pa 1260 781}%
\special{pa 1120 781}%
\special{fp}%
\special{pa 1120 781}%
\special{pa 1120 761}%
\special{fp}%
\special{pa 1280 801}%
\special{pa 1280 761}%
\special{fp}%
\special{pa 1360 801}%
\special{pa 1360 761}%
\special{fp}%
\special{pa 1040 841}%
\special{pa 1040 761}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1280 761 1280 761 1280 761 1280 741 1280 741 1400 741 1400 741 1400 701 1400 701 1380 701 1340 701 1280 701 1280 701 1280 681 1360 721 1360 681 1120 761 1120 681 1040 761 1040 681
% 
\special{pn 4}%
\special{pa 1280 761}%
\special{pa 1280 761}%
\special{fp}%
\special{pa 1280 761}%
\special{pa 1280 741}%
\special{fp}%
\special{pa 1280 741}%
\special{pa 1400 741}%
\special{fp}%
\special{pa 1400 741}%
\special{pa 1400 701}%
\special{fp}%
\special{pa 1400 701}%
\special{pa 1380 701}%
\special{fp}%
\special{pa 1340 701}%
\special{pa 1280 701}%
\special{fp}%
\special{pa 1280 701}%
\special{pa 1280 681}%
\special{fp}%
\special{pa 1360 721}%
\special{pa 1360 681}%
\special{fp}%
\special{pa 1120 761}%
\special{pa 1120 681}%
\special{fp}%
\special{pa 1040 761}%
\special{pa 1040 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1040 681 1040 681 1040 641 1040 681 1120 641 1120 681 1280 641 1280 681 1360 641 1360 681
% 
\special{pn 4}%
\special{pa 1040 681}%
\special{pa 1040 681}%
\special{fp}%
\special{pa 1040 641}%
\special{pa 1040 681}%
\special{fp}%
\special{pa 1120 641}%
\special{pa 1120 681}%
\special{fp}%
\special{pa 1280 641}%
\special{pa 1280 681}%
\special{fp}%
\special{pa 1360 641}%
\special{pa 1360 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1040 921 1040 921 1040 921 1040 901 1040 901 1320 901 1320 901 1320 861 1320 861 1300 861 1300 861 1280 841 1280 881 1260 861 1260 861 1140 861 1100 861 1040 861 1040 861 1040 841 1120 841 1120 881 1360 841 1360 921
% 
\special{pn 4}%
\special{pa 1040 921}%
\special{pa 1040 921}%
\special{fp}%
\special{pa 1040 921}%
\special{pa 1040 901}%
\special{fp}%
\special{pa 1040 901}%
\special{pa 1320 901}%
\special{fp}%
\special{pa 1320 901}%
\special{pa 1320 861}%
\special{fp}%
\special{pa 1320 861}%
\special{pa 1300 861}%
\special{fp}%
\special{pa 1300 861}%
\special{pa 1280 841}%
\special{fp}%
\special{pa 1280 881}%
\special{pa 1260 861}%
\special{fp}%
\special{pa 1260 861}%
\special{pa 1140 861}%
\special{fp}%
\special{pa 1100 861}%
\special{pa 1040 861}%
\special{fp}%
\special{pa 1040 861}%
\special{pa 1040 841}%
\special{fp}%
\special{pa 1120 841}%
\special{pa 1120 881}%
\special{fp}%
\special{pa 1360 841}%
\special{pa 1360 921}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1980 960 1980 920 2060 960 2060 920 2220 960 2220 920 2300 960 2300 920
% 
\special{pn 4}%
\special{pa 1980 960}%
\special{pa 1980 920}%
\special{fp}%
\special{pa 2060 960}%
\special{pa 2060 920}%
\special{fp}%
\special{pa 2220 960}%
\special{pa 2220 920}%
\special{fp}%
\special{pa 2300 960}%
\special{pa 2300 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1980 920 1980 920 1980 900 1980 920 1980 900 2340 900 2340 900 2340 860 2320 860 2340 860 2280 860 2240 860 2200 860 2080 860 2040 860 1980 860 1980 840 1980 860 2060 880 2060 840 2220 880 2220 840 2300 880 2300 840
% 
\special{pn 4}%
\special{pa 1980 920}%
\special{pa 1980 920}%
\special{fp}%
\special{pa 1980 900}%
\special{pa 1980 920}%
\special{fp}%
\special{pa 1980 900}%
\special{pa 2340 900}%
\special{fp}%
\special{pa 2340 900}%
\special{pa 2340 860}%
\special{fp}%
\special{pa 2320 860}%
\special{pa 2340 860}%
\special{fp}%
\special{pa 2280 860}%
\special{pa 2240 860}%
\special{fp}%
\special{pa 2200 860}%
\special{pa 2080 860}%
\special{fp}%
\special{pa 2040 860}%
\special{pa 1980 860}%
\special{fp}%
\special{pa 1980 840}%
\special{pa 1980 860}%
\special{fp}%
\special{pa 2060 880}%
\special{pa 2060 840}%
\special{fp}%
\special{pa 2220 880}%
\special{pa 2220 840}%
\special{fp}%
\special{pa 2300 880}%
\special{pa 2300 840}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 2220 760 2220 760 2220 760 2220 740 2220 740 2340 740 2340 740 2340 700 2340 700 2320 700 2280 700 2220 700 2220 700 2220 680 2300 720 2300 680 2060 760 2060 680 1980 760 1980 680
% 
\special{pn 4}%
\special{pa 2220 760}%
\special{pa 2220 760}%
\special{fp}%
\special{pa 2220 760}%
\special{pa 2220 740}%
\special{fp}%
\special{pa 2220 740}%
\special{pa 2340 740}%
\special{fp}%
\special{pa 2340 740}%
\special{pa 2340 700}%
\special{fp}%
\special{pa 2340 700}%
\special{pa 2320 700}%
\special{fp}%
\special{pa 2280 700}%
\special{pa 2220 700}%
\special{fp}%
\special{pa 2220 700}%
\special{pa 2220 680}%
\special{fp}%
\special{pa 2300 720}%
\special{pa 2300 680}%
\special{fp}%
\special{pa 2060 760}%
\special{pa 2060 680}%
\special{fp}%
\special{pa 1980 760}%
\special{pa 1980 680}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1980 680 1980 680 1980 640 1980 680 2060 640 2060 680 2220 640 2220 680 2300 640 2300 680
% 
\special{pn 4}%
\special{pa 1980 680}%
\special{pa 1980 680}%
\special{fp}%
\special{pa 1980 640}%
\special{pa 1980 680}%
\special{fp}%
\special{pa 2060 640}%
\special{pa 2060 680}%
\special{fp}%
\special{pa 2220 640}%
\special{pa 2220 680}%
\special{fp}%
\special{pa 2300 640}%
\special{pa 2300 680}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1980 840 1980 840 1980 840 1980 760 2060 840 2060 820 2060 820 2340 820 2340 820 2340 780 2340 780 2320 780 2300 760 2320 780 2300 800 2280 780 2280 780 2240 780 2200 780 2060 780 2060 780 2060 760 2220 760 2220 800
% 
\special{pn 4}%
\special{pa 1980 840}%
\special{pa 1980 840}%
\special{fp}%
\special{pa 1980 840}%
\special{pa 1980 760}%
\special{fp}%
\special{pa 2060 840}%
\special{pa 2060 820}%
\special{fp}%
\special{pa 2060 820}%
\special{pa 2340 820}%
\special{fp}%
\special{pa 2340 820}%
\special{pa 2340 780}%
\special{fp}%
\special{pa 2340 780}%
\special{pa 2320 780}%
\special{fp}%
\special{pa 2300 760}%
\special{pa 2320 780}%
\special{fp}%
\special{pa 2300 800}%
\special{pa 2280 780}%
\special{fp}%
\special{pa 2280 780}%
\special{pa 2240 780}%
\special{fp}%
\special{pa 2200 780}%
\special{pa 2060 780}%
\special{fp}%
\special{pa 2060 780}%
\special{pa 2060 760}%
\special{fp}%
\special{pa 2220 760}%
\special{pa 2220 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 85 510 85 560 2 0 0 0
% $d(1,1)$
\put(0.8500,-5.6000){\makebox(0,0)[lb]{$d(1,1)$}}%
% STR 2 0 3 0 Black White  
% 4 560 510 560 560 2 0 0 0
% $d(1,2)$
\put(5.6000,-5.6000){\makebox(0,0)[lb]{$d(1,2)$}}%
% STR 2 0 3 0 Black White  
% 4 1030 510 1030 560 2 0 0 0
% $d(1,3)$
\put(10.3000,-5.6000){\makebox(0,0)[lb]{$d(1,3)$}}%
% STR 2 0 3 0 Black White  
% 4 1495 510 1495 560 2 0 0 0
% $d(1,4)$
\put(14.9500,-5.6000){\makebox(0,0)[lb]{$d(1,4)$}}%
% STR 2 0 3 0 Black White  
% 4 1975 510 1975 560 2 0 0 0
% $d(1,5)$
\put(19.7500,-5.6000){\makebox(0,0)[lb]{$d(1,5)$}}%
% STR 2 0 3 0 Black White  
% 4 2460 510 2460 560 2 0 0 0
% $d(1,6)$
\put(24.6000,-5.6000){\makebox(0,0)[lb]{$d(1,6)$}}%
% STR 2 0 3 0 Black White  
% 4 85 1110 85 1160 2 0 0 0
% $d(2,1)$
\put(0.8500,-11.6000){\makebox(0,0)[lb]{$d(2,1)$}}%
% STR 2 0 3 0 Black White  
% 4 560 1110 560 1160 2 0 0 0
% $d(2,2)$
\put(5.6000,-11.6000){\makebox(0,0)[lb]{$d(2,2)$}}%
% STR 2 0 3 0 Black White  
% 4 1030 1110 1030 1160 2 0 0 0
% $d(2,3)$
\put(10.3000,-11.6000){\makebox(0,0)[lb]{$d(2,3)$}}%
% STR 2 0 3 0 Black White  
% 4 1495 1110 1495 1160 2 0 0 0
% $d(2,4)$
\put(14.9500,-11.6000){\makebox(0,0)[lb]{$d(2,4)$}}%
% STR 2 0 3 0 Black White  
% 4 1975 1110 1975 1160 2 0 0 0
% $d(2,5)$
\put(19.7500,-11.6000){\makebox(0,0)[lb]{$d(2,5)$}}%
% STR 2 0 3 0 Black White  
% 4 2460 1110 2460 1160 2 0 0 0
% $d(2,6)$
\put(24.6000,-11.6000){\makebox(0,0)[lb]{$d(2,6)$}}%
% STR 2 0 3 0 Black White  
% 4 85 1710 85 1760 2 0 0 0
% $d(3,1)$
\put(0.8500,-17.6000){\makebox(0,0)[lb]{$d(3,1)$}}%
% STR 2 0 3 0 Black White  
% 4 560 1710 560 1760 2 0 0 0
% $d(3,2)$
\put(5.6000,-17.6000){\makebox(0,0)[lb]{$d(3,2)$}}%
% STR 2 0 3 0 Black White  
% 4 1030 1710 1030 1760 2 0 0 0
% $d(3,3)$
\put(10.3000,-17.6000){\makebox(0,0)[lb]{$d(3,3)$}}%
% STR 2 0 3 0 Black White  
% 4 1495 1710 1495 1760 2 0 0 0
% $d(3,4)$
\put(14.9500,-17.6000){\makebox(0,0)[lb]{$d(3,4)$}}%
% STR 2 0 3 0 Black White  
% 4 1975 1710 1975 1760 2 0 0 0
% $d(3,5)$
\put(19.7500,-17.6000){\makebox(0,0)[lb]{$d(3,5)$}}%
% STR 2 0 3 0 Black White  
% 4 2460 1710 2460 1760 2 0 0 0
% $d(3,6)$
\put(24.6000,-17.6000){\makebox(0,0)[lb]{$d(3,6)$}}%
% LINE 3 0 3 0 Black White  
% 24 1040 320 1040 320 1040 320 1040 300 1040 300 1320 300 1320 300 1320 260 1320 260 1300 260 1300 260 1280 280 1280 240 1260 260 1260 260 1140 260 1100 260 1040 260 1040 260 1040 240 1120 240 1120 280 1360 320 1360 240
% 
\special{pn 4}%
\special{pa 1040 320}%
\special{pa 1040 320}%
\special{fp}%
\special{pa 1040 320}%
\special{pa 1040 300}%
\special{fp}%
\special{pa 1040 300}%
\special{pa 1320 300}%
\special{fp}%
\special{pa 1320 300}%
\special{pa 1320 260}%
\special{fp}%
\special{pa 1320 260}%
\special{pa 1300 260}%
\special{fp}%
\special{pa 1300 260}%
\special{pa 1280 280}%
\special{fp}%
\special{pa 1280 240}%
\special{pa 1260 260}%
\special{fp}%
\special{pa 1260 260}%
\special{pa 1140 260}%
\special{fp}%
\special{pa 1100 260}%
\special{pa 1040 260}%
\special{fp}%
\special{pa 1040 260}%
\special{pa 1040 240}%
\special{fp}%
\special{pa 1120 240}%
\special{pa 1120 280}%
\special{fp}%
\special{pa 1360 320}%
\special{pa 1360 240}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2060 240 2060 240 2060 240 2060 220 2060 220 2340 220 2340 220 2340 180 2340 180 2320 180 2300 200 2320 180 2300 160 2280 180 2280 180 2240 180 2200 180 2060 180 2060 180 2060 160 2220 160 2220 200 1980 240 1980 160
% 
\special{pn 4}%
\special{pa 2060 240}%
\special{pa 2060 240}%
\special{fp}%
\special{pa 2060 240}%
\special{pa 2060 220}%
\special{fp}%
\special{pa 2060 220}%
\special{pa 2340 220}%
\special{fp}%
\special{pa 2340 220}%
\special{pa 2340 180}%
\special{fp}%
\special{pa 2340 180}%
\special{pa 2320 180}%
\special{fp}%
\special{pa 2300 200}%
\special{pa 2320 180}%
\special{fp}%
\special{pa 2300 160}%
\special{pa 2280 180}%
\special{fp}%
\special{pa 2280 180}%
\special{pa 2240 180}%
\special{fp}%
\special{pa 2200 180}%
\special{pa 2060 180}%
\special{fp}%
\special{pa 2060 180}%
\special{pa 2060 160}%
\special{fp}%
\special{pa 2220 160}%
\special{pa 2220 200}%
\special{fp}%
\special{pa 1980 240}%
\special{pa 1980 160}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1500 961 1500 921 1580 961 1580 921 1740 961 1740 921 1820 961 1820 921
% 
\special{pn 4}%
\special{pa 1500 961}%
\special{pa 1500 921}%
\special{fp}%
\special{pa 1580 961}%
\special{pa 1580 921}%
\special{fp}%
\special{pa 1740 961}%
\special{pa 1740 921}%
\special{fp}%
\special{pa 1820 961}%
\special{pa 1820 921}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1500 841 1500 841 1580 841 1580 821 1580 821 1860 821 1860 781 1860 781 1840 781 1860 781 1860 781 1860 821 1800 781 1760 781 1720 781 1580 781 1580 781 1580 761 1740 801 1740 761 1820 801 1820 761 1500 841 1500 761
% 
\special{pn 4}%
\special{pa 1500 841}%
\special{pa 1500 841}%
\special{fp}%
\special{pa 1580 841}%
\special{pa 1580 821}%
\special{fp}%
\special{pa 1580 821}%
\special{pa 1860 821}%
\special{fp}%
\special{pa 1860 781}%
\special{pa 1860 781}%
\special{fp}%
\special{pa 1840 781}%
\special{pa 1860 781}%
\special{fp}%
\special{pa 1860 781}%
\special{pa 1860 821}%
\special{fp}%
\special{pa 1800 781}%
\special{pa 1760 781}%
\special{fp}%
\special{pa 1720 781}%
\special{pa 1580 781}%
\special{fp}%
\special{pa 1580 781}%
\special{pa 1580 761}%
\special{fp}%
\special{pa 1740 801}%
\special{pa 1740 761}%
\special{fp}%
\special{pa 1820 801}%
\special{pa 1820 761}%
\special{fp}%
\special{pa 1500 841}%
\special{pa 1500 761}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1740 761 1740 761 1740 761 1740 741 1740 741 1860 741 1860 741 1860 701 1860 701 1840 701 1800 701 1740 701 1740 701 1740 681 1820 721 1820 681 1580 761 1580 681 1500 761 1500 681
% 
\special{pn 4}%
\special{pa 1740 761}%
\special{pa 1740 761}%
\special{fp}%
\special{pa 1740 761}%
\special{pa 1740 741}%
\special{fp}%
\special{pa 1740 741}%
\special{pa 1860 741}%
\special{fp}%
\special{pa 1860 741}%
\special{pa 1860 701}%
\special{fp}%
\special{pa 1860 701}%
\special{pa 1840 701}%
\special{fp}%
\special{pa 1800 701}%
\special{pa 1740 701}%
\special{fp}%
\special{pa 1740 701}%
\special{pa 1740 681}%
\special{fp}%
\special{pa 1820 721}%
\special{pa 1820 681}%
\special{fp}%
\special{pa 1580 761}%
\special{pa 1580 681}%
\special{fp}%
\special{pa 1500 761}%
\special{pa 1500 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1500 681 1500 681 1500 641 1500 681 1580 641 1580 681 1740 641 1740 681 1820 641 1820 681
% 
\special{pn 4}%
\special{pa 1500 681}%
\special{pa 1500 681}%
\special{fp}%
\special{pa 1500 641}%
\special{pa 1500 681}%
\special{fp}%
\special{pa 1580 641}%
\special{pa 1580 681}%
\special{fp}%
\special{pa 1740 641}%
\special{pa 1740 681}%
\special{fp}%
\special{pa 1820 641}%
\special{pa 1820 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1740 841 1740 841 1740 841 1740 921 1820 921 1820 841 1500 921 1500 921 1500 901 1500 921 1500 901 1620 901 1620 861 1620 901 1620 861 1600 861 1580 881 1600 861 1580 841 1560 861 1560 861 1500 861 1500 861 1500 841
% 
\special{pn 4}%
\special{pa 1740 841}%
\special{pa 1740 841}%
\special{fp}%
\special{pa 1740 841}%
\special{pa 1740 921}%
\special{fp}%
\special{pa 1820 921}%
\special{pa 1820 841}%
\special{fp}%
\special{pa 1500 921}%
\special{pa 1500 921}%
\special{fp}%
\special{pa 1500 901}%
\special{pa 1500 921}%
\special{fp}%
\special{pa 1500 901}%
\special{pa 1620 901}%
\special{fp}%
\special{pa 1620 861}%
\special{pa 1620 901}%
\special{fp}%
\special{pa 1620 861}%
\special{pa 1600 861}%
\special{fp}%
\special{pa 1580 881}%
\special{pa 1600 861}%
\special{fp}%
\special{pa 1580 841}%
\special{pa 1560 861}%
\special{fp}%
\special{pa 1560 861}%
\special{pa 1500 861}%
\special{fp}%
\special{pa 1500 861}%
\special{pa 1500 841}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 2460 961 2460 921 2540 961 2540 921 2700 961 2700 921 2780 961 2780 921
% 
\special{pn 4}%
\special{pa 2460 961}%
\special{pa 2460 921}%
\special{fp}%
\special{pa 2540 961}%
\special{pa 2540 921}%
\special{fp}%
\special{pa 2700 961}%
\special{pa 2700 921}%
\special{fp}%
\special{pa 2780 961}%
\special{pa 2780 921}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 921 2460 921 2460 901 2460 921 2460 901 2820 901 2820 901 2820 861 2800 861 2820 861 2760 861 2720 861 2680 861 2560 861 2520 861 2460 861 2460 841 2460 861 2540 881 2540 841 2700 881 2700 841 2780 881 2780 841
% 
\special{pn 4}%
\special{pa 2460 921}%
\special{pa 2460 921}%
\special{fp}%
\special{pa 2460 901}%
\special{pa 2460 921}%
\special{fp}%
\special{pa 2460 901}%
\special{pa 2820 901}%
\special{fp}%
\special{pa 2820 901}%
\special{pa 2820 861}%
\special{fp}%
\special{pa 2800 861}%
\special{pa 2820 861}%
\special{fp}%
\special{pa 2760 861}%
\special{pa 2720 861}%
\special{fp}%
\special{pa 2680 861}%
\special{pa 2560 861}%
\special{fp}%
\special{pa 2520 861}%
\special{pa 2460 861}%
\special{fp}%
\special{pa 2460 841}%
\special{pa 2460 861}%
\special{fp}%
\special{pa 2540 881}%
\special{pa 2540 841}%
\special{fp}%
\special{pa 2700 881}%
\special{pa 2700 841}%
\special{fp}%
\special{pa 2780 881}%
\special{pa 2780 841}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 841 2460 841 2540 841 2540 821 2540 821 2820 821 2820 781 2820 781 2800 781 2820 781 2820 781 2820 821 2760 781 2720 781 2680 781 2540 781 2540 781 2540 761 2700 801 2700 761 2780 801 2780 761 2460 841 2460 761
% 
\special{pn 4}%
\special{pa 2460 841}%
\special{pa 2460 841}%
\special{fp}%
\special{pa 2540 841}%
\special{pa 2540 821}%
\special{fp}%
\special{pa 2540 821}%
\special{pa 2820 821}%
\special{fp}%
\special{pa 2820 781}%
\special{pa 2820 781}%
\special{fp}%
\special{pa 2800 781}%
\special{pa 2820 781}%
\special{fp}%
\special{pa 2820 781}%
\special{pa 2820 821}%
\special{fp}%
\special{pa 2760 781}%
\special{pa 2720 781}%
\special{fp}%
\special{pa 2680 781}%
\special{pa 2540 781}%
\special{fp}%
\special{pa 2540 781}%
\special{pa 2540 761}%
\special{fp}%
\special{pa 2700 801}%
\special{pa 2700 761}%
\special{fp}%
\special{pa 2780 801}%
\special{pa 2780 761}%
\special{fp}%
\special{pa 2460 841}%
\special{pa 2460 761}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 2460 681 2460 681 2460 641 2460 681 2540 641 2540 681 2700 641 2700 681 2780 641 2780 681
% 
\special{pn 4}%
\special{pa 2460 681}%
\special{pa 2460 681}%
\special{fp}%
\special{pa 2460 641}%
\special{pa 2460 681}%
\special{fp}%
\special{pa 2540 641}%
\special{pa 2540 681}%
\special{fp}%
\special{pa 2700 641}%
\special{pa 2700 681}%
\special{fp}%
\special{pa 2780 641}%
\special{pa 2780 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 2460 761 2460 761 2460 761 2460 681 2540 761 2540 681 2700 761 2700 741 2700 741 2820 741 2820 741 2820 701 2820 701 2800 701 2800 701 2780 721 2780 681 2760 701 2760 701 2700 701 2700 701 2700 681
% 
\special{pn 4}%
\special{pa 2460 761}%
\special{pa 2460 761}%
\special{fp}%
\special{pa 2460 761}%
\special{pa 2460 681}%
\special{fp}%
\special{pa 2540 761}%
\special{pa 2540 681}%
\special{fp}%
\special{pa 2700 761}%
\special{pa 2700 741}%
\special{fp}%
\special{pa 2700 741}%
\special{pa 2820 741}%
\special{fp}%
\special{pa 2820 741}%
\special{pa 2820 701}%
\special{fp}%
\special{pa 2820 701}%
\special{pa 2800 701}%
\special{fp}%
\special{pa 2800 701}%
\special{pa 2780 721}%
\special{fp}%
\special{pa 2780 681}%
\special{pa 2760 701}%
\special{fp}%
\special{pa 2760 701}%
\special{pa 2700 701}%
\special{fp}%
\special{pa 2700 701}%
\special{pa 2700 681}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 80 1561 80 1521 160 1561 160 1521 320 1561 320 1521 400 1561 400 1521
% 
\special{pn 4}%
\special{pa 80 1561}%
\special{pa 80 1521}%
\special{fp}%
\special{pa 160 1561}%
\special{pa 160 1521}%
\special{fp}%
\special{pa 320 1561}%
\special{pa 320 1521}%
\special{fp}%
\special{pa 400 1561}%
\special{pa 400 1521}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 1521 80 1521 80 1501 80 1521 80 1501 440 1501 440 1501 440 1461 420 1461 440 1461 380 1461 340 1461 300 1461 180 1461 140 1461 80 1461 80 1441 80 1461 160 1481 160 1441 320 1481 320 1441 400 1481 400 1441
% 
\special{pn 4}%
\special{pa 80 1521}%
\special{pa 80 1521}%
\special{fp}%
\special{pa 80 1501}%
\special{pa 80 1521}%
\special{fp}%
\special{pa 80 1501}%
\special{pa 440 1501}%
\special{fp}%
\special{pa 440 1501}%
\special{pa 440 1461}%
\special{fp}%
\special{pa 420 1461}%
\special{pa 440 1461}%
\special{fp}%
\special{pa 380 1461}%
\special{pa 340 1461}%
\special{fp}%
\special{pa 300 1461}%
\special{pa 180 1461}%
\special{fp}%
\special{pa 140 1461}%
\special{pa 80 1461}%
\special{fp}%
\special{pa 80 1441}%
\special{pa 80 1461}%
\special{fp}%
\special{pa 160 1481}%
\special{pa 160 1441}%
\special{fp}%
\special{pa 320 1481}%
\special{pa 320 1441}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1441}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 80 1441 80 1441 160 1441 160 1421 160 1421 440 1421 440 1381 440 1381 420 1381 440 1381 440 1381 440 1421 380 1381 340 1381 300 1381 160 1381 160 1381 160 1361 320 1401 320 1361 400 1401 400 1361 80 1441 80 1361
% 
\special{pn 4}%
\special{pa 80 1441}%
\special{pa 80 1441}%
\special{fp}%
\special{pa 160 1441}%
\special{pa 160 1421}%
\special{fp}%
\special{pa 160 1421}%
\special{pa 440 1421}%
\special{fp}%
\special{pa 440 1381}%
\special{pa 440 1381}%
\special{fp}%
\special{pa 420 1381}%
\special{pa 440 1381}%
\special{fp}%
\special{pa 440 1381}%
\special{pa 440 1421}%
\special{fp}%
\special{pa 380 1381}%
\special{pa 340 1381}%
\special{fp}%
\special{pa 300 1381}%
\special{pa 160 1381}%
\special{fp}%
\special{pa 160 1381}%
\special{pa 160 1361}%
\special{fp}%
\special{pa 320 1401}%
\special{pa 320 1361}%
\special{fp}%
\special{pa 400 1401}%
\special{pa 400 1361}%
\special{fp}%
\special{pa 80 1441}%
\special{pa 80 1361}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 320 1361 320 1361 320 1361 320 1341 320 1341 440 1341 440 1341 440 1301 440 1301 420 1301 380 1301 320 1301 320 1301 320 1281 400 1321 400 1281 160 1361 160 1281 80 1361 80 1281
% 
\special{pn 4}%
\special{pa 320 1361}%
\special{pa 320 1361}%
\special{fp}%
\special{pa 320 1361}%
\special{pa 320 1341}%
\special{fp}%
\special{pa 320 1341}%
\special{pa 440 1341}%
\special{fp}%
\special{pa 440 1341}%
\special{pa 440 1301}%
\special{fp}%
\special{pa 440 1301}%
\special{pa 420 1301}%
\special{fp}%
\special{pa 380 1301}%
\special{pa 320 1301}%
\special{fp}%
\special{pa 320 1301}%
\special{pa 320 1281}%
\special{fp}%
\special{pa 400 1321}%
\special{pa 400 1281}%
\special{fp}%
\special{pa 160 1361}%
\special{pa 160 1281}%
\special{fp}%
\special{pa 80 1361}%
\special{pa 80 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 80 1281 80 1281 80 1241 80 1281 160 1241 160 1281 320 1241 320 1281 400 1241 400 1281
% 
\special{pn 4}%
\special{pa 80 1281}%
\special{pa 80 1281}%
\special{fp}%
\special{pa 80 1241}%
\special{pa 80 1281}%
\special{fp}%
\special{pa 160 1241}%
\special{pa 160 1281}%
\special{fp}%
\special{pa 320 1241}%
\special{pa 320 1281}%
\special{fp}%
\special{pa 400 1241}%
\special{pa 400 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 560 1560 560 1520 640 1560 640 1520 800 1560 800 1520 880 1560 880 1520
% 
\special{pn 4}%
\special{pa 560 1560}%
\special{pa 560 1520}%
\special{fp}%
\special{pa 640 1560}%
\special{pa 640 1520}%
\special{fp}%
\special{pa 800 1560}%
\special{pa 800 1520}%
\special{fp}%
\special{pa 880 1560}%
\special{pa 880 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 560 1240 560 1240 560 1240 560 1560 640 1560 640 1240 800 1240 800 1560 880 1560 880 1240 880 1240 880 1240
% 
\special{pn 4}%
\special{pa 560 1240}%
\special{pa 560 1240}%
\special{fp}%
\special{pa 560 1240}%
\special{pa 560 1560}%
\special{fp}%
\special{pa 640 1560}%
\special{pa 640 1240}%
\special{fp}%
\special{pa 800 1240}%
\special{pa 800 1560}%
\special{fp}%
\special{pa 880 1560}%
\special{pa 880 1240}%
\special{fp}%
\special{pa 880 1240}%
\special{pa 880 1240}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1040 1561 1040 1521 1120 1561 1120 1521 1280 1561 1280 1521 1360 1561 1360 1521
% 
\special{pn 4}%
\special{pa 1040 1561}%
\special{pa 1040 1521}%
\special{fp}%
\special{pa 1120 1561}%
\special{pa 1120 1521}%
\special{fp}%
\special{pa 1280 1561}%
\special{pa 1280 1521}%
\special{fp}%
\special{pa 1360 1561}%
\special{pa 1360 1521}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1040 1441 1040 1441 1120 1441 1120 1421 1120 1421 1400 1421 1400 1381 1400 1381 1380 1381 1400 1381 1400 1381 1400 1421 1340 1381 1300 1381 1260 1381 1120 1381 1120 1381 1120 1361 1280 1401 1280 1361 1360 1401 1360 1361 1040 1441 1040 1361
% 
\special{pn 4}%
\special{pa 1040 1441}%
\special{pa 1040 1441}%
\special{fp}%
\special{pa 1120 1441}%
\special{pa 1120 1421}%
\special{fp}%
\special{pa 1120 1421}%
\special{pa 1400 1421}%
\special{fp}%
\special{pa 1400 1381}%
\special{pa 1400 1381}%
\special{fp}%
\special{pa 1380 1381}%
\special{pa 1400 1381}%
\special{fp}%
\special{pa 1400 1381}%
\special{pa 1400 1421}%
\special{fp}%
\special{pa 1340 1381}%
\special{pa 1300 1381}%
\special{fp}%
\special{pa 1260 1381}%
\special{pa 1120 1381}%
\special{fp}%
\special{pa 1120 1381}%
\special{pa 1120 1361}%
\special{fp}%
\special{pa 1280 1401}%
\special{pa 1280 1361}%
\special{fp}%
\special{pa 1360 1401}%
\special{pa 1360 1361}%
\special{fp}%
\special{pa 1040 1441}%
\special{pa 1040 1361}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1280 1361 1280 1361 1280 1361 1280 1341 1280 1341 1400 1341 1400 1341 1400 1301 1400 1301 1380 1301 1340 1301 1280 1301 1280 1301 1280 1281 1360 1321 1360 1281 1120 1361 1120 1281 1040 1361 1040 1281
% 
\special{pn 4}%
\special{pa 1280 1361}%
\special{pa 1280 1361}%
\special{fp}%
\special{pa 1280 1361}%
\special{pa 1280 1341}%
\special{fp}%
\special{pa 1280 1341}%
\special{pa 1400 1341}%
\special{fp}%
\special{pa 1400 1341}%
\special{pa 1400 1301}%
\special{fp}%
\special{pa 1400 1301}%
\special{pa 1380 1301}%
\special{fp}%
\special{pa 1340 1301}%
\special{pa 1280 1301}%
\special{fp}%
\special{pa 1280 1301}%
\special{pa 1280 1281}%
\special{fp}%
\special{pa 1360 1321}%
\special{pa 1360 1281}%
\special{fp}%
\special{pa 1120 1361}%
\special{pa 1120 1281}%
\special{fp}%
\special{pa 1040 1361}%
\special{pa 1040 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1040 1281 1040 1281 1040 1241 1040 1281 1120 1241 1120 1281 1280 1241 1280 1281 1360 1241 1360 1281
% 
\special{pn 4}%
\special{pa 1040 1281}%
\special{pa 1040 1281}%
\special{fp}%
\special{pa 1040 1241}%
\special{pa 1040 1281}%
\special{fp}%
\special{pa 1120 1241}%
\special{pa 1120 1281}%
\special{fp}%
\special{pa 1280 1241}%
\special{pa 1280 1281}%
\special{fp}%
\special{pa 1360 1241}%
\special{pa 1360 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1500 1561 1500 1521 1580 1561 1580 1521 1740 1561 1740 1521 1820 1561 1820 1521
% 
\special{pn 4}%
\special{pa 1500 1561}%
\special{pa 1500 1521}%
\special{fp}%
\special{pa 1580 1561}%
\special{pa 1580 1521}%
\special{fp}%
\special{pa 1740 1561}%
\special{pa 1740 1521}%
\special{fp}%
\special{pa 1820 1561}%
\special{pa 1820 1521}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1500 1441 1500 1441 1580 1441 1580 1421 1580 1421 1860 1421 1860 1381 1860 1381 1840 1381 1860 1381 1860 1381 1860 1421 1800 1381 1760 1381 1720 1381 1580 1381 1580 1381 1580 1361 1740 1401 1740 1361 1820 1401 1820 1361 1500 1441 1500 1361
% 
\special{pn 4}%
\special{pa 1500 1441}%
\special{pa 1500 1441}%
\special{fp}%
\special{pa 1580 1441}%
\special{pa 1580 1421}%
\special{fp}%
\special{pa 1580 1421}%
\special{pa 1860 1421}%
\special{fp}%
\special{pa 1860 1381}%
\special{pa 1860 1381}%
\special{fp}%
\special{pa 1840 1381}%
\special{pa 1860 1381}%
\special{fp}%
\special{pa 1860 1381}%
\special{pa 1860 1421}%
\special{fp}%
\special{pa 1800 1381}%
\special{pa 1760 1381}%
\special{fp}%
\special{pa 1720 1381}%
\special{pa 1580 1381}%
\special{fp}%
\special{pa 1580 1381}%
\special{pa 1580 1361}%
\special{fp}%
\special{pa 1740 1401}%
\special{pa 1740 1361}%
\special{fp}%
\special{pa 1820 1401}%
\special{pa 1820 1361}%
\special{fp}%
\special{pa 1500 1441}%
\special{pa 1500 1361}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1740 1361 1740 1361 1740 1361 1740 1341 1740 1341 1860 1341 1860 1341 1860 1301 1860 1301 1840 1301 1800 1301 1740 1301 1740 1301 1740 1281 1820 1321 1820 1281 1580 1361 1580 1281 1500 1361 1500 1281
% 
\special{pn 4}%
\special{pa 1740 1361}%
\special{pa 1740 1361}%
\special{fp}%
\special{pa 1740 1361}%
\special{pa 1740 1341}%
\special{fp}%
\special{pa 1740 1341}%
\special{pa 1860 1341}%
\special{fp}%
\special{pa 1860 1341}%
\special{pa 1860 1301}%
\special{fp}%
\special{pa 1860 1301}%
\special{pa 1840 1301}%
\special{fp}%
\special{pa 1800 1301}%
\special{pa 1740 1301}%
\special{fp}%
\special{pa 1740 1301}%
\special{pa 1740 1281}%
\special{fp}%
\special{pa 1820 1321}%
\special{pa 1820 1281}%
\special{fp}%
\special{pa 1580 1361}%
\special{pa 1580 1281}%
\special{fp}%
\special{pa 1500 1361}%
\special{pa 1500 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1500 1281 1500 1281 1500 1241 1500 1281 1580 1241 1580 1281 1740 1241 1740 1281 1820 1241 1820 1281
% 
\special{pn 4}%
\special{pa 1500 1281}%
\special{pa 1500 1281}%
\special{fp}%
\special{pa 1500 1241}%
\special{pa 1500 1281}%
\special{fp}%
\special{pa 1580 1241}%
\special{pa 1580 1281}%
\special{fp}%
\special{pa 1740 1241}%
\special{pa 1740 1281}%
\special{fp}%
\special{pa 1820 1241}%
\special{pa 1820 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 1500 1521 1500 1521 1500 1521 1500 1501 1500 1501 1620 1501 1620 1501 1620 1461 1600 1461 1580 1441 1600 1461 1620 1461 1580 1481 1560 1461 1560 1461 1500 1461 1500 1461 1500 1441 1740 1441 1740 1521 1820 1521 1820 1441
% 
\special{pn 4}%
\special{pa 1500 1521}%
\special{pa 1500 1521}%
\special{fp}%
\special{pa 1500 1521}%
\special{pa 1500 1501}%
\special{fp}%
\special{pa 1500 1501}%
\special{pa 1620 1501}%
\special{fp}%
\special{pa 1620 1501}%
\special{pa 1620 1461}%
\special{fp}%
\special{pa 1600 1461}%
\special{pa 1580 1441}%
\special{fp}%
\special{pa 1600 1461}%
\special{pa 1620 1461}%
\special{fp}%
\special{pa 1580 1481}%
\special{pa 1560 1461}%
\special{fp}%
\special{pa 1560 1461}%
\special{pa 1500 1461}%
\special{fp}%
\special{pa 1500 1461}%
\special{pa 1500 1441}%
\special{fp}%
\special{pa 1740 1441}%
\special{pa 1740 1521}%
\special{fp}%
\special{pa 1820 1521}%
\special{pa 1820 1441}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 1980 1560 1980 1520 2060 1560 2060 1520 2220 1560 2220 1520 2300 1560 2300 1520
% 
\special{pn 4}%
\special{pa 1980 1560}%
\special{pa 1980 1520}%
\special{fp}%
\special{pa 2060 1560}%
\special{pa 2060 1520}%
\special{fp}%
\special{pa 2220 1560}%
\special{pa 2220 1520}%
\special{fp}%
\special{pa 2300 1560}%
\special{pa 2300 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1980 1520 1980 1520 1980 1500 1980 1520 1980 1500 2340 1500 2340 1500 2340 1460 2320 1460 2340 1460 2280 1460 2240 1460 2200 1460 2080 1460 2040 1460 1980 1460 1980 1440 1980 1460 2060 1480 2060 1440 2220 1480 2220 1440 2300 1480 2300 1440
% 
\special{pn 4}%
\special{pa 1980 1520}%
\special{pa 1980 1520}%
\special{fp}%
\special{pa 1980 1500}%
\special{pa 1980 1520}%
\special{fp}%
\special{pa 1980 1500}%
\special{pa 2340 1500}%
\special{fp}%
\special{pa 2340 1500}%
\special{pa 2340 1460}%
\special{fp}%
\special{pa 2320 1460}%
\special{pa 2340 1460}%
\special{fp}%
\special{pa 2280 1460}%
\special{pa 2240 1460}%
\special{fp}%
\special{pa 2200 1460}%
\special{pa 2080 1460}%
\special{fp}%
\special{pa 2040 1460}%
\special{pa 1980 1460}%
\special{fp}%
\special{pa 1980 1440}%
\special{pa 1980 1460}%
\special{fp}%
\special{pa 2060 1480}%
\special{pa 2060 1440}%
\special{fp}%
\special{pa 2220 1480}%
\special{pa 2220 1440}%
\special{fp}%
\special{pa 2300 1480}%
\special{pa 2300 1440}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 2220 1360 2220 1360 2220 1360 2220 1340 2220 1340 2340 1340 2340 1340 2340 1300 2340 1300 2320 1300 2280 1300 2220 1300 2220 1300 2220 1280 2300 1320 2300 1280 2060 1360 2060 1280 1980 1360 1980 1280
% 
\special{pn 4}%
\special{pa 2220 1360}%
\special{pa 2220 1360}%
\special{fp}%
\special{pa 2220 1360}%
\special{pa 2220 1340}%
\special{fp}%
\special{pa 2220 1340}%
\special{pa 2340 1340}%
\special{fp}%
\special{pa 2340 1340}%
\special{pa 2340 1300}%
\special{fp}%
\special{pa 2340 1300}%
\special{pa 2320 1300}%
\special{fp}%
\special{pa 2280 1300}%
\special{pa 2220 1300}%
\special{fp}%
\special{pa 2220 1300}%
\special{pa 2220 1280}%
\special{fp}%
\special{pa 2300 1320}%
\special{pa 2300 1280}%
\special{fp}%
\special{pa 2060 1360}%
\special{pa 2060 1280}%
\special{fp}%
\special{pa 1980 1360}%
\special{pa 1980 1280}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1980 1280 1980 1280 1980 1240 1980 1280 2060 1240 2060 1280 2220 1240 2220 1280 2300 1240 2300 1280
% 
\special{pn 4}%
\special{pa 1980 1280}%
\special{pa 1980 1280}%
\special{fp}%
\special{pa 1980 1240}%
\special{pa 1980 1280}%
\special{fp}%
\special{pa 2060 1240}%
\special{pa 2060 1280}%
\special{fp}%
\special{pa 2220 1240}%
\special{pa 2220 1280}%
\special{fp}%
\special{pa 2300 1240}%
\special{pa 2300 1280}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 8 2460 1561 2460 1521 2540 1561 2540 1521 2700 1561 2700 1521 2780 1561 2780 1521
% 
\special{pn 4}%
\special{pa 2460 1561}%
\special{pa 2460 1521}%
\special{fp}%
\special{pa 2540 1561}%
\special{pa 2540 1521}%
\special{fp}%
\special{pa 2700 1561}%
\special{pa 2700 1521}%
\special{fp}%
\special{pa 2780 1561}%
\special{pa 2780 1521}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 1521 2460 1521 2460 1501 2460 1521 2460 1501 2820 1501 2820 1501 2820 1461 2800 1461 2820 1461 2760 1461 2720 1461 2680 1461 2560 1461 2520 1461 2460 1461 2460 1441 2460 1461 2540 1481 2540 1441 2700 1481 2700 1441 2780 1481 2780 1441
% 
\special{pn 4}%
\special{pa 2460 1521}%
\special{pa 2460 1521}%
\special{fp}%
\special{pa 2460 1501}%
\special{pa 2460 1521}%
\special{fp}%
\special{pa 2460 1501}%
\special{pa 2820 1501}%
\special{fp}%
\special{pa 2820 1501}%
\special{pa 2820 1461}%
\special{fp}%
\special{pa 2800 1461}%
\special{pa 2820 1461}%
\special{fp}%
\special{pa 2760 1461}%
\special{pa 2720 1461}%
\special{fp}%
\special{pa 2680 1461}%
\special{pa 2560 1461}%
\special{fp}%
\special{pa 2520 1461}%
\special{pa 2460 1461}%
\special{fp}%
\special{pa 2460 1441}%
\special{pa 2460 1461}%
\special{fp}%
\special{pa 2540 1481}%
\special{pa 2540 1441}%
\special{fp}%
\special{pa 2700 1481}%
\special{pa 2700 1441}%
\special{fp}%
\special{pa 2780 1481}%
\special{pa 2780 1441}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2460 1441 2460 1441 2540 1441 2540 1421 2540 1421 2820 1421 2820 1381 2820 1381 2800 1381 2820 1381 2820 1381 2820 1421 2760 1381 2720 1381 2680 1381 2540 1381 2540 1381 2540 1361 2700 1401 2700 1361 2780 1401 2780 1361 2460 1441 2460 1361
% 
\special{pn 4}%
\special{pa 2460 1441}%
\special{pa 2460 1441}%
\special{fp}%
\special{pa 2540 1441}%
\special{pa 2540 1421}%
\special{fp}%
\special{pa 2540 1421}%
\special{pa 2820 1421}%
\special{fp}%
\special{pa 2820 1381}%
\special{pa 2820 1381}%
\special{fp}%
\special{pa 2800 1381}%
\special{pa 2820 1381}%
\special{fp}%
\special{pa 2820 1381}%
\special{pa 2820 1421}%
\special{fp}%
\special{pa 2760 1381}%
\special{pa 2720 1381}%
\special{fp}%
\special{pa 2680 1381}%
\special{pa 2540 1381}%
\special{fp}%
\special{pa 2540 1381}%
\special{pa 2540 1361}%
\special{fp}%
\special{pa 2700 1401}%
\special{pa 2700 1361}%
\special{fp}%
\special{pa 2780 1401}%
\special{pa 2780 1361}%
\special{fp}%
\special{pa 2460 1441}%
\special{pa 2460 1361}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 2460 1281 2460 1281 2460 1241 2460 1281 2540 1241 2540 1281 2700 1241 2700 1281 2780 1241 2780 1281
% 
\special{pn 4}%
\special{pa 2460 1281}%
\special{pa 2460 1281}%
\special{fp}%
\special{pa 2460 1241}%
\special{pa 2460 1281}%
\special{fp}%
\special{pa 2540 1241}%
\special{pa 2540 1281}%
\special{fp}%
\special{pa 2700 1241}%
\special{pa 2700 1281}%
\special{fp}%
\special{pa 2780 1241}%
\special{pa 2780 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 2460 1361 2460 1361 2460 1361 2460 1281 2540 1361 2540 1281 2700 1361 2700 1341 2700 1341 2820 1341 2820 1341 2820 1301 2820 1301 2800 1301 2800 1301 2780 1281 2780 1321 2760 1301 2760 1301 2700 1301 2700 1301 2700 1281
% 
\special{pn 4}%
\special{pa 2460 1361}%
\special{pa 2460 1361}%
\special{fp}%
\special{pa 2460 1361}%
\special{pa 2460 1281}%
\special{fp}%
\special{pa 2540 1361}%
\special{pa 2540 1281}%
\special{fp}%
\special{pa 2700 1361}%
\special{pa 2700 1341}%
\special{fp}%
\special{pa 2700 1341}%
\special{pa 2820 1341}%
\special{fp}%
\special{pa 2820 1341}%
\special{pa 2820 1301}%
\special{fp}%
\special{pa 2820 1301}%
\special{pa 2800 1301}%
\special{fp}%
\special{pa 2800 1301}%
\special{pa 2780 1281}%
\special{fp}%
\special{pa 2780 1321}%
\special{pa 2760 1301}%
\special{fp}%
\special{pa 2760 1301}%
\special{pa 2700 1301}%
\special{fp}%
\special{pa 2700 1301}%
\special{pa 2700 1281}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 1040 1520 1040 1520 1040 1520 1040 1500 1040 1500 1320 1500 1320 1500 1320 1460 1320 1460 1300 1460 1300 1460 1280 1480 1280 1440 1260 1460 1260 1460 1140 1460 1100 1460 1040 1460 1040 1460 1040 1440 1120 1440 1120 1480 1360 1520 1360 1440
% 
\special{pn 4}%
\special{pa 1040 1520}%
\special{pa 1040 1520}%
\special{fp}%
\special{pa 1040 1520}%
\special{pa 1040 1500}%
\special{fp}%
\special{pa 1040 1500}%
\special{pa 1320 1500}%
\special{fp}%
\special{pa 1320 1500}%
\special{pa 1320 1460}%
\special{fp}%
\special{pa 1320 1460}%
\special{pa 1300 1460}%
\special{fp}%
\special{pa 1300 1460}%
\special{pa 1280 1480}%
\special{fp}%
\special{pa 1280 1440}%
\special{pa 1260 1460}%
\special{fp}%
\special{pa 1260 1460}%
\special{pa 1140 1460}%
\special{fp}%
\special{pa 1100 1460}%
\special{pa 1040 1460}%
\special{fp}%
\special{pa 1040 1460}%
\special{pa 1040 1440}%
\special{fp}%
\special{pa 1120 1440}%
\special{pa 1120 1480}%
\special{fp}%
\special{pa 1360 1520}%
\special{pa 1360 1440}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2060 1440 2060 1440 2060 1440 2060 1420 2060 1420 2340 1420 2340 1420 2340 1380 2340 1380 2320 1380 2300 1400 2320 1380 2300 1360 2280 1380 2280 1380 2240 1380 2200 1380 2060 1380 2060 1380 2060 1360 2220 1360 2220 1400 1980 1440 1980 1360
% 
\special{pn 4}%
\special{pa 2060 1440}%
\special{pa 2060 1440}%
\special{fp}%
\special{pa 2060 1440}%
\special{pa 2060 1420}%
\special{fp}%
\special{pa 2060 1420}%
\special{pa 2340 1420}%
\special{fp}%
\special{pa 2340 1420}%
\special{pa 2340 1380}%
\special{fp}%
\special{pa 2340 1380}%
\special{pa 2320 1380}%
\special{fp}%
\special{pa 2300 1400}%
\special{pa 2320 1380}%
\special{fp}%
\special{pa 2300 1360}%
\special{pa 2280 1380}%
\special{fp}%
\special{pa 2280 1380}%
\special{pa 2240 1380}%
\special{fp}%
\special{pa 2200 1380}%
\special{pa 2060 1380}%
\special{fp}%
\special{pa 2060 1380}%
\special{pa 2060 1360}%
\special{fp}%
\special{pa 2220 1360}%
\special{pa 2220 1400}%
\special{fp}%
\special{pa 1980 1440}%
\special{pa 1980 1360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 80 60 80 60 80 60 60 80 80 60 100 80 160 60 140 80 160 60 180 80 320 60 300 40 320 60 340 40 400 60 380 40 400 60 420 40 320 340 300 320 320 340 340 320 400 340 380 320 400 340 420 320 80 340 60 360 80 340 100 360 160 340 140 360 160 340 180 360
% 
\special{pn 4}%
\special{pa 80 60}%
\special{pa 80 60}%
\special{fp}%
\special{pa 80 60}%
\special{pa 60 80}%
\special{fp}%
\special{pa 80 60}%
\special{pa 100 80}%
\special{fp}%
\special{pa 160 60}%
\special{pa 140 80}%
\special{fp}%
\special{pa 160 60}%
\special{pa 180 80}%
\special{fp}%
\special{pa 320 60}%
\special{pa 300 40}%
\special{fp}%
\special{pa 320 60}%
\special{pa 340 40}%
\special{fp}%
\special{pa 400 60}%
\special{pa 380 40}%
\special{fp}%
\special{pa 400 60}%
\special{pa 420 40}%
\special{fp}%
\special{pa 320 340}%
\special{pa 300 320}%
\special{fp}%
\special{pa 320 340}%
\special{pa 340 320}%
\special{fp}%
\special{pa 400 340}%
\special{pa 380 320}%
\special{fp}%
\special{pa 400 340}%
\special{pa 420 320}%
\special{fp}%
\special{pa 80 340}%
\special{pa 60 360}%
\special{fp}%
\special{pa 80 340}%
\special{pa 100 360}%
\special{fp}%
\special{pa 160 340}%
\special{pa 140 360}%
\special{fp}%
\special{pa 160 340}%
\special{pa 180 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 560 60 560 60 560 60 540 80 560 60 580 80 640 60 620 80 640 60 660 80 800 60 780 40 800 60 820 40 880 60 860 40 880 60 900 40 800 340 780 320 800 340 820 320 880 340 860 320 880 340 900 320 560 340 540 360 560 340 580 360 640 340 620 360 640 340 660 360
% 
\special{pn 4}%
\special{pa 560 60}%
\special{pa 560 60}%
\special{fp}%
\special{pa 560 60}%
\special{pa 540 80}%
\special{fp}%
\special{pa 560 60}%
\special{pa 580 80}%
\special{fp}%
\special{pa 640 60}%
\special{pa 620 80}%
\special{fp}%
\special{pa 640 60}%
\special{pa 660 80}%
\special{fp}%
\special{pa 800 60}%
\special{pa 780 40}%
\special{fp}%
\special{pa 800 60}%
\special{pa 820 40}%
\special{fp}%
\special{pa 880 60}%
\special{pa 860 40}%
\special{fp}%
\special{pa 880 60}%
\special{pa 900 40}%
\special{fp}%
\special{pa 800 340}%
\special{pa 780 320}%
\special{fp}%
\special{pa 800 340}%
\special{pa 820 320}%
\special{fp}%
\special{pa 880 340}%
\special{pa 860 320}%
\special{fp}%
\special{pa 880 340}%
\special{pa 900 320}%
\special{fp}%
\special{pa 560 340}%
\special{pa 540 360}%
\special{fp}%
\special{pa 560 340}%
\special{pa 580 360}%
\special{fp}%
\special{pa 640 340}%
\special{pa 620 360}%
\special{fp}%
\special{pa 640 340}%
\special{pa 660 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1040 60 1040 60 1040 60 1020 80 1040 60 1060 80 1120 60 1100 80 1120 60 1140 80 1280 60 1260 40 1280 60 1300 40 1360 60 1340 40 1360 60 1380 40 1280 340 1260 320 1280 340 1300 320 1360 340 1340 320 1360 340 1380 320 1040 340 1020 360 1040 340 1060 360 1120 340 1100 360 1120 340 1140 360
% 
\special{pn 4}%
\special{pa 1040 60}%
\special{pa 1040 60}%
\special{fp}%
\special{pa 1040 60}%
\special{pa 1020 80}%
\special{fp}%
\special{pa 1040 60}%
\special{pa 1060 80}%
\special{fp}%
\special{pa 1120 60}%
\special{pa 1100 80}%
\special{fp}%
\special{pa 1120 60}%
\special{pa 1140 80}%
\special{fp}%
\special{pa 1280 60}%
\special{pa 1260 40}%
\special{fp}%
\special{pa 1280 60}%
\special{pa 1300 40}%
\special{fp}%
\special{pa 1360 60}%
\special{pa 1340 40}%
\special{fp}%
\special{pa 1360 60}%
\special{pa 1380 40}%
\special{fp}%
\special{pa 1280 340}%
\special{pa 1260 320}%
\special{fp}%
\special{pa 1280 340}%
\special{pa 1300 320}%
\special{fp}%
\special{pa 1360 340}%
\special{pa 1340 320}%
\special{fp}%
\special{pa 1360 340}%
\special{pa 1380 320}%
\special{fp}%
\special{pa 1040 340}%
\special{pa 1020 360}%
\special{fp}%
\special{pa 1040 340}%
\special{pa 1060 360}%
\special{fp}%
\special{pa 1120 340}%
\special{pa 1100 360}%
\special{fp}%
\special{pa 1120 340}%
\special{pa 1140 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1500 60 1500 60 1500 60 1480 80 1500 60 1520 80 1580 60 1560 80 1580 60 1600 80 1740 60 1720 40 1740 60 1760 40 1820 60 1800 40 1820 60 1840 40 1740 340 1720 320 1740 340 1760 320 1820 340 1800 320 1820 340 1840 320 1500 340 1480 360 1500 340 1520 360 1580 340 1560 360 1580 340 1600 360
% 
\special{pn 4}%
\special{pa 1500 60}%
\special{pa 1500 60}%
\special{fp}%
\special{pa 1500 60}%
\special{pa 1480 80}%
\special{fp}%
\special{pa 1500 60}%
\special{pa 1520 80}%
\special{fp}%
\special{pa 1580 60}%
\special{pa 1560 80}%
\special{fp}%
\special{pa 1580 60}%
\special{pa 1600 80}%
\special{fp}%
\special{pa 1740 60}%
\special{pa 1720 40}%
\special{fp}%
\special{pa 1740 60}%
\special{pa 1760 40}%
\special{fp}%
\special{pa 1820 60}%
\special{pa 1800 40}%
\special{fp}%
\special{pa 1820 60}%
\special{pa 1840 40}%
\special{fp}%
\special{pa 1740 340}%
\special{pa 1720 320}%
\special{fp}%
\special{pa 1740 340}%
\special{pa 1760 320}%
\special{fp}%
\special{pa 1820 340}%
\special{pa 1800 320}%
\special{fp}%
\special{pa 1820 340}%
\special{pa 1840 320}%
\special{fp}%
\special{pa 1500 340}%
\special{pa 1480 360}%
\special{fp}%
\special{pa 1500 340}%
\special{pa 1520 360}%
\special{fp}%
\special{pa 1580 340}%
\special{pa 1560 360}%
\special{fp}%
\special{pa 1580 340}%
\special{pa 1600 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1980 60 1980 60 1980 60 1960 80 1980 60 2000 80 2060 60 2040 80 2060 60 2080 80 2220 60 2200 40 2220 60 2240 40 2300 60 2280 40 2300 60 2320 40 2220 340 2200 320 2220 340 2240 320 2300 340 2280 320 2300 340 2320 320 1980 340 1960 360 1980 340 2000 360 2060 340 2040 360 2060 340 2080 360
% 
\special{pn 4}%
\special{pa 1980 60}%
\special{pa 1980 60}%
\special{fp}%
\special{pa 1980 60}%
\special{pa 1960 80}%
\special{fp}%
\special{pa 1980 60}%
\special{pa 2000 80}%
\special{fp}%
\special{pa 2060 60}%
\special{pa 2040 80}%
\special{fp}%
\special{pa 2060 60}%
\special{pa 2080 80}%
\special{fp}%
\special{pa 2220 60}%
\special{pa 2200 40}%
\special{fp}%
\special{pa 2220 60}%
\special{pa 2240 40}%
\special{fp}%
\special{pa 2300 60}%
\special{pa 2280 40}%
\special{fp}%
\special{pa 2300 60}%
\special{pa 2320 40}%
\special{fp}%
\special{pa 2220 340}%
\special{pa 2200 320}%
\special{fp}%
\special{pa 2220 340}%
\special{pa 2240 320}%
\special{fp}%
\special{pa 2300 340}%
\special{pa 2280 320}%
\special{fp}%
\special{pa 2300 340}%
\special{pa 2320 320}%
\special{fp}%
\special{pa 1980 340}%
\special{pa 1960 360}%
\special{fp}%
\special{pa 1980 340}%
\special{pa 2000 360}%
\special{fp}%
\special{pa 2060 340}%
\special{pa 2040 360}%
\special{fp}%
\special{pa 2060 340}%
\special{pa 2080 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2460 60 2460 60 2460 60 2440 80 2460 60 2480 80 2540 60 2520 80 2540 60 2560 80 2700 60 2680 40 2700 60 2720 40 2780 60 2760 40 2780 60 2800 40 2700 340 2680 320 2700 340 2720 320 2780 340 2760 320 2780 340 2800 320 2460 340 2440 360 2460 340 2480 360 2540 340 2520 360 2540 340 2560 360
% 
\special{pn 4}%
\special{pa 2460 60}%
\special{pa 2460 60}%
\special{fp}%
\special{pa 2460 60}%
\special{pa 2440 80}%
\special{fp}%
\special{pa 2460 60}%
\special{pa 2480 80}%
\special{fp}%
\special{pa 2540 60}%
\special{pa 2520 80}%
\special{fp}%
\special{pa 2540 60}%
\special{pa 2560 80}%
\special{fp}%
\special{pa 2700 60}%
\special{pa 2680 40}%
\special{fp}%
\special{pa 2700 60}%
\special{pa 2720 40}%
\special{fp}%
\special{pa 2780 60}%
\special{pa 2760 40}%
\special{fp}%
\special{pa 2780 60}%
\special{pa 2800 40}%
\special{fp}%
\special{pa 2700 340}%
\special{pa 2680 320}%
\special{fp}%
\special{pa 2700 340}%
\special{pa 2720 320}%
\special{fp}%
\special{pa 2780 340}%
\special{pa 2760 320}%
\special{fp}%
\special{pa 2780 340}%
\special{pa 2800 320}%
\special{fp}%
\special{pa 2460 340}%
\special{pa 2440 360}%
\special{fp}%
\special{pa 2460 340}%
\special{pa 2480 360}%
\special{fp}%
\special{pa 2540 340}%
\special{pa 2520 360}%
\special{fp}%
\special{pa 2540 340}%
\special{pa 2560 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 80 660 80 660 80 660 60 680 80 660 100 680 160 660 140 640 160 660 180 640 320 660 300 680 320 660 340 680 400 660 380 640 400 660 420 640 80 940 60 960 80 940 100 960 160 940 140 920 160 940 180 920 320 940 300 960 320 940 340 960 400 940 380 920 400 940 420 920
% 
\special{pn 4}%
\special{pa 80 660}%
\special{pa 80 660}%
\special{fp}%
\special{pa 80 660}%
\special{pa 60 680}%
\special{fp}%
\special{pa 80 660}%
\special{pa 100 680}%
\special{fp}%
\special{pa 160 660}%
\special{pa 140 640}%
\special{fp}%
\special{pa 160 660}%
\special{pa 180 640}%
\special{fp}%
\special{pa 320 660}%
\special{pa 300 680}%
\special{fp}%
\special{pa 320 660}%
\special{pa 340 680}%
\special{fp}%
\special{pa 400 660}%
\special{pa 380 640}%
\special{fp}%
\special{pa 400 660}%
\special{pa 420 640}%
\special{fp}%
\special{pa 80 940}%
\special{pa 60 960}%
\special{fp}%
\special{pa 80 940}%
\special{pa 100 960}%
\special{fp}%
\special{pa 160 940}%
\special{pa 140 920}%
\special{fp}%
\special{pa 160 940}%
\special{pa 180 920}%
\special{fp}%
\special{pa 320 940}%
\special{pa 300 960}%
\special{fp}%
\special{pa 320 940}%
\special{pa 340 960}%
\special{fp}%
\special{pa 400 940}%
\special{pa 380 920}%
\special{fp}%
\special{pa 400 940}%
\special{pa 420 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 560 660 560 660 560 660 540 680 560 660 580 680 640 660 620 640 640 660 660 640 800 660 780 680 800 660 820 680 880 660 860 640 880 660 900 640 560 940 540 960 560 940 580 960 640 940 620 920 640 940 660 920 800 940 780 960 800 940 820 960 880 940 860 920 880 940 900 920
% 
\special{pn 4}%
\special{pa 560 660}%
\special{pa 560 660}%
\special{fp}%
\special{pa 560 660}%
\special{pa 540 680}%
\special{fp}%
\special{pa 560 660}%
\special{pa 580 680}%
\special{fp}%
\special{pa 640 660}%
\special{pa 620 640}%
\special{fp}%
\special{pa 640 660}%
\special{pa 660 640}%
\special{fp}%
\special{pa 800 660}%
\special{pa 780 680}%
\special{fp}%
\special{pa 800 660}%
\special{pa 820 680}%
\special{fp}%
\special{pa 880 660}%
\special{pa 860 640}%
\special{fp}%
\special{pa 880 660}%
\special{pa 900 640}%
\special{fp}%
\special{pa 560 940}%
\special{pa 540 960}%
\special{fp}%
\special{pa 560 940}%
\special{pa 580 960}%
\special{fp}%
\special{pa 640 940}%
\special{pa 620 920}%
\special{fp}%
\special{pa 640 940}%
\special{pa 660 920}%
\special{fp}%
\special{pa 800 940}%
\special{pa 780 960}%
\special{fp}%
\special{pa 800 940}%
\special{pa 820 960}%
\special{fp}%
\special{pa 880 940}%
\special{pa 860 920}%
\special{fp}%
\special{pa 880 940}%
\special{pa 900 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1040 660 1040 660 1040 660 1020 680 1040 660 1060 680 1120 660 1100 640 1120 660 1140 640 1280 660 1260 680 1280 660 1300 680 1360 660 1340 640 1360 660 1380 640 1040 940 1020 960 1040 940 1060 960 1120 940 1100 920 1120 940 1140 920 1280 940 1260 960 1280 940 1300 960 1360 940 1340 920 1360 940 1380 920
% 
\special{pn 4}%
\special{pa 1040 660}%
\special{pa 1040 660}%
\special{fp}%
\special{pa 1040 660}%
\special{pa 1020 680}%
\special{fp}%
\special{pa 1040 660}%
\special{pa 1060 680}%
\special{fp}%
\special{pa 1120 660}%
\special{pa 1100 640}%
\special{fp}%
\special{pa 1120 660}%
\special{pa 1140 640}%
\special{fp}%
\special{pa 1280 660}%
\special{pa 1260 680}%
\special{fp}%
\special{pa 1280 660}%
\special{pa 1300 680}%
\special{fp}%
\special{pa 1360 660}%
\special{pa 1340 640}%
\special{fp}%
\special{pa 1360 660}%
\special{pa 1380 640}%
\special{fp}%
\special{pa 1040 940}%
\special{pa 1020 960}%
\special{fp}%
\special{pa 1040 940}%
\special{pa 1060 960}%
\special{fp}%
\special{pa 1120 940}%
\special{pa 1100 920}%
\special{fp}%
\special{pa 1120 940}%
\special{pa 1140 920}%
\special{fp}%
\special{pa 1280 940}%
\special{pa 1260 960}%
\special{fp}%
\special{pa 1280 940}%
\special{pa 1300 960}%
\special{fp}%
\special{pa 1360 940}%
\special{pa 1340 920}%
\special{fp}%
\special{pa 1360 940}%
\special{pa 1380 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1500 660 1500 660 1500 660 1480 680 1500 660 1520 680 1580 660 1560 640 1580 660 1600 640 1740 660 1720 680 1740 660 1760 680 1820 660 1800 640 1820 660 1840 640 1500 940 1480 960 1500 940 1520 960 1580 940 1560 920 1580 940 1600 920 1740 940 1720 960 1740 940 1760 960 1820 940 1800 920 1820 940 1840 920
% 
\special{pn 4}%
\special{pa 1500 660}%
\special{pa 1500 660}%
\special{fp}%
\special{pa 1500 660}%
\special{pa 1480 680}%
\special{fp}%
\special{pa 1500 660}%
\special{pa 1520 680}%
\special{fp}%
\special{pa 1580 660}%
\special{pa 1560 640}%
\special{fp}%
\special{pa 1580 660}%
\special{pa 1600 640}%
\special{fp}%
\special{pa 1740 660}%
\special{pa 1720 680}%
\special{fp}%
\special{pa 1740 660}%
\special{pa 1760 680}%
\special{fp}%
\special{pa 1820 660}%
\special{pa 1800 640}%
\special{fp}%
\special{pa 1820 660}%
\special{pa 1840 640}%
\special{fp}%
\special{pa 1500 940}%
\special{pa 1480 960}%
\special{fp}%
\special{pa 1500 940}%
\special{pa 1520 960}%
\special{fp}%
\special{pa 1580 940}%
\special{pa 1560 920}%
\special{fp}%
\special{pa 1580 940}%
\special{pa 1600 920}%
\special{fp}%
\special{pa 1740 940}%
\special{pa 1720 960}%
\special{fp}%
\special{pa 1740 940}%
\special{pa 1760 960}%
\special{fp}%
\special{pa 1820 940}%
\special{pa 1800 920}%
\special{fp}%
\special{pa 1820 940}%
\special{pa 1840 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1980 660 1980 660 1980 660 1960 680 1980 660 2000 680 2060 660 2040 640 2060 660 2080 640 2220 660 2200 680 2220 660 2240 680 2300 660 2280 640 2300 660 2320 640 1980 940 1960 960 1980 940 2000 960 2060 940 2040 920 2060 940 2080 920 2220 940 2200 960 2220 940 2240 960 2300 940 2280 920 2300 940 2320 920
% 
\special{pn 4}%
\special{pa 1980 660}%
\special{pa 1980 660}%
\special{fp}%
\special{pa 1980 660}%
\special{pa 1960 680}%
\special{fp}%
\special{pa 1980 660}%
\special{pa 2000 680}%
\special{fp}%
\special{pa 2060 660}%
\special{pa 2040 640}%
\special{fp}%
\special{pa 2060 660}%
\special{pa 2080 640}%
\special{fp}%
\special{pa 2220 660}%
\special{pa 2200 680}%
\special{fp}%
\special{pa 2220 660}%
\special{pa 2240 680}%
\special{fp}%
\special{pa 2300 660}%
\special{pa 2280 640}%
\special{fp}%
\special{pa 2300 660}%
\special{pa 2320 640}%
\special{fp}%
\special{pa 1980 940}%
\special{pa 1960 960}%
\special{fp}%
\special{pa 1980 940}%
\special{pa 2000 960}%
\special{fp}%
\special{pa 2060 940}%
\special{pa 2040 920}%
\special{fp}%
\special{pa 2060 940}%
\special{pa 2080 920}%
\special{fp}%
\special{pa 2220 940}%
\special{pa 2200 960}%
\special{fp}%
\special{pa 2220 940}%
\special{pa 2240 960}%
\special{fp}%
\special{pa 2300 940}%
\special{pa 2280 920}%
\special{fp}%
\special{pa 2300 940}%
\special{pa 2320 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2460 660 2460 660 2460 660 2440 680 2460 660 2480 680 2540 660 2520 640 2540 660 2560 640 2700 660 2680 680 2700 660 2720 680 2780 660 2760 640 2780 660 2800 640 2460 940 2440 960 2460 940 2480 960 2540 940 2520 920 2540 940 2560 920 2700 940 2680 960 2700 940 2720 960 2780 940 2760 920 2780 940 2800 920
% 
\special{pn 4}%
\special{pa 2460 660}%
\special{pa 2460 660}%
\special{fp}%
\special{pa 2460 660}%
\special{pa 2440 680}%
\special{fp}%
\special{pa 2460 660}%
\special{pa 2480 680}%
\special{fp}%
\special{pa 2540 660}%
\special{pa 2520 640}%
\special{fp}%
\special{pa 2540 660}%
\special{pa 2560 640}%
\special{fp}%
\special{pa 2700 660}%
\special{pa 2680 680}%
\special{fp}%
\special{pa 2700 660}%
\special{pa 2720 680}%
\special{fp}%
\special{pa 2780 660}%
\special{pa 2760 640}%
\special{fp}%
\special{pa 2780 660}%
\special{pa 2800 640}%
\special{fp}%
\special{pa 2460 940}%
\special{pa 2440 960}%
\special{fp}%
\special{pa 2460 940}%
\special{pa 2480 960}%
\special{fp}%
\special{pa 2540 940}%
\special{pa 2520 920}%
\special{fp}%
\special{pa 2540 940}%
\special{pa 2560 920}%
\special{fp}%
\special{pa 2700 940}%
\special{pa 2680 960}%
\special{fp}%
\special{pa 2700 940}%
\special{pa 2720 960}%
\special{fp}%
\special{pa 2780 940}%
\special{pa 2760 920}%
\special{fp}%
\special{pa 2780 940}%
\special{pa 2800 920}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 80 1260 80 1260 80 1260 60 1240 80 1260 100 1240 160 1260 140 1240 160 1260 180 1240 320 1260 300 1280 320 1260 340 1280 400 1260 380 1280 400 1260 420 1280 400 1540 380 1560 400 1540 420 1560 320 1540 300 1560 320 1540 340 1560 160 1540 140 1520 160 1540 180 1520 80 1540 60 1520 80 1540 100 1520
% 
\special{pn 4}%
\special{pa 80 1260}%
\special{pa 80 1260}%
\special{fp}%
\special{pa 80 1260}%
\special{pa 60 1240}%
\special{fp}%
\special{pa 80 1260}%
\special{pa 100 1240}%
\special{fp}%
\special{pa 160 1260}%
\special{pa 140 1240}%
\special{fp}%
\special{pa 160 1260}%
\special{pa 180 1240}%
\special{fp}%
\special{pa 320 1260}%
\special{pa 300 1280}%
\special{fp}%
\special{pa 320 1260}%
\special{pa 340 1280}%
\special{fp}%
\special{pa 400 1260}%
\special{pa 380 1280}%
\special{fp}%
\special{pa 400 1260}%
\special{pa 420 1280}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 380 1560}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 420 1560}%
\special{fp}%
\special{pa 320 1540}%
\special{pa 300 1560}%
\special{fp}%
\special{pa 320 1540}%
\special{pa 340 1560}%
\special{fp}%
\special{pa 160 1540}%
\special{pa 140 1520}%
\special{fp}%
\special{pa 160 1540}%
\special{pa 180 1520}%
\special{fp}%
\special{pa 80 1540}%
\special{pa 60 1520}%
\special{fp}%
\special{pa 80 1540}%
\special{pa 100 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 560 1260 560 1260 560 1260 540 1240 560 1260 580 1240 640 1260 620 1240 640 1260 660 1240 800 1260 780 1280 800 1260 820 1280 880 1260 860 1280 880 1260 900 1280 880 1540 860 1560 880 1540 900 1560 800 1540 780 1560 800 1540 820 1560 640 1540 620 1520 640 1540 660 1520 560 1540 540 1520 560 1540 580 1520
% 
\special{pn 4}%
\special{pa 560 1260}%
\special{pa 560 1260}%
\special{fp}%
\special{pa 560 1260}%
\special{pa 540 1240}%
\special{fp}%
\special{pa 560 1260}%
\special{pa 580 1240}%
\special{fp}%
\special{pa 640 1260}%
\special{pa 620 1240}%
\special{fp}%
\special{pa 640 1260}%
\special{pa 660 1240}%
\special{fp}%
\special{pa 800 1260}%
\special{pa 780 1280}%
\special{fp}%
\special{pa 800 1260}%
\special{pa 820 1280}%
\special{fp}%
\special{pa 880 1260}%
\special{pa 860 1280}%
\special{fp}%
\special{pa 880 1260}%
\special{pa 900 1280}%
\special{fp}%
\special{pa 880 1540}%
\special{pa 860 1560}%
\special{fp}%
\special{pa 880 1540}%
\special{pa 900 1560}%
\special{fp}%
\special{pa 800 1540}%
\special{pa 780 1560}%
\special{fp}%
\special{pa 800 1540}%
\special{pa 820 1560}%
\special{fp}%
\special{pa 640 1540}%
\special{pa 620 1520}%
\special{fp}%
\special{pa 640 1540}%
\special{pa 660 1520}%
\special{fp}%
\special{pa 560 1540}%
\special{pa 540 1520}%
\special{fp}%
\special{pa 560 1540}%
\special{pa 580 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1040 1260 1040 1260 1040 1260 1020 1240 1040 1260 1060 1240 1120 1260 1100 1240 1120 1260 1140 1240 1280 1260 1260 1280 1280 1260 1300 1280 1360 1260 1340 1280 1360 1260 1380 1280 1360 1540 1340 1560 1360 1540 1380 1560 1280 1540 1260 1560 1280 1540 1300 1560 1120 1540 1100 1520 1120 1540 1140 1520 1040 1540 1020 1520 1040 1540 1060 1520
% 
\special{pn 4}%
\special{pa 1040 1260}%
\special{pa 1040 1260}%
\special{fp}%
\special{pa 1040 1260}%
\special{pa 1020 1240}%
\special{fp}%
\special{pa 1040 1260}%
\special{pa 1060 1240}%
\special{fp}%
\special{pa 1120 1260}%
\special{pa 1100 1240}%
\special{fp}%
\special{pa 1120 1260}%
\special{pa 1140 1240}%
\special{fp}%
\special{pa 1280 1260}%
\special{pa 1260 1280}%
\special{fp}%
\special{pa 1280 1260}%
\special{pa 1300 1280}%
\special{fp}%
\special{pa 1360 1260}%
\special{pa 1340 1280}%
\special{fp}%
\special{pa 1360 1260}%
\special{pa 1380 1280}%
\special{fp}%
\special{pa 1360 1540}%
\special{pa 1340 1560}%
\special{fp}%
\special{pa 1360 1540}%
\special{pa 1380 1560}%
\special{fp}%
\special{pa 1280 1540}%
\special{pa 1260 1560}%
\special{fp}%
\special{pa 1280 1540}%
\special{pa 1300 1560}%
\special{fp}%
\special{pa 1120 1540}%
\special{pa 1100 1520}%
\special{fp}%
\special{pa 1120 1540}%
\special{pa 1140 1520}%
\special{fp}%
\special{pa 1040 1540}%
\special{pa 1020 1520}%
\special{fp}%
\special{pa 1040 1540}%
\special{pa 1060 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1500 1260 1500 1260 1500 1260 1480 1240 1500 1260 1520 1240 1580 1260 1560 1240 1580 1260 1600 1240 1740 1260 1720 1280 1740 1260 1760 1280 1820 1260 1800 1280 1820 1260 1840 1280 1820 1540 1800 1560 1820 1540 1840 1560 1740 1540 1720 1560 1740 1540 1760 1560 1580 1540 1560 1520 1580 1540 1600 1520 1500 1540 1480 1520 1500 1540 1520 1520
% 
\special{pn 4}%
\special{pa 1500 1260}%
\special{pa 1500 1260}%
\special{fp}%
\special{pa 1500 1260}%
\special{pa 1480 1240}%
\special{fp}%
\special{pa 1500 1260}%
\special{pa 1520 1240}%
\special{fp}%
\special{pa 1580 1260}%
\special{pa 1560 1240}%
\special{fp}%
\special{pa 1580 1260}%
\special{pa 1600 1240}%
\special{fp}%
\special{pa 1740 1260}%
\special{pa 1720 1280}%
\special{fp}%
\special{pa 1740 1260}%
\special{pa 1760 1280}%
\special{fp}%
\special{pa 1820 1260}%
\special{pa 1800 1280}%
\special{fp}%
\special{pa 1820 1260}%
\special{pa 1840 1280}%
\special{fp}%
\special{pa 1820 1540}%
\special{pa 1800 1560}%
\special{fp}%
\special{pa 1820 1540}%
\special{pa 1840 1560}%
\special{fp}%
\special{pa 1740 1540}%
\special{pa 1720 1560}%
\special{fp}%
\special{pa 1740 1540}%
\special{pa 1760 1560}%
\special{fp}%
\special{pa 1580 1540}%
\special{pa 1560 1520}%
\special{fp}%
\special{pa 1580 1540}%
\special{pa 1600 1520}%
\special{fp}%
\special{pa 1500 1540}%
\special{pa 1480 1520}%
\special{fp}%
\special{pa 1500 1540}%
\special{pa 1520 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 1980 1260 1980 1260 1980 1260 1960 1240 1980 1260 2000 1240 2060 1260 2040 1240 2060 1260 2080 1240 2220 1260 2200 1280 2220 1260 2240 1280 2300 1260 2280 1280 2300 1260 2320 1280 2300 1540 2280 1560 2300 1540 2320 1560 2220 1540 2200 1560 2220 1540 2240 1560 2060 1540 2040 1520 2060 1540 2080 1520 1980 1540 1960 1520 1980 1540 2000 1520
% 
\special{pn 4}%
\special{pa 1980 1260}%
\special{pa 1980 1260}%
\special{fp}%
\special{pa 1980 1260}%
\special{pa 1960 1240}%
\special{fp}%
\special{pa 1980 1260}%
\special{pa 2000 1240}%
\special{fp}%
\special{pa 2060 1260}%
\special{pa 2040 1240}%
\special{fp}%
\special{pa 2060 1260}%
\special{pa 2080 1240}%
\special{fp}%
\special{pa 2220 1260}%
\special{pa 2200 1280}%
\special{fp}%
\special{pa 2220 1260}%
\special{pa 2240 1280}%
\special{fp}%
\special{pa 2300 1260}%
\special{pa 2280 1280}%
\special{fp}%
\special{pa 2300 1260}%
\special{pa 2320 1280}%
\special{fp}%
\special{pa 2300 1540}%
\special{pa 2280 1560}%
\special{fp}%
\special{pa 2300 1540}%
\special{pa 2320 1560}%
\special{fp}%
\special{pa 2220 1540}%
\special{pa 2200 1560}%
\special{fp}%
\special{pa 2220 1540}%
\special{pa 2240 1560}%
\special{fp}%
\special{pa 2060 1540}%
\special{pa 2040 1520}%
\special{fp}%
\special{pa 2060 1540}%
\special{pa 2080 1520}%
\special{fp}%
\special{pa 1980 1540}%
\special{pa 1960 1520}%
\special{fp}%
\special{pa 1980 1540}%
\special{pa 2000 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2460 1260 2460 1260 2460 1260 2440 1240 2460 1260 2480 1240 2540 1260 2520 1240 2540 1260 2560 1240 2700 1260 2680 1280 2700 1260 2720 1280 2780 1260 2760 1280 2780 1260 2800 1280 2780 1540 2760 1560 2780 1540 2800 1560 2700 1540 2680 1560 2700 1540 2720 1560 2540 1540 2520 1520 2540 1540 2560 1520 2460 1540 2440 1520 2460 1540 2480 1520
% 
\special{pn 4}%
\special{pa 2460 1260}%
\special{pa 2460 1260}%
\special{fp}%
\special{pa 2460 1260}%
\special{pa 2440 1240}%
\special{fp}%
\special{pa 2460 1260}%
\special{pa 2480 1240}%
\special{fp}%
\special{pa 2540 1260}%
\special{pa 2520 1240}%
\special{fp}%
\special{pa 2540 1260}%
\special{pa 2560 1240}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2680 1280}%
\special{fp}%
\special{pa 2700 1260}%
\special{pa 2720 1280}%
\special{fp}%
\special{pa 2780 1260}%
\special{pa 2760 1280}%
\special{fp}%
\special{pa 2780 1260}%
\special{pa 2800 1280}%
\special{fp}%
\special{pa 2780 1540}%
\special{pa 2760 1560}%
\special{fp}%
\special{pa 2780 1540}%
\special{pa 2800 1560}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2680 1560}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2720 1560}%
\special{fp}%
\special{pa 2540 1540}%
\special{pa 2520 1520}%
\special{fp}%
\special{pa 2540 1540}%
\special{pa 2560 1520}%
\special{fp}%
\special{pa 2460 1540}%
\special{pa 2440 1520}%
\special{fp}%
\special{pa 2460 1540}%
\special{pa 2480 1520}%
\special{fp}%
\end{picture}}%


==> fig_partial_surface_times_I_homology_basis.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(25.2400,16.0000)(0.7800,-16.4000)%
% CIRCLE 2 0 3 0 Black White  
% 4 398 360 718 360 718 360 78 360
% 
\special{pn 8}%
\special{ar 398 360 320 320 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 10 1998 200 1998 200 1998 280 1998 200 2398 200 2398 280 2398 1320 2398 1400 1998 1400 1998 1320
% 
\special{pn 4}%
\special{pa 1998 200}%
\special{pa 1998 200}%
\special{fp}%
\special{pa 1998 280}%
\special{pa 1998 200}%
\special{fp}%
\special{pa 2398 200}%
\special{pa 2398 280}%
\special{fp}%
\special{pa 2398 1320}%
\special{pa 2398 1400}%
\special{fp}%
\special{pa 1998 1400}%
\special{pa 1998 1320}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 360 878 360 878 360 490 54
% 
\special{pn 8}%
\special{ar 558 360 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 360 238 360 336 128 210 360
% 
\special{pn 8}%
\special{ar 558 360 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 360 798 360 798 360 626 134
% 
\special{pn 8}%
\special{ar 558 360 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 360 798 360 482 134 320 360
% 
\special{pn 8}%
\special{ar 558 360 240 240 3.1415927 4.3879859}%
% LINE 2 0 3 0 Black White  
% 8 158 360 158 360 158 360 238 360 318 360 638 360 718 360 798 360
% 
\special{pn 8}%
\special{pa 158 360}%
\special{pa 158 360}%
\special{fp}%
\special{pa 158 360}%
\special{pa 238 360}%
\special{fp}%
\special{pa 318 360}%
\special{pa 638 360}%
\special{fp}%
\special{pa 718 360}%
\special{pa 798 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1038 360 1038 360 1038 360 1118 360 1198 360 1518 360 1598 360 1678 360
% 
\special{pn 8}%
\special{pa 1038 360}%
\special{pa 1038 360}%
\special{fp}%
\special{pa 1038 360}%
\special{pa 1118 360}%
\special{fp}%
\special{pa 1198 360}%
\special{pa 1518 360}%
\special{fp}%
\special{pa 1598 360}%
\special{pa 1678 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 360 1838 360 2158 360 1838 360
% 
\special{pn 8}%
\special{ar 1998 360 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 360 2000 440 2080 360 1920 360
% 
\special{pn 8}%
\special{ar 1998 360 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1918 360 1918 360 2078 360 1918 360
% 
\special{pn 8}%
\special{pa 1918 360}%
\special{pa 1918 360}%
\special{fp}%
\special{pa 2078 360}%
\special{pa 1918 360}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 360 2238 360 2558 360 2238 360
% 
\special{pn 8}%
\special{ar 2398 360 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 360 2400 440 2480 360 2320 360
% 
\special{pn 8}%
\special{ar 2398 360 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2318 360 2318 360 2478 360 2318 360
% 
\special{pn 8}%
\special{pa 2318 360}%
\special{pa 2318 360}%
\special{fp}%
\special{pa 2478 360}%
\special{pa 2318 360}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2238 360 2238 360 2238 360 2158 360 1838 360 1758 360 958 360 878 360
% 
\special{pn 8}%
\special{pa 2238 360}%
\special{pa 2238 360}%
\special{fp}%
\special{pa 2238 360}%
\special{pa 2158 360}%
\special{fp}%
\special{pa 1838 360}%
\special{pa 1758 360}%
\special{fp}%
\special{pa 958 360}%
\special{pa 878 360}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 7 878 160 918 160 958 160 2158 240 2198 240 2238 240 2238 240
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 878 160 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 918 160 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 958 160 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2158 240 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2198 240 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 240 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 240 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 2558 360 2558 360 2558 360 2558 520 2558 520 78 520 78 520 78 360
% 
\special{pn 8}%
\special{pa 2558 360}%
\special{pa 2558 360}%
\special{fp}%
\special{pa 2558 360}%
\special{pa 2558 520}%
\special{fp}%
\special{pa 2558 520}%
\special{pa 78 520}%
\special{fp}%
\special{pa 78 520}%
\special{pa 78 360}%
\special{fp}%
% CIRCLE 3 0 3 0 Black White  
% 4 400 360 680 360 680 360 120 360
% 
\special{pn 4}%
\special{ar 400 360 280 280 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 560 360 840 360 840 360 560 240
% 
\special{pn 4}%
\special{ar 560 360 280 280 4.7123890 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 560 360 280 360 414 122 282 360
% 
\special{pn 4}%
\special{ar 560 360 280 280 3.1415927 4.1621418}%
% CIRCLE 3 0 3 0 Black White  
% 4 2000 360 2120 360 2120 360 1920 360
% 
\special{pn 4}%
\special{ar 2000 360 120 120 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 2400 360 2520 360 2520 360 2280 360
% 
\special{pn 4}%
\special{ar 2400 360 120 120 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 38 2520 360 2520 400 2520 400 2280 400 2280 400 2280 360 2120 360 2120 400 2120 400 1880 400 1880 400 1880 360 1720 360 1720 400 1720 400 1160 400 1160 400 1160 360 1560 360 1560 360 1560 360 1560 440 1560 440 1000 440 1000 440 1000 360 840 360 840 400 840 400 280 400 280 400 280 360 680 360 680 440 680 440 120 440 120 440 120 360
% 
\special{pn 4}%
\special{pa 2520 360}%
\special{pa 2520 400}%
\special{fp}%
\special{pa 2520 400}%
\special{pa 2280 400}%
\special{fp}%
\special{pa 2280 400}%
\special{pa 2280 360}%
\special{fp}%
\special{pa 2120 360}%
\special{pa 2120 400}%
\special{fp}%
\special{pa 2120 400}%
\special{pa 1880 400}%
\special{fp}%
\special{pa 1880 400}%
\special{pa 1880 360}%
\special{fp}%
\special{pa 1720 360}%
\special{pa 1720 400}%
\special{fp}%
\special{pa 1720 400}%
\special{pa 1160 400}%
\special{fp}%
\special{pa 1160 400}%
\special{pa 1160 360}%
\special{fp}%
\special{pa 1560 360}%
\special{pa 1560 360}%
\special{fp}%
\special{pa 1560 360}%
\special{pa 1560 440}%
\special{fp}%
\special{pa 1560 440}%
\special{pa 1000 440}%
\special{fp}%
\special{pa 1000 440}%
\special{pa 1000 360}%
\special{fp}%
\special{pa 840 360}%
\special{pa 840 400}%
\special{fp}%
\special{pa 840 400}%
\special{pa 280 400}%
\special{fp}%
\special{pa 280 400}%
\special{pa 280 360}%
\special{fp}%
\special{pa 680 360}%
\special{pa 680 440}%
\special{fp}%
\special{pa 680 440}%
\special{pa 120 440}%
\special{fp}%
\special{pa 120 440}%
\special{pa 120 360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 160 440 200 440 200 440 240 400 200 440 240 480 360 400 400 360 400 440 360 400 1080 440 1120 400 1120 480 1080 440 1240 400 1280 360 1280 440 1240 400 1960 400 2000 360 1960 400 2000 440 2360 400 2400 360 2360 400 2400 440
% 
\special{pn 4}%
\special{pa 160 440}%
\special{pa 200 440}%
\special{fp}%
\special{pa 200 440}%
\special{pa 240 400}%
\special{fp}%
\special{pa 200 440}%
\special{pa 240 480}%
\special{fp}%
\special{pa 360 400}%
\special{pa 400 360}%
\special{fp}%
\special{pa 400 440}%
\special{pa 360 400}%
\special{fp}%
\special{pa 1080 440}%
\special{pa 1120 400}%
\special{fp}%
\special{pa 1120 480}%
\special{pa 1080 440}%
\special{fp}%
\special{pa 1240 400}%
\special{pa 1280 360}%
\special{fp}%
\special{pa 1280 440}%
\special{pa 1240 400}%
\special{fp}%
\special{pa 1960 400}%
\special{pa 2000 360}%
\special{fp}%
\special{pa 1960 400}%
\special{pa 2000 440}%
\special{fp}%
\special{pa 2360 400}%
\special{pa 2400 360}%
\special{fp}%
\special{pa 2360 400}%
\special{pa 2400 440}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 240 80 240 184
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 240 80 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 240 184 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 720 184 720 80
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 720 184 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 720 80 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 360 1598 360 1598 360 958 360
% 
\special{pn 8}%
\special{ar 1278 360 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 360 1518 360 1518 360 1038 360
% 
\special{pn 8}%
\special{ar 1278 360 240 240 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 360 1758 360 1758 360 1370 54
% 
\special{pn 8}%
\special{ar 1438 360 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 360 1118 360 1216 128 1090 360
% 
\special{pn 8}%
\special{ar 1438 360 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 360 1678 360 1678 360 1506 134
% 
\special{pn 8}%
\special{ar 1438 360 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 360 1678 360 1362 134 1200 360
% 
\special{pn 8}%
\special{ar 1438 360 240 240 3.1415927 4.3879859}%
% CIRCLE 3 0 3 0 Black White  
% 4 1280 360 1560 360 1560 360 1000 360
% 
\special{pn 4}%
\special{ar 1280 360 280 280 3.1415927 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1440 360 1720 360 1720 360 1440 240
% 
\special{pn 4}%
\special{ar 1440 360 280 280 4.7123890 6.2831853}%
% CIRCLE 3 0 3 0 Black White  
% 4 1440 360 1160 360 1294 122 1162 360
% 
\special{pn 4}%
\special{ar 1440 360 280 280 3.1415927 4.1621418}%
% DOT 0 0 3 0 Black White  
% 2 1120 80 1120 184
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1120 80 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 184 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1600 184 1600 80
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 184 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 80 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 4 1998 280 1998 200 2398 200 2398 280
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1998 280 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1998 200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 280 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 398 920 718 920 718 920 78 920
% 
\special{pn 8}%
\special{ar 398 920 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 398 920 638 920 638 920 158 920
% 
\special{pn 8}%
\special{ar 398 920 240 240 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 920 878 920 878 920 490 614
% 
\special{pn 8}%
\special{ar 558 920 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 920 238 920 336 688 210 920
% 
\special{pn 8}%
\special{ar 558 920 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 920 798 920 798 920 626 694
% 
\special{pn 8}%
\special{ar 558 920 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 920 798 920 482 694 320 920
% 
\special{pn 8}%
\special{ar 558 920 240 240 3.1415927 4.3879859}%
% LINE 2 0 3 0 Black White  
% 8 158 920 158 920 158 920 238 920 318 920 638 920 718 920 798 920
% 
\special{pn 8}%
\special{pa 158 920}%
\special{pa 158 920}%
\special{fp}%
\special{pa 158 920}%
\special{pa 238 920}%
\special{fp}%
\special{pa 318 920}%
\special{pa 638 920}%
\special{fp}%
\special{pa 718 920}%
\special{pa 798 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1038 920 1038 920 1038 920 1118 920 1198 920 1518 920 1598 920 1678 920
% 
\special{pn 8}%
\special{pa 1038 920}%
\special{pa 1038 920}%
\special{fp}%
\special{pa 1038 920}%
\special{pa 1118 920}%
\special{fp}%
\special{pa 1198 920}%
\special{pa 1518 920}%
\special{fp}%
\special{pa 1598 920}%
\special{pa 1678 920}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 920 1838 920 2158 920 1838 920
% 
\special{pn 8}%
\special{ar 1998 920 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 920 2000 1000 2080 920 1920 920
% 
\special{pn 8}%
\special{ar 1998 920 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1918 920 1918 920 2078 920 1918 920
% 
\special{pn 8}%
\special{pa 1918 920}%
\special{pa 1918 920}%
\special{fp}%
\special{pa 2078 920}%
\special{pa 1918 920}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 920 2238 920 2558 920 2238 920
% 
\special{pn 8}%
\special{ar 2398 920 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 920 2400 1000 2480 920 2320 920
% 
\special{pn 8}%
\special{ar 2398 920 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2318 920 2318 920 2478 920 2318 920
% 
\special{pn 8}%
\special{pa 2318 920}%
\special{pa 2318 920}%
\special{fp}%
\special{pa 2478 920}%
\special{pa 2318 920}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2238 920 2238 920 2238 920 2158 920 1838 920 1758 920 958 920 878 920
% 
\special{pn 8}%
\special{pa 2238 920}%
\special{pa 2238 920}%
\special{fp}%
\special{pa 2238 920}%
\special{pa 2158 920}%
\special{fp}%
\special{pa 1838 920}%
\special{pa 1758 920}%
\special{fp}%
\special{pa 958 920}%
\special{pa 878 920}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 7 878 720 918 720 958 720 2158 800 2198 800 2238 800 2238 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 878 720 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 918 720 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 958 720 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2158 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2198 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 800 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 2558 920 2558 920 2558 920 2558 1080 2558 1080 78 1080 78 1080 78 920
% 
\special{pn 8}%
\special{pa 2558 920}%
\special{pa 2558 920}%
\special{fp}%
\special{pa 2558 920}%
\special{pa 2558 1080}%
\special{fp}%
\special{pa 2558 1080}%
\special{pa 78 1080}%
\special{fp}%
\special{pa 78 1080}%
\special{pa 78 920}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 240 640 240 744
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 240 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 240 744 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 720 744 720 640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 720 744 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 720 640 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 920 1598 920 1598 920 958 920
% 
\special{pn 8}%
\special{ar 1278 920 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 920 1518 920 1518 920 1038 920
% 
\special{pn 8}%
\special{ar 1278 920 240 240 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 920 1758 920 1758 920 1370 614
% 
\special{pn 8}%
\special{ar 1438 920 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 920 1118 920 1216 688 1090 920
% 
\special{pn 8}%
\special{ar 1438 920 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 920 1678 920 1678 920 1506 694
% 
\special{pn 8}%
\special{ar 1438 920 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 920 1678 920 1362 694 1200 920
% 
\special{pn 8}%
\special{ar 1438 920 240 240 3.1415927 4.3879859}%
% DOT 0 0 3 0 Black White  
% 2 1120 640 1120 744
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1120 640 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 744 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1600 744 1600 640
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 744 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 640 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 4 1998 840 1998 760 2398 760 2398 840
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1998 840 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1998 760 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 760 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 840 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 398 1480 718 1480 718 1480 78 1480
% 
\special{pn 8}%
\special{ar 398 1480 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 398 1480 638 1480 638 1480 158 1480
% 
\special{pn 8}%
\special{ar 398 1480 240 240 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 1480 878 1480 878 1480 490 1174
% 
\special{pn 8}%
\special{ar 558 1480 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 1480 238 1480 336 1248 210 1480
% 
\special{pn 8}%
\special{ar 558 1480 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 1480 798 1480 798 1480 626 1254
% 
\special{pn 8}%
\special{ar 558 1480 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 558 1480 798 1480 482 1254 320 1480
% 
\special{pn 8}%
\special{ar 558 1480 240 240 3.1415927 4.3879859}%
% LINE 2 0 3 0 Black White  
% 8 158 1480 158 1480 158 1480 238 1480 318 1480 638 1480 718 1480 798 1480
% 
\special{pn 8}%
\special{pa 158 1480}%
\special{pa 158 1480}%
\special{fp}%
\special{pa 158 1480}%
\special{pa 238 1480}%
\special{fp}%
\special{pa 318 1480}%
\special{pa 638 1480}%
\special{fp}%
\special{pa 718 1480}%
\special{pa 798 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1038 1480 1038 1480 1038 1480 1118 1480 1198 1480 1518 1480 1598 1480 1678 1480
% 
\special{pn 8}%
\special{pa 1038 1480}%
\special{pa 1038 1480}%
\special{fp}%
\special{pa 1038 1480}%
\special{pa 1118 1480}%
\special{fp}%
\special{pa 1198 1480}%
\special{pa 1518 1480}%
\special{fp}%
\special{pa 1598 1480}%
\special{pa 1678 1480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 1480 1838 1480 2158 1480 1838 1480
% 
\special{pn 8}%
\special{ar 1998 1480 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1998 1480 2000 1560 2080 1480 1920 1480
% 
\special{pn 8}%
\special{ar 1998 1480 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 1918 1480 1918 1480 2078 1480 1918 1480
% 
\special{pn 8}%
\special{pa 1918 1480}%
\special{pa 1918 1480}%
\special{fp}%
\special{pa 2078 1480}%
\special{pa 1918 1480}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 1480 2238 1480 2558 1480 2238 1480
% 
\special{pn 8}%
\special{ar 2398 1480 160 160 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2398 1480 2400 1560 2480 1480 2320 1480
% 
\special{pn 8}%
\special{ar 2398 1480 80 80 3.1415927 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2318 1480 2318 1480 2478 1480 2318 1480
% 
\special{pn 8}%
\special{pa 2318 1480}%
\special{pa 2318 1480}%
\special{fp}%
\special{pa 2478 1480}%
\special{pa 2318 1480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2238 1480 2238 1480 2238 1480 2158 1480 1838 1480 1758 1480 958 1480 878 1480
% 
\special{pn 8}%
\special{pa 2238 1480}%
\special{pa 2238 1480}%
\special{fp}%
\special{pa 2238 1480}%
\special{pa 2158 1480}%
\special{fp}%
\special{pa 1838 1480}%
\special{pa 1758 1480}%
\special{fp}%
\special{pa 958 1480}%
\special{pa 878 1480}%
\special{fp}%
% DOT 1 0 3 0 Black White  
% 7 878 1280 918 1280 958 1280 2158 1360 2198 1360 2238 1360 2238 1360
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 878 1280 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 918 1280 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 958 1280 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2158 1360 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2198 1360 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 1360 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2238 1360 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 8 2558 1480 2558 1480 2558 1480 2558 1640 2558 1640 78 1640 78 1640 78 1480
% 
\special{pn 8}%
\special{pa 2558 1480}%
\special{pa 2558 1480}%
\special{fp}%
\special{pa 2558 1480}%
\special{pa 2558 1640}%
\special{fp}%
\special{pa 2558 1640}%
\special{pa 78 1640}%
\special{fp}%
\special{pa 78 1640}%
\special{pa 78 1480}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 2 240 1200 240 1304
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 240 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 240 1304 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 720 1304 720 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 720 1304 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 720 1200 16 16 0 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 1480 1598 1480 1598 1480 958 1480
% 
\special{pn 8}%
\special{ar 1278 1480 320 320 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1278 1480 1518 1480 1518 1480 1038 1480
% 
\special{pn 8}%
\special{ar 1278 1480 240 240 3.1415927 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 1480 1758 1480 1758 1480 1370 1174
% 
\special{pn 8}%
\special{ar 1438 1480 320 320 4.4937200 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 1480 1118 1480 1216 1248 1090 1480
% 
\special{pn 8}%
\special{ar 1438 1480 320 320 3.1415927 3.9490137}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 1480 1678 1480 1678 1480 1506 1254
% 
\special{pn 8}%
\special{ar 1438 1480 240 240 5.0046575 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1438 1480 1678 1480 1362 1254 1200 1480
% 
\special{pn 8}%
\special{ar 1438 1480 240 240 3.1415927 4.3879859}%
% DOT 0 0 3 0 Black White  
% 2 1120 1200 1120 1304
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1120 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1120 1304 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 2 1600 1304 1600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1304 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 4 1998 1400 1998 1320 2398 1320 2398 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1998 1400 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1998 1320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 1320 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2398 1400 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2600 420 2600 440 2 0 0 0
% $\times \{ 1 \} $
\put(26.0000,-4.4000){\makebox(0,0)[lb]{$\times \{ 1 \} $}}%
% STR 2 0 3 0 Black White  
% 4 2602 980 2602 1000 2 0 0 0
% $\times (0,1)$
\put(26.0200,-10.0000){\makebox(0,0)[lb]{$\times (0,1)$}}%
% STR 2 0 3 0 Black White  
% 4 2602 1540 2602 1560 2 0 0 0
% $\times \{ 0 \} $
\put(26.0200,-15.6000){\makebox(0,0)[lb]{$\times \{ 0 \} $}}%
% LINE 3 0 3 0 Black White  
% 4 240 82 240 178 718 90 718 184
% 
\special{pn 4}%
\special{pa 240 82}%
\special{pa 240 178}%
\special{fp}%
\special{pa 718 90}%
\special{pa 718 184}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 1120 82 1120 178 1598 90 1598 184
% 
\special{pn 4}%
\special{pa 1120 82}%
\special{pa 1120 178}%
\special{fp}%
\special{pa 1598 90}%
\special{pa 1598 184}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 1120 1202 1120 1298 1598 1210 1598 1304
% 
\special{pn 4}%
\special{pa 1120 1202}%
\special{pa 1120 1298}%
\special{fp}%
\special{pa 1598 1210}%
\special{pa 1598 1304}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 240 1202 240 1298 718 1210 718 1304
% 
\special{pn 4}%
\special{pa 240 1202}%
\special{pa 240 1298}%
\special{fp}%
\special{pa 718 1210}%
\special{pa 718 1304}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 398 360 638 360 638 360 158 360
% 
\special{pn 8}%
\special{ar 398 360 240 240 3.1415927 6.2831853}%
% LINE 3 0 3 0 Black White  
% 10 238 120 238 120 238 110 198 150 238 110 278 150 718 110 678 150 718 110 758 150
% 
\special{pn 4}%
\special{pa 238 120}%
\special{pa 238 120}%
\special{fp}%
\special{pa 238 110}%
\special{pa 198 150}%
\special{fp}%
\special{pa 238 110}%
\special{pa 278 150}%
\special{fp}%
\special{pa 718 110}%
\special{pa 678 150}%
\special{fp}%
\special{pa 718 110}%
\special{pa 758 150}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1118 120 1118 120 1118 110 1078 150 1118 110 1158 150 1598 110 1558 150 1598 110 1638 150
% 
\special{pn 4}%
\special{pa 1118 120}%
\special{pa 1118 120}%
\special{fp}%
\special{pa 1118 110}%
\special{pa 1078 150}%
\special{fp}%
\special{pa 1118 110}%
\special{pa 1158 150}%
\special{fp}%
\special{pa 1598 110}%
\special{pa 1558 150}%
\special{fp}%
\special{pa 1598 110}%
\special{pa 1638 150}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 238 1260 238 1260 238 1270 198 1230 238 1270 278 1230 718 1270 678 1230 718 1270 758 1230
% 
\special{pn 4}%
\special{pa 238 1260}%
\special{pa 238 1260}%
\special{fp}%
\special{pa 238 1270}%
\special{pa 198 1230}%
\special{fp}%
\special{pa 238 1270}%
\special{pa 278 1230}%
\special{fp}%
\special{pa 718 1270}%
\special{pa 678 1230}%
\special{fp}%
\special{pa 718 1270}%
\special{pa 758 1230}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1118 1260 1118 1260 1118 1270 1078 1230 1118 1270 1158 1230 1598 1270 1558 1230 1598 1270 1638 1230
% 
\special{pn 4}%
\special{pa 1118 1260}%
\special{pa 1118 1260}%
\special{fp}%
\special{pa 1118 1270}%
\special{pa 1078 1230}%
\special{fp}%
\special{pa 1118 1270}%
\special{pa 1158 1230}%
\special{fp}%
\special{pa 1598 1270}%
\special{pa 1558 1230}%
\special{fp}%
\special{pa 1598 1270}%
\special{pa 1638 1230}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1998 228 1998 228 1998 228 1958 268 1998 228 2038 268 2398 228 2358 268 2398 228 2438 268
% 
\special{pn 4}%
\special{pa 1998 228}%
\special{pa 1998 228}%
\special{fp}%
\special{pa 1998 228}%
\special{pa 1958 268}%
\special{fp}%
\special{pa 1998 228}%
\special{pa 2038 268}%
\special{fp}%
\special{pa 2398 228}%
\special{pa 2358 268}%
\special{fp}%
\special{pa 2398 228}%
\special{pa 2438 268}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 2000 1388 2000 1388 2000 1388 1960 1348 2000 1388 2040 1348 2400 1388 2360 1348 2400 1388 2440 1348
% 
\special{pn 4}%
\special{pa 2000 1388}%
\special{pa 2000 1388}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 1960 1348}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2040 1348}%
\special{fp}%
\special{pa 2400 1388}%
\special{pa 2360 1348}%
\special{fp}%
\special{pa 2400 1388}%
\special{pa 2440 1348}%
\special{fp}%
\end{picture}}%


==> fig_tskein_prime_easy_relation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(18.9600,9.3800)(0.4000,-10.3400)%
% CIRCLE 2 0 3 0 Black White  
% 4 958 276 798 276 798 276 798 276
% 
\special{pn 8}%
\special{ar 958 276 160 160 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1758 276 1598 276 1598 276 1598 276
% 
\special{pn 8}%
\special{ar 1758 276 160 160 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1173 316 1173 336 2 0 0 0
% $=h$
\put(11.7300,-3.3600){\makebox(0,0)[lb]{$=h$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 298 276 138 276 138 276 138 276
% 
\special{pn 8}%
\special{ar 298 276 160 160 0.0000000 6.2831853}%
% CIRCLE 2 3 3 0 Black White  
% 4 298 354 298 176 138 296 458 296
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 465 293}%
\special{pa 469 303}%
\special{pa 471 313}%
\special{pa 472 317}%
\special{pa 475 332}%
\special{pa 475 337}%
\special{pa 476 342}%
\special{pa 476 355}%
\special{fp}%
\special{pa 473 385}%
\special{pa 472 393}%
\special{fp}%
\special{pa 463 422}%
\special{pa 461 426}%
\special{pa 459 430}%
\special{pa 457 435}%
\special{pa 454 439}%
\special{pa 452 444}%
\special{pa 446 452}%
\special{pa 444 456}%
\special{pa 438 464}%
\special{pa 434 468}%
\special{pa 429 474}%
\special{fp}%
\special{pa 407 495}%
\special{pa 400 499}%
\special{fp}%
\special{pa 374 514}%
\special{pa 371 516}%
\special{pa 366 518}%
\special{pa 362 520}%
\special{pa 352 524}%
\special{pa 342 526}%
\special{pa 337 528}%
\special{pa 333 529}%
\special{pa 328 530}%
\special{pa 323 530}%
\special{pa 318 531}%
\special{pa 314 531}%
\special{fp}%
\special{pa 284 531}%
\special{pa 283 531}%
\special{pa 278 531}%
\special{pa 276 531}%
\special{fp}%
\special{pa 246 524}%
\special{pa 243 523}%
\special{pa 238 522}%
\special{pa 234 520}%
\special{pa 224 516}%
\special{pa 220 514}%
\special{pa 215 512}%
\special{pa 211 509}%
\special{pa 207 507}%
\special{pa 202 504}%
\special{pa 190 495}%
\special{fp}%
\special{pa 168 475}%
\special{pa 168 475}%
\special{pa 164 472}%
\special{pa 162 470}%
\special{fp}%
\special{pa 145 445}%
\special{pa 144 443}%
\special{pa 141 439}%
\special{pa 139 434}%
\special{pa 137 430}%
\special{pa 133 420}%
\special{pa 131 416}%
\special{pa 129 411}%
\special{pa 128 406}%
\special{pa 126 401}%
\special{pa 125 396}%
\special{pa 124 392}%
\special{pa 123 386}%
\special{fp}%
\special{pa 120 356}%
\special{pa 120 348}%
\special{fp}%
\special{pa 124 318}%
\special{pa 126 307}%
\special{pa 128 302}%
\special{pa 129 297}%
\special{pa 131 293}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 218 274 40 274 280 114 280 434
% 
\special{pn 8}%
\special{ar 218 274 178 178 1.2011120 5.0820733}%
% CIRCLE 2 0 3 0 Black White  
% 4 898 274 720 274 960 114 960 434
% 
\special{pn 8}%
\special{ar 898 274 178 178 1.2011120 5.0820733}%
% CIRCLE 2 4 3 0 Black White  
% 4 1698 274 1520 274 1760 114 1760 434
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1762 440}%
\special{pa 1761 440}%
\special{pa 1760 441}%
\special{pa 1755 442}%
\special{pa 1754 443}%
\special{pa 1749 444}%
\special{pa 1748 445}%
\special{pa 1746 445}%
\special{pa 1745 446}%
\special{pa 1738 447}%
\special{pa 1737 448}%
\special{pa 1728 449}%
\special{pa 1727 450}%
\special{pa 1722 450}%
\special{pa 1721 451}%
\special{pa 1711 451}%
\special{pa 1710 452}%
\special{pa 1703 452}%
\special{fp}%
\special{pa 1673 450}%
\special{pa 1669 450}%
\special{pa 1668 449}%
\special{pa 1665 449}%
\special{fp}%
\special{pa 1638 442}%
\special{pa 1635 441}%
\special{pa 1634 440}%
\special{pa 1633 440}%
\special{pa 1632 439}%
\special{pa 1630 439}%
\special{fp}%
\special{pa 1605 426}%
\special{pa 1604 425}%
\special{pa 1603 425}%
\special{pa 1600 422}%
\special{pa 1597 421}%
\special{pa 1596 420}%
\special{pa 1595 420}%
\special{pa 1595 419}%
\special{pa 1594 418}%
\special{pa 1593 418}%
\special{pa 1591 416}%
\special{pa 1590 416}%
\special{pa 1590 415}%
\special{pa 1589 415}%
\special{pa 1587 413}%
\special{pa 1586 413}%
\special{pa 1585 412}%
\special{pa 1585 411}%
\special{pa 1584 411}%
\special{pa 1582 409}%
\special{pa 1581 409}%
\special{pa 1581 408}%
\special{pa 1579 406}%
\special{pa 1578 406}%
\special{pa 1578 405}%
\special{pa 1577 404}%
\special{pa 1576 404}%
\special{pa 1574 402}%
\special{pa 1574 401}%
\special{pa 1573 401}%
\special{pa 1571 399}%
\special{pa 1571 398}%
\special{pa 1570 398}%
\special{pa 1569 397}%
\special{pa 1569 396}%
\special{pa 1568 395}%
\special{pa 1567 395}%
\special{pa 1566 394}%
\special{pa 1566 393}%
\special{pa 1565 392}%
\special{pa 1564 392}%
\special{pa 1564 391}%
\special{pa 1562 389}%
\special{fp}%
\special{pa 1546 367}%
\special{pa 1546 366}%
\special{pa 1545 365}%
\special{pa 1545 364}%
\special{pa 1544 364}%
\special{pa 1543 361}%
\special{fp}%
\special{pa 1531 335}%
\special{pa 1530 334}%
\special{pa 1529 329}%
\special{pa 1528 328}%
\special{pa 1528 327}%
\special{fp}%
\special{pa 1522 299}%
\special{pa 1522 298}%
\special{pa 1521 296}%
\special{pa 1521 288}%
\special{pa 1520 287}%
\special{pa 1520 261}%
\special{pa 1521 260}%
\special{pa 1521 252}%
\special{pa 1522 250}%
\special{pa 1523 239}%
\special{pa 1524 238}%
\special{pa 1524 237}%
\special{fp}%
\special{pa 1532 210}%
\special{pa 1533 206}%
\special{pa 1534 205}%
\special{pa 1535 202}%
\special{fp}%
\special{pa 1549 177}%
\special{pa 1549 177}%
\special{pa 1549 176}%
\special{pa 1550 176}%
\special{pa 1551 173}%
\special{pa 1553 171}%
\special{fp}%
\special{pa 1570 150}%
\special{pa 1570 150}%
\special{pa 1571 150}%
\special{pa 1572 149}%
\special{pa 1572 148}%
\special{pa 1573 147}%
\special{pa 1574 147}%
\special{pa 1574 146}%
\special{pa 1576 144}%
\special{pa 1577 144}%
\special{pa 1578 143}%
\special{pa 1578 142}%
\special{pa 1579 142}%
\special{pa 1581 140}%
\special{pa 1581 139}%
\special{pa 1582 139}%
\special{pa 1584 137}%
\special{pa 1585 137}%
\special{pa 1585 136}%
\special{pa 1586 135}%
\special{pa 1587 135}%
\special{pa 1589 133}%
\special{pa 1590 133}%
\special{pa 1590 132}%
\special{pa 1591 132}%
\special{pa 1593 130}%
\special{pa 1594 130}%
\special{pa 1595 129}%
\special{pa 1595 128}%
\special{pa 1598 127}%
\special{pa 1599 126}%
\special{pa 1600 126}%
\special{pa 1603 123}%
\special{pa 1606 122}%
\special{pa 1607 121}%
\special{pa 1608 121}%
\special{pa 1610 119}%
\special{pa 1611 119}%
\special{pa 1611 118}%
\special{pa 1614 117}%
\special{pa 1615 116}%
\special{fp}%
\special{pa 1641 105}%
\special{pa 1646 104}%
\special{pa 1647 103}%
\special{pa 1649 103}%
\special{fp}%
\special{pa 1677 97}%
\special{pa 1684 97}%
\special{pa 1685 96}%
\special{fp}%
\special{pa 1715 97}%
\special{pa 1721 97}%
\special{pa 1722 98}%
\special{pa 1727 98}%
\special{pa 1728 99}%
\special{pa 1737 100}%
\special{pa 1738 101}%
\special{pa 1745 102}%
\special{pa 1746 103}%
\special{pa 1751 104}%
\special{pa 1752 105}%
\special{pa 1757 106}%
\special{pa 1758 107}%
\special{pa 1760 107}%
\special{pa 1761 108}%
\special{pa 1762 108}%
\special{fp}%
% CIRCLE 2 3 3 0 Black White  
% 4 958 354 958 176 798 296 1118 296
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1125 293}%
\special{pa 1127 297}%
\special{pa 1128 302}%
\special{pa 1129 304}%
\special{pa 1129 306}%
\special{pa 1130 308}%
\special{pa 1130 309}%
\special{pa 1131 311}%
\special{pa 1131 313}%
\special{pa 1132 315}%
\special{pa 1132 318}%
\special{pa 1133 320}%
\special{pa 1133 324}%
\special{pa 1134 326}%
\special{pa 1134 329}%
\special{pa 1135 331}%
\special{pa 1135 340}%
\special{pa 1136 342}%
\special{pa 1136 354}%
\special{fp}%
\special{pa 1134 383}%
\special{pa 1133 385}%
\special{pa 1133 388}%
\special{pa 1132 390}%
\special{pa 1132 391}%
\special{fp}%
\special{pa 1124 419}%
\special{pa 1123 421}%
\special{pa 1122 422}%
\special{pa 1122 424}%
\special{pa 1119 429}%
\special{pa 1119 431}%
\special{pa 1118 432}%
\special{pa 1116 436}%
\special{pa 1115 437}%
\special{pa 1114 439}%
\special{pa 1114 441}%
\special{pa 1113 442}%
\special{pa 1112 444}%
\special{pa 1111 445}%
\special{pa 1109 449}%
\special{pa 1108 450}%
\special{pa 1105 455}%
\special{pa 1104 456}%
\special{pa 1103 458}%
\special{pa 1101 459}%
\special{pa 1098 464}%
\special{pa 1097 465}%
\special{pa 1096 467}%
\special{pa 1092 471}%
\special{fp}%
\special{pa 1071 492}%
\special{pa 1069 493}%
\special{pa 1067 495}%
\special{pa 1064 497}%
\special{fp}%
\special{pa 1039 512}%
\special{pa 1038 513}%
\special{pa 1037 514}%
\special{pa 1035 515}%
\special{pa 1033 515}%
\special{pa 1032 516}%
\special{pa 1028 518}%
\special{pa 1026 518}%
\special{pa 1025 519}%
\special{pa 1023 520}%
\special{pa 1021 520}%
\special{pa 1020 521}%
\special{pa 1018 522}%
\special{pa 1016 522}%
\special{pa 1014 523}%
\special{pa 1012 523}%
\special{pa 1011 524}%
\special{pa 1009 525}%
\special{pa 1007 525}%
\special{pa 1005 526}%
\special{pa 1004 526}%
\special{pa 1002 527}%
\special{pa 998 527}%
\special{pa 996 528}%
\special{pa 995 528}%
\special{pa 993 529}%
\special{pa 989 529}%
\special{pa 987 530}%
\special{pa 982 530}%
\special{pa 981 530}%
\special{fp}%
\special{pa 952 532}%
\special{pa 946 532}%
\special{pa 945 531}%
\special{pa 944 531}%
\special{fp}%
\special{pa 914 526}%
\special{pa 912 526}%
\special{pa 910 525}%
\special{pa 908 525}%
\special{pa 906 524}%
\special{pa 905 524}%
\special{pa 903 523}%
\special{pa 901 523}%
\special{pa 899 522}%
\special{pa 898 521}%
\special{pa 896 521}%
\special{pa 892 519}%
\special{pa 891 519}%
\special{pa 887 517}%
\special{pa 885 517}%
\special{pa 884 516}%
\special{pa 880 514}%
\special{pa 879 513}%
\special{pa 877 513}%
\special{pa 872 510}%
\special{pa 871 509}%
\special{pa 867 507}%
\special{pa 866 506}%
\special{pa 864 505}%
\special{pa 863 504}%
\special{pa 859 502}%
\special{pa 859 502}%
\special{fp}%
\special{pa 835 483}%
\special{pa 835 483}%
\special{pa 834 481}%
\special{pa 832 480}%
\special{pa 831 479}%
\special{pa 830 477}%
\special{fp}%
\special{pa 811 454}%
\special{pa 809 451}%
\special{pa 808 450}%
\special{pa 806 446}%
\special{pa 805 445}%
\special{pa 804 443}%
\special{pa 803 442}%
\special{pa 801 438}%
\special{pa 800 437}%
\special{pa 800 435}%
\special{pa 799 433}%
\special{pa 798 432}%
\special{pa 796 428}%
\special{pa 796 427}%
\special{pa 794 423}%
\special{pa 793 422}%
\special{pa 793 420}%
\special{pa 791 416}%
\special{pa 791 415}%
\special{pa 789 411}%
\special{pa 788 406}%
\special{pa 787 404}%
\special{pa 787 402}%
\special{pa 786 400}%
\special{pa 786 399}%
\special{pa 786 398}%
\special{fp}%
\special{pa 781 369}%
\special{pa 781 368}%
\special{pa 780 366}%
\special{pa 780 361}%
\special{fp}%
\special{pa 782 331}%
\special{pa 782 330}%
\special{pa 782 325}%
\special{pa 783 323}%
\special{pa 783 319}%
\special{pa 784 318}%
\special{pa 784 316}%
\special{pa 785 314}%
\special{pa 785 310}%
\special{pa 786 309}%
\special{pa 786 307}%
\special{pa 787 305}%
\special{pa 787 303}%
\special{pa 788 301}%
\special{pa 788 300}%
\special{pa 790 296}%
\special{pa 790 294}%
\special{pa 791 293}%
\special{fp}%
% CIRCLE 2 4 3 0 Black White  
% 4 1758 354 1758 176 1598 296 1918 296
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1925 293}%
\special{pa 1926 294}%
\special{pa 1927 299}%
\special{pa 1928 300}%
\special{pa 1928 302}%
\special{pa 1929 303}%
\special{pa 1930 310}%
\special{pa 1931 311}%
\special{pa 1931 314}%
\special{pa 1932 315}%
\special{pa 1933 324}%
\special{pa 1934 325}%
\special{pa 1934 331}%
\special{pa 1935 332}%
\special{pa 1935 340}%
\special{pa 1936 341}%
\special{pa 1936 352}%
\special{fp}%
\special{pa 1934 382}%
\special{pa 1934 383}%
\special{pa 1933 384}%
\special{pa 1933 389}%
\special{pa 1932 390}%
\special{fp}%
\special{pa 1924 418}%
\special{pa 1924 419}%
\special{pa 1923 420}%
\special{pa 1923 422}%
\special{pa 1922 423}%
\special{pa 1922 424}%
\special{pa 1921 425}%
\special{fp}%
\special{pa 1908 450}%
\special{pa 1906 452}%
\special{pa 1905 455}%
\special{pa 1902 458}%
\special{pa 1901 461}%
\special{pa 1900 461}%
\special{pa 1899 462}%
\special{pa 1899 463}%
\special{pa 1896 466}%
\special{pa 1896 467}%
\special{pa 1892 471}%
\special{pa 1892 472}%
\special{pa 1891 472}%
\special{pa 1890 473}%
\special{pa 1890 474}%
\special{pa 1889 475}%
\special{pa 1888 475}%
\special{pa 1888 476}%
\special{pa 1886 478}%
\special{pa 1885 478}%
\special{pa 1885 479}%
\special{pa 1884 480}%
\special{pa 1883 480}%
\special{pa 1883 481}%
\special{pa 1881 483}%
\special{pa 1880 483}%
\special{pa 1880 484}%
\special{pa 1879 485}%
\special{pa 1878 485}%
\special{pa 1877 486}%
\special{pa 1877 487}%
\special{pa 1876 487}%
\special{pa 1872 491}%
\special{pa 1871 491}%
\special{pa 1871 492}%
\special{pa 1870 493}%
\special{fp}%
\special{pa 1847 508}%
\special{pa 1845 509}%
\special{pa 1845 510}%
\special{pa 1844 510}%
\special{pa 1843 511}%
\special{pa 1841 511}%
\special{pa 1841 511}%
\special{fp}%
\special{pa 1814 523}%
\special{pa 1813 523}%
\special{pa 1812 524}%
\special{pa 1809 524}%
\special{pa 1808 525}%
\special{pa 1807 525}%
\special{fp}%
\special{pa 1778 531}%
\special{pa 1771 531}%
\special{pa 1770 532}%
\special{pa 1745 532}%
\special{pa 1744 531}%
\special{pa 1735 531}%
\special{pa 1734 530}%
\special{pa 1723 529}%
\special{pa 1722 528}%
\special{pa 1719 528}%
\special{pa 1718 527}%
\special{pa 1718 527}%
\special{fp}%
\special{pa 1690 519}%
\special{pa 1689 518}%
\special{pa 1686 517}%
\special{pa 1685 516}%
\special{pa 1683 515}%
\special{fp}%
\special{pa 1658 501}%
\special{pa 1657 501}%
\special{pa 1654 498}%
\special{pa 1653 498}%
\special{pa 1652 497}%
\special{fp}%
\special{pa 1631 479}%
\special{pa 1630 478}%
\special{pa 1630 477}%
\special{pa 1629 476}%
\special{pa 1628 476}%
\special{pa 1627 475}%
\special{pa 1627 474}%
\special{pa 1626 474}%
\special{pa 1625 473}%
\special{pa 1625 472}%
\special{pa 1621 468}%
\special{pa 1621 467}%
\special{pa 1620 467}%
\special{pa 1620 466}%
\special{pa 1618 464}%
\special{pa 1618 463}%
\special{pa 1617 463}%
\special{pa 1616 462}%
\special{pa 1615 459}%
\special{pa 1614 459}%
\special{pa 1613 458}%
\special{pa 1612 455}%
\special{pa 1611 454}%
\special{pa 1610 454}%
\special{pa 1609 451}%
\special{pa 1608 450}%
\special{pa 1608 449}%
\special{pa 1607 449}%
\special{pa 1606 446}%
\special{pa 1605 445}%
\special{pa 1604 442}%
\special{pa 1603 442}%
\special{pa 1602 439}%
\special{pa 1601 438}%
\special{pa 1600 435}%
\special{pa 1598 433}%
\special{pa 1598 432}%
\special{fp}%
\special{pa 1588 406}%
\special{pa 1588 405}%
\special{pa 1587 404}%
\special{pa 1586 399}%
\special{pa 1586 399}%
\special{fp}%
\special{pa 1581 370}%
\special{pa 1581 368}%
\special{pa 1580 367}%
\special{pa 1580 362}%
\special{fp}%
\special{pa 1581 332}%
\special{pa 1581 331}%
\special{pa 1582 330}%
\special{pa 1583 319}%
\special{pa 1584 318}%
\special{pa 1584 314}%
\special{pa 1585 313}%
\special{pa 1586 306}%
\special{pa 1587 305}%
\special{pa 1587 303}%
\special{pa 1588 303}%
\special{pa 1588 301}%
\special{pa 1589 300}%
\special{pa 1589 297}%
\special{pa 1590 296}%
\special{pa 1590 294}%
\special{pa 1591 293}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 298 836 138 836 138 836 138 836
% 
\special{pn 8}%
\special{ar 298 836 160 160 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1173 876 1173 896 2 0 0 0
% $=0$
\put(11.7300,-8.9600){\makebox(0,0)[lb]{$=0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 958 836 798 836 798 836 798 836
% 
\special{pn 8}%
\special{ar 958 836 160 160 0.0000000 6.2831853}%
% CIRCLE 2 4 3 0 Black White  
% 4 202 920 316 920 6 680 366 1040
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 294 987}%
\special{pa 293 988}%
\special{pa 293 989}%
\special{pa 289 993}%
\special{pa 289 994}%
\special{pa 284 999}%
\special{pa 284 1000}%
\special{pa 283 1000}%
\special{pa 277 1006}%
\special{pa 276 1006}%
\special{pa 274 1008}%
\special{pa 274 1009}%
\special{pa 273 1010}%
\special{pa 272 1010}%
\special{pa 269 1013}%
\special{pa 268 1013}%
\special{pa 266 1015}%
\special{pa 265 1015}%
\special{pa 263 1016}%
\special{pa 262 1017}%
\special{pa 261 1017}%
\special{pa 259 1019}%
\special{pa 256 1020}%
\special{pa 254 1022}%
\special{pa 253 1022}%
\special{pa 252 1023}%
\special{pa 250 1023}%
\special{pa 249 1024}%
\special{pa 248 1024}%
\special{fp}%
\special{pa 221 1032}%
\special{pa 220 1033}%
\special{pa 214 1033}%
\special{pa 213 1034}%
\special{fp}%
\special{pa 183 1032}%
\special{pa 183 1032}%
\special{pa 175 1031}%
\special{fp}%
\special{pa 149 1021}%
\special{pa 147 1020}%
\special{pa 145 1018}%
\special{pa 143 1018}%
\special{pa 142 1017}%
\special{pa 141 1017}%
\special{pa 139 1015}%
\special{pa 138 1015}%
\special{pa 135 1012}%
\special{pa 134 1012}%
\special{pa 131 1009}%
\special{pa 130 1009}%
\special{pa 120 999}%
\special{pa 119 999}%
\special{pa 119 998}%
\special{pa 114 993}%
\special{pa 114 992}%
\special{pa 111 989}%
\special{pa 111 988}%
\special{pa 108 985}%
\special{pa 108 984}%
\special{pa 106 982}%
\special{pa 106 981}%
\special{pa 105 980}%
\special{fp}%
\special{pa 93 954}%
\special{pa 93 953}%
\special{pa 92 952}%
\special{pa 92 948}%
\special{pa 91 947}%
\special{pa 91 946}%
\special{fp}%
\special{pa 88 917}%
\special{pa 88 910}%
\special{pa 89 909}%
\special{fp}%
\special{pa 95 881}%
\special{pa 96 878}%
\special{pa 97 876}%
\special{pa 98 873}%
\special{pa 99 872}%
\special{pa 100 869}%
\special{pa 101 867}%
\special{pa 101 866}%
\special{pa 103 864}%
\special{pa 104 861}%
\special{pa 106 859}%
\special{pa 106 858}%
\special{pa 109 855}%
\special{pa 109 854}%
\special{pa 111 852}%
\special{pa 111 851}%
\special{pa 115 847}%
\special{pa 115 846}%
\special{pa 120 841}%
\special{pa 120 840}%
\special{pa 121 840}%
\special{pa 127 834}%
\special{pa 128 834}%
\special{pa 129 833}%
\special{pa 129 832}%
\special{pa 129 832}%
\special{fp}%
% CIRCLE 2 4 3 0 Black White  
% 4 358 760 472 766 472 824 290 676
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 286 671}%
\special{pa 287 670}%
\special{pa 289 670}%
\special{pa 293 666}%
\special{pa 295 665}%
\special{pa 296 664}%
\special{pa 297 664}%
\special{pa 299 663}%
\special{pa 302 660}%
\special{pa 304 660}%
\special{pa 306 658}%
\special{pa 308 658}%
\special{pa 310 656}%
\special{pa 315 655}%
\special{pa 317 653}%
\special{pa 319 653}%
\special{pa 320 652}%
\special{pa 323 652}%
\special{pa 324 651}%
\special{pa 329 650}%
\special{pa 330 649}%
\special{pa 333 649}%
\special{pa 335 648}%
\special{pa 339 648}%
\special{pa 340 647}%
\special{pa 340 647}%
\special{fp}%
\special{pa 370 647}%
\special{pa 376 647}%
\special{pa 378 648}%
\special{pa 378 648}%
\special{fp}%
\special{pa 406 657}%
\special{pa 406 657}%
\special{pa 408 657}%
\special{pa 410 659}%
\special{pa 412 659}%
\special{pa 413 660}%
\special{fp}%
\special{pa 437 678}%
\special{pa 443 684}%
\special{pa 444 686}%
\special{pa 449 691}%
\special{pa 450 693}%
\special{pa 453 696}%
\special{pa 453 698}%
\special{pa 456 701}%
\special{pa 456 703}%
\special{pa 458 705}%
\special{pa 459 707}%
\special{pa 459 708}%
\special{pa 460 709}%
\special{pa 461 711}%
\special{pa 461 712}%
\special{pa 462 713}%
\special{pa 463 715}%
\special{pa 463 716}%
\special{pa 464 717}%
\special{pa 465 722}%
\special{pa 466 723}%
\special{pa 466 724}%
\special{pa 467 726}%
\special{pa 467 727}%
\special{pa 468 729}%
\special{pa 468 729}%
\special{fp}%
\special{pa 472 758}%
\special{pa 472 766}%
\special{fp}%
\special{pa 466 795}%
\special{pa 466 797}%
\special{pa 465 798}%
\special{pa 465 800}%
\special{pa 464 801}%
\special{pa 464 802}%
\special{pa 464 802}%
\special{fp}%
% CIRCLE 2 4 3 0 Black White  
% 4 868 920 982 920 672 680 1032 1040
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 960 987}%
\special{pa 959 988}%
\special{pa 959 989}%
\special{pa 955 993}%
\special{pa 955 994}%
\special{pa 950 999}%
\special{pa 950 1000}%
\special{pa 949 1000}%
\special{pa 943 1006}%
\special{pa 942 1006}%
\special{pa 940 1008}%
\special{pa 940 1009}%
\special{pa 939 1010}%
\special{pa 938 1010}%
\special{pa 935 1013}%
\special{pa 934 1013}%
\special{pa 932 1015}%
\special{pa 931 1015}%
\special{pa 929 1016}%
\special{pa 928 1017}%
\special{pa 927 1017}%
\special{pa 925 1019}%
\special{pa 922 1020}%
\special{pa 920 1022}%
\special{pa 919 1022}%
\special{pa 918 1023}%
\special{pa 916 1023}%
\special{pa 915 1024}%
\special{pa 914 1024}%
\special{fp}%
\special{pa 887 1032}%
\special{pa 886 1033}%
\special{pa 880 1033}%
\special{pa 879 1034}%
\special{fp}%
\special{pa 849 1032}%
\special{pa 849 1032}%
\special{pa 841 1031}%
\special{fp}%
\special{pa 815 1021}%
\special{pa 813 1020}%
\special{pa 811 1018}%
\special{pa 809 1018}%
\special{pa 808 1017}%
\special{pa 807 1017}%
\special{pa 805 1015}%
\special{pa 804 1015}%
\special{pa 801 1012}%
\special{pa 800 1012}%
\special{pa 797 1009}%
\special{pa 796 1009}%
\special{pa 786 999}%
\special{pa 785 999}%
\special{pa 785 998}%
\special{pa 780 993}%
\special{pa 780 992}%
\special{pa 777 989}%
\special{pa 777 988}%
\special{pa 774 985}%
\special{pa 774 984}%
\special{pa 772 982}%
\special{pa 772 981}%
\special{pa 771 980}%
\special{fp}%
\special{pa 759 954}%
\special{pa 759 953}%
\special{pa 758 952}%
\special{pa 758 948}%
\special{pa 757 947}%
\special{pa 757 946}%
\special{fp}%
\special{pa 754 917}%
\special{pa 754 910}%
\special{pa 755 909}%
\special{fp}%
\special{pa 761 881}%
\special{pa 762 878}%
\special{pa 763 876}%
\special{pa 764 873}%
\special{pa 765 872}%
\special{pa 766 869}%
\special{pa 767 867}%
\special{pa 767 866}%
\special{pa 769 864}%
\special{pa 770 861}%
\special{pa 772 859}%
\special{pa 772 858}%
\special{pa 775 855}%
\special{pa 775 854}%
\special{pa 777 852}%
\special{pa 777 851}%
\special{pa 781 847}%
\special{pa 781 846}%
\special{pa 786 841}%
\special{pa 786 840}%
\special{pa 787 840}%
\special{pa 793 834}%
\special{pa 794 834}%
\special{pa 795 833}%
\special{pa 795 832}%
\special{pa 795 832}%
\special{fp}%
% CIRCLE 2 4 3 0 Black White  
% 4 1022 764 1136 770 1136 828 954 680
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 950 675}%
\special{pa 951 675}%
\special{pa 953 673}%
\special{pa 954 673}%
\special{pa 956 671}%
\special{pa 957 671}%
\special{pa 957 670}%
\special{pa 958 669}%
\special{pa 961 668}%
\special{pa 963 666}%
\special{pa 966 665}%
\special{pa 967 664}%
\special{pa 970 663}%
\special{pa 971 662}%
\special{pa 974 661}%
\special{pa 975 660}%
\special{pa 978 659}%
\special{pa 979 658}%
\special{pa 981 658}%
\special{pa 982 657}%
\special{pa 983 657}%
\special{pa 984 656}%
\special{pa 989 655}%
\special{pa 991 654}%
\special{pa 998 653}%
\special{pa 999 652}%
\special{pa 1003 652}%
\special{pa 1004 651}%
\special{pa 1005 651}%
\special{fp}%
\special{pa 1034 651}%
\special{pa 1040 651}%
\special{pa 1041 652}%
\special{pa 1042 652}%
\special{fp}%
\special{pa 1069 660}%
\special{pa 1070 661}%
\special{pa 1073 662}%
\special{pa 1074 663}%
\special{pa 1076 664}%
\special{fp}%
\special{pa 1100 680}%
\special{pa 1100 680}%
\special{pa 1100 681}%
\special{pa 1103 684}%
\special{pa 1104 684}%
\special{pa 1104 685}%
\special{pa 1110 691}%
\special{pa 1110 692}%
\special{pa 1114 696}%
\special{pa 1114 697}%
\special{pa 1116 699}%
\special{pa 1117 702}%
\special{pa 1119 704}%
\special{pa 1119 705}%
\special{pa 1120 705}%
\special{pa 1120 706}%
\special{pa 1122 708}%
\special{pa 1123 711}%
\special{pa 1124 712}%
\special{pa 1125 715}%
\special{pa 1126 716}%
\special{pa 1126 718}%
\special{pa 1127 719}%
\special{pa 1128 722}%
\special{pa 1129 724}%
\special{pa 1130 729}%
\special{pa 1131 730}%
\special{pa 1131 730}%
\special{fp}%
\special{pa 1136 759}%
\special{pa 1136 767}%
\special{fp}%
\special{pa 1131 796}%
\special{pa 1131 798}%
\special{pa 1130 799}%
\special{pa 1129 804}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 490 314 490 334 2 0 0 0
% $-$
\put(4.9000,-3.3400){\makebox(0,0)[lb]{$-$}}%
% STR 2 0 3 0 Black White  
% 4 490 874 490 894 2 0 0 0
% $-$
\put(4.9000,-8.9400){\makebox(0,0)[lb]{$-$}}%
% LINE 2 0 3 0 Black White  
% 30 300 440 300 440 300 440 300 120 300 160 260 200 300 160 340 200 460 280 340 280 260 280 140 280 180 280 220 240 180 280 220 320 960 440 960 320 960 240 960 120 1120 280 800 280 960 160 920 200 960 160 1000 200 840 280 880 240 840 280 880 320
% 
\special{pn 8}%
\special{pa 300 440}%
\special{pa 300 440}%
\special{fp}%
\special{pa 300 440}%
\special{pa 300 120}%
\special{fp}%
\special{pa 300 160}%
\special{pa 260 200}%
\special{fp}%
\special{pa 300 160}%
\special{pa 340 200}%
\special{fp}%
\special{pa 460 280}%
\special{pa 340 280}%
\special{fp}%
\special{pa 260 280}%
\special{pa 140 280}%
\special{fp}%
\special{pa 180 280}%
\special{pa 220 240}%
\special{fp}%
\special{pa 180 280}%
\special{pa 220 320}%
\special{fp}%
\special{pa 960 440}%
\special{pa 960 320}%
\special{fp}%
\special{pa 960 240}%
\special{pa 960 120}%
\special{fp}%
\special{pa 1120 280}%
\special{pa 800 280}%
\special{fp}%
\special{pa 960 160}%
\special{pa 920 200}%
\special{fp}%
\special{pa 960 160}%
\special{pa 1000 200}%
\special{fp}%
\special{pa 840 280}%
\special{pa 880 240}%
\special{fp}%
\special{pa 840 280}%
\special{pa 880 320}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 30 300 1000 300 1000 300 1000 300 680 300 720 260 760 300 720 340 760 460 840 340 840 260 840 140 840 180 840 220 800 180 840 220 880 960 1000 960 880 960 800 960 680 1120 840 800 840 960 720 920 760 960 720 1000 760 840 840 880 800 840 840 880 880
% 
\special{pn 8}%
\special{pa 300 1000}%
\special{pa 300 1000}%
\special{fp}%
\special{pa 300 1000}%
\special{pa 300 680}%
\special{fp}%
\special{pa 300 720}%
\special{pa 260 760}%
\special{fp}%
\special{pa 300 720}%
\special{pa 340 760}%
\special{fp}%
\special{pa 460 840}%
\special{pa 340 840}%
\special{fp}%
\special{pa 260 840}%
\special{pa 140 840}%
\special{fp}%
\special{pa 180 840}%
\special{pa 220 800}%
\special{fp}%
\special{pa 180 840}%
\special{pa 220 880}%
\special{fp}%
\special{pa 960 1000}%
\special{pa 960 880}%
\special{fp}%
\special{pa 960 800}%
\special{pa 960 680}%
\special{fp}%
\special{pa 1120 840}%
\special{pa 800 840}%
\special{fp}%
\special{pa 960 720}%
\special{pa 920 760}%
\special{fp}%
\special{pa 960 720}%
\special{pa 1000 760}%
\special{fp}%
\special{pa 840 840}%
\special{pa 880 800}%
\special{fp}%
\special{pa 840 840}%
\special{pa 880 880}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 1680 360 1760 360 1760 360 1680 280
% 
\special{pn 8}%
\special{ar 1680 360 80 80 4.7123890 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1840 200 1760 200 1760 200 1840 280
% 
\special{pn 8}%
\special{ar 1840 200 80 80 1.5707963 3.1415927}%
% LINE 2 0 3 0 Black White  
% 10 1760 200 1760 200 1760 120 1760 200 1840 280 1920 280 1760 360 1760 440 1680 280 1600 280
% 
\special{pn 8}%
\special{pa 1760 200}%
\special{pa 1760 200}%
\special{fp}%
\special{pa 1760 120}%
\special{pa 1760 200}%
\special{fp}%
\special{pa 1840 280}%
\special{pa 1920 280}%
\special{fp}%
\special{pa 1760 360}%
\special{pa 1760 440}%
\special{fp}%
\special{pa 1680 280}%
\special{pa 1600 280}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1640 280 1680 240 1640 280 1680 320 1760 160 1720 200 1760 160 1800 200
% 
\special{pn 8}%
\special{pa 1640 280}%
\special{pa 1680 240}%
\special{fp}%
\special{pa 1640 280}%
\special{pa 1680 320}%
\special{fp}%
\special{pa 1760 160}%
\special{pa 1720 200}%
\special{fp}%
\special{pa 1760 160}%
\special{pa 1800 200}%
\special{fp}%
\end{picture}}%

